HEBO Pushing The Limits of Sample-Efficient Hyperparameter Optimisation

In this work we rigorously analyse assumptions inherent to black-box optimisation hyper-parameter tuning tasks. Our results on the Bayesmark benchmark indicate that heteroscedasticity and non-stationarity pose significant challenges for black-box optimisers. Based on these findings, we propose a Heteroscedastic and Evolutionary Bayesian Optimisation solver (HEBO). HEBO performs non-linear input and output warping, admits exact marginal log-likelihood optimisation and is robust to the values of learned parameters. We demonstrate HEBO's empirical efficacy on the NeurIPS 2020 Black-Box Optimisation challenge, where HEBO placed first. Upon further analysis, we observe that HEBO significantly outperforms existing black-box optimisers on 108 machine learning hyperparameter tuning tasks comprising the Bayesmark benchmark. Our findings indicate that the majority of hyper-parameter tuning tasks exhibit heteroscedasticity and non-stationarity, multi-objective acquisition ensembles with Pareto front solutions improve queried configurations, and robust acquisition maximisers afford empirical advantages relative to their non-robust counterparts. We hope these findings may serve as guiding principles for practitioners of Bayesian optimisation. All code is made available at https://github.com/huawei-noah/HEBO.

==> (inline-0) <==
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &  Boston &    DT &    MAE &        106.658094 &   3.514569 \\
        PySOT &  Boston &    DT &    MAE &        104.811444 &   4.220520 \\
        Skopt &  Boston &    DT &    MAE &        104.303237 &   4.311549 \\
        TuRBO &  Boston &    DT &    MAE &        103.863640 &   6.184650 \\
    Nevergrad (1+1)&  Boston &    DT &    MAE &        102.938925 &  17.667195 \\
     Hyperopt &  Boston &    DT &    MAE &         99.231898 &   5.681478 \\
      TuRBO+ &  Boston &    DT &    MAE &         98.464758 &  35.071496 \\
Random-search &  Boston &    DT &    MAE &         95.273667 &  21.448475 \\
         BOHB-BB &  Boston &    DT &    MAE &         93.360381 &  37.490514 \\
    Opentuner &  Boston &    DT &    MAE &         86.421660 & 313.239599 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &    Model & Metric &  Normalised Score &  Variance \\
\midrule
        TuRBO &  Boston & MLP-adam &    MAE &        104.423509 & 17.216156 \\
        PySOT &  Boston & MLP-adam &    MAE &        103.369026 & 15.037764 \\
         HEBO &  Boston & MLP-adam &    MAE &        101.377994 & 31.981786 \\
      TuRBO+ &  Boston & MLP-adam &    MAE &         98.759781 & 46.065189 \\
    Nevergrad (1+1)&  Boston & MLP-adam &    MAE &         96.279956 & 45.560329 \\
     Hyperopt &  Boston & MLP-adam &    MAE &         95.255250 & 28.728828 \\
Random-search &  Boston & MLP-adam &    MAE &         92.866456 & 23.342156 \\
         BOHB-BB &  Boston & MLP-adam &    MAE &         92.001680 & 17.523725 \\
    Opentuner &  Boston & MLP-adam &    MAE &         89.595926 & 47.161525 \\
        Skopt &  Boston & MLP-adam &    MAE &         86.257482 & 24.245633 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &   Model & Metric &  Normalised Score &   Variance \\
\midrule
        PySOT &  Boston & MLP-SGD &    MAE &         96.325329 &  34.592455 \\
         HEBO &  Boston & MLP-SGD &    MAE &         95.885011 &   4.520840 \\
        TuRBO &  Boston & MLP-SGD &    MAE &         94.936543 &  21.232934 \\
     Hyperopt &  Boston & MLP-SGD &    MAE &         93.605852 &   4.184636 \\
        Skopt &  Boston & MLP-SGD &    MAE &         91.084570 &   8.855305 \\
Random-search &  Boston & MLP-SGD &    MAE &         89.854633 &   9.131124 \\
         BOHB-BB &  Boston & MLP-SGD &    MAE &         89.622364 &  20.485508 \\
      TuRBO+ &  Boston & MLP-SGD &    MAE &         89.288302 &  18.617165 \\
    Nevergrad (1+1)&  Boston & MLP-SGD &    MAE &         87.149541 & 115.487770 \\
    Opentuner &  Boston & MLP-SGD &    MAE &         85.130342 &  26.218217 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Boston &    RF &    MAE &        101.726637 &  0.282878 \\
        TuRBO &  Boston &    RF &    MAE &        100.095822 &  2.339170 \\
        PySOT &  Boston &    RF &    MAE &         99.773979 &  1.147489 \\
        Skopt &  Boston &    RF &    MAE &         99.352605 &  0.805112 \\
     Hyperopt &  Boston &    RF &    MAE &         98.142703 &  1.649156 \\
    Nevergrad (1+1)&  Boston &    RF &    MAE &         96.790676 & 20.349353 \\
      TuRBO+ &  Boston &    RF &    MAE &         95.817383 &  7.005061 \\
    Opentuner &  Boston &    RF &    MAE &         94.012783 & 32.962245 \\
         BOHB-BB &  Boston &    RF &    MAE &         93.869871 &  6.026597 \\
Random-search &  Boston &    RF &    MAE &         93.223774 &  8.626423 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &  Boston &   SVM &    MAE &        102.469764 &   0.015274 \\
    Nevergrad (1+1)&  Boston &   SVM &    MAE &        102.236442 &   0.135306 \\
        TuRBO &  Boston &   SVM &    MAE &        101.826793 &   0.169932 \\
        PySOT &  Boston &   SVM &    MAE &        101.262466 &   0.082329 \\
        Skopt &  Boston &   SVM &    MAE &        100.914194 &   0.281085 \\
     Hyperopt &  Boston &   SVM &    MAE &         98.943800 &   9.092074 \\
    Opentuner &  Boston &   SVM &    MAE &         97.906378 &  12.428820 \\
      TuRBO+ &  Boston &   SVM &    MAE &         90.935974 & 182.645481 \\
Random-search &  Boston &   SVM &    MAE &         88.908494 &  80.396927 \\
         BOHB-BB &  Boston &   SVM &    MAE &         86.714806 &  46.398841 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &  Boston &   Ada &    MAE &        103.445454 &  19.376575 \\
    Opentuner &  Boston &   Ada &    MAE &        101.293346 &  54.800061 \\
        TuRBO &  Boston &   Ada &    MAE &         99.774003 &  84.126539 \\
    Nevergrad (1+1)&  Boston &   Ada &    MAE &         97.261376 & 394.018233 \\
        Skopt &  Boston &   Ada &    MAE &         97.141270 &  48.739222 \\
      TuRBO+ &  Boston &   Ada &    MAE &         97.035052 & 178.220595 \\
     Hyperopt &  Boston &   Ada &    MAE &         93.394811 &  59.032286 \\
        PySOT &  Boston &   Ada &    MAE &         91.618187 &  25.548574 \\
Random-search &  Boston &   Ada &    MAE &         85.889844 &  39.688171 \\
         BOHB-BB &  Boston &   Ada &    MAE &         84.104672 &  99.526333 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Boston &   Knn &    MAE &        100.000000 &  0.000000 \\
    Opentuner &  Boston &   Knn &    MAE &        100.000000 &  0.000000 \\
        Skopt &  Boston &   Knn &    MAE &        100.000000 &  0.000000 \\
        TuRBO &  Boston &   Knn &    MAE &        100.000000 &  0.000000 \\
      TuRBO+ &  Boston &   Knn &    MAE &         99.689888 &  1.923386 \\
        PySOT &  Boston &   Knn &    MAE &         99.069665 &  5.162772 \\
     Hyperopt &  Boston &   Knn &    MAE &         98.023553 &  9.829689 \\
    Nevergrad (1+1)&  Boston &   Knn &    MAE &         97.379434 & 28.707287 \\
         BOHB-BB &  Boston &   Knn &    MAE &         97.134442 & 18.411664 \\
Random-search &  Boston &   Knn &    MAE &         96.297696 & 45.566838 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Boston & Lasso &    MAE &        100.031658 &  0.000141 \\
        PySOT &  Boston & Lasso &    MAE &        100.004491 &  0.001119 \\
    Nevergrad (1+1)&  Boston & Lasso &    MAE &         99.989103 &  0.005199 \\
        Skopt &  Boston & Lasso &    MAE &         99.979143 &  0.001668 \\
        TuRBO &  Boston & Lasso &    MAE &         99.977645 &  0.002141 \\
     Hyperopt &  Boston & Lasso &    MAE &         99.967041 &  0.002263 \\
         BOHB-BB &  Boston & Lasso &    MAE &         99.926445 &  0.006747 \\
      TuRBO+ &  Boston & Lasso &    MAE &         99.921337 &  0.031836 \\
Random-search &  Boston & Lasso &    MAE &         99.917670 &  0.002902 \\
    Opentuner &  Boston & Lasso &    MAE &         99.306403 &  0.956136 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &  Model & Metric &  Normalised Score &    Variance \\
\midrule
         HEBO &  Boston & Linear &    MAE &         99.964657 &    0.002542 \\
     Hyperopt &  Boston & Linear &    MAE &         99.922142 &    0.006819 \\
        TuRBO &  Boston & Linear &    MAE &         99.695751 &    1.213154 \\
        PySOT &  Boston & Linear &    MAE &         99.394823 &    0.799652 \\
         BOHB-BB &  Boston & Linear &    MAE &         98.547907 &    5.197760 \\
        Skopt &  Boston & Linear &    MAE &         98.327627 &    6.150494 \\
Random-search &  Boston & Linear &    MAE &         97.843101 &    5.252852 \\
      TuRBO+ &  Boston & Linear &    MAE &         95.874716 &  153.782738 \\
    Nevergrad (1+1)&  Boston & Linear &    MAE &         80.996813 & 1523.062377 \\
    Opentuner &  Boston & Linear &    MAE &         45.221227 & 2080.382131 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
        Skopt &  Boston &    DT &    MSE &        105.587343 &  12.872983 \\
        PySOT &  Boston &    DT &    MSE &        105.072075 &   4.900371 \\
         HEBO &  Boston &    DT &    MSE &        104.838117 &   6.188087 \\
        TuRBO &  Boston &    DT &    MSE &        104.030707 &  10.799242 \\
     Hyperopt &  Boston &    DT &    MSE &        102.229770 &  11.149492 \\
      TuRBO+ &  Boston &    DT &    MSE &        100.450728 &  12.162198 \\
    Nevergrad (1+1)&  Boston &    DT &    MSE &         97.629442 & 407.356319 \\
Random-search &  Boston &    DT &    MSE &         95.359894 &  28.675740 \\
         BOHB-BB &  Boston &    DT &    MSE &         94.520125 &  20.675992 \\
    Opentuner &  Boston &    DT &    MSE &         87.826986 & 205.761429 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &    Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Boston & MLP-adam &    MSE &        101.227304 & 15.854379 \\
        TuRBO &  Boston & MLP-adam &    MSE &        100.906498 &  4.709893 \\
        PySOT &  Boston & MLP-adam &    MSE &         98.878397 &  7.952874 \\
      TuRBO+ &  Boston & MLP-adam &    MSE &         98.090398 & 17.299141 \\
    Nevergrad (1+1)&  Boston & MLP-adam &    MSE &         97.631386 & 45.709714 \\
     Hyperopt &  Boston & MLP-adam &    MSE &         95.833644 & 15.829315 \\
         BOHB-BB &  Boston & MLP-adam &    MSE &         95.267050 & 21.466780 \\
Random-search &  Boston & MLP-adam &    MSE &         93.691552 & 18.033615 \\
    Opentuner &  Boston & MLP-adam &    MSE &         92.489905 & 52.692896 \\
        Skopt &  Boston & MLP-adam &    MSE &         87.610428 & 15.511744 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &   Model & Metric &  Normalised Score &   Variance \\
\midrule
        TuRBO &  Boston & MLP-SGD &    MSE &        104.817056 &  17.856834 \\
         HEBO &  Boston & MLP-SGD &    MSE &        103.285788 &   4.467401 \\
     Hyperopt &  Boston & MLP-SGD &    MSE &        102.049189 &   6.848005 \\
        PySOT &  Boston & MLP-SGD &    MSE &         99.992157 &  17.117778 \\
      TuRBO+ &  Boston & MLP-SGD &    MSE &         98.973335 &  45.162334 \\
        Skopt &  Boston & MLP-SGD &    MSE &         98.293397 &   6.746134 \\
         BOHB-BB &  Boston & MLP-SGD &    MSE &         94.731025 &  17.820451 \\
Random-search &  Boston & MLP-SGD &    MSE &         94.524667 &  28.931228 \\
    Nevergrad (1+1)&  Boston & MLP-SGD &    MSE &         94.267722 & 207.308935 \\
    Opentuner &  Boston & MLP-SGD &    MSE &         88.380591 &  58.962581 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Boston &    RF &    MSE &        103.461058 &  0.440697 \\
        PySOT &  Boston &    RF &    MSE &        101.853905 &  0.492860 \\
        TuRBO &  Boston &    RF &    MSE &        101.839078 &  0.800142 \\
        Skopt &  Boston &    RF &    MSE &        101.472976 &  0.606579 \\
    Nevergrad (1+1)&  Boston &    RF &    MSE &        100.814244 &  2.514980 \\
     Hyperopt &  Boston &    RF &    MSE &        100.547643 &  0.964402 \\
      TuRBO+ &  Boston &    RF &    MSE &         98.915015 &  3.362617 \\
Random-search &  Boston &    RF &    MSE &         98.167459 &  4.278077 \\
    Opentuner &  Boston &    RF &    MSE &         98.049981 & 11.073665 \\
         BOHB-BB &  Boston &    RF &    MSE &         97.839608 &  6.645583 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &  Boston &   SVM &    MSE &        104.852372 &   0.005667 \\
    Nevergrad (1+1)&  Boston &   SVM &    MSE &        104.578053 &   0.288069 \\
        TuRBO &  Boston &   SVM &    MSE &        103.821417 &   1.334006 \\
        PySOT &  Boston &   SVM &    MSE &        103.398778 &   0.101558 \\
     Hyperopt &  Boston &   SVM &    MSE &        101.271084 &   3.903429 \\
        Skopt &  Boston &   SVM &    MSE &        100.753282 &  76.344135 \\
      TuRBO+ &  Boston &   SVM &    MSE &         97.946333 &  50.658268 \\
    Opentuner &  Boston &   SVM &    MSE &         91.009871 & 467.963686 \\
         BOHB-BB &  Boston &   SVM &    MSE &         90.350500 & 127.546283 \\
Random-search &  Boston &   SVM &    MSE &         83.204838 & 135.308788 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &  Boston &   Ada &    MSE &         96.942494 &  18.658049 \\
    Opentuner &  Boston &   Ada &    MSE &         94.274205 &  34.779775 \\
        TuRBO &  Boston &   Ada &    MSE &         94.131115 &  43.476954 \\
    Nevergrad (1+1)&  Boston &   Ada &    MSE &         92.333218 & 117.061847 \\
      TuRBO+ &  Boston &   Ada &    MSE &         91.017786 &  86.796910 \\
     Hyperopt &  Boston &   Ada &    MSE &         89.721591 &  41.637778 \\
        PySOT &  Boston &   Ada &    MSE &         88.996278 &  29.924305 \\
        Skopt &  Boston &   Ada &    MSE &         87.835681 &  55.855654 \\
         BOHB-BB &  Boston &   Ada &    MSE &         82.947338 &  67.514235 \\
Random-search &  Boston &   Ada &    MSE &         80.119051 &  17.165168 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &  Boston &   Knn &    MSE &        100.000000 &   0.000000 \\
    Opentuner &  Boston &   Knn &    MSE &        100.000000 &   0.000000 \\
        PySOT &  Boston &   Knn &    MSE &        100.000000 &   0.000000 \\
        TuRBO &  Boston &   Knn &    MSE &        100.000000 &   0.000000 \\
      TuRBO+ &  Boston &   Knn &    MSE &         99.704490 &   1.253051 \\
     Hyperopt &  Boston &   Knn &    MSE &         99.319467 &   6.373596 \\
Random-search &  Boston &   Knn &    MSE &         99.068697 &   7.272026 \\
        Skopt &  Boston &   Knn &    MSE &         99.014267 &  19.433403 \\
         BOHB-BB &  Boston &   Knn &    MSE &         96.129465 &  62.658638 \\
    Nevergrad (1+1)&  Boston &   Knn &    MSE &         88.882774 & 227.331571 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Boston & Lasso &    MSE &        100.037610 &  0.000010 \\
        PySOT &  Boston & Lasso &    MSE &        100.008571 &  0.000269 \\
     Hyperopt &  Boston & Lasso &    MSE &        100.007350 &  0.000123 \\
        TuRBO &  Boston & Lasso &    MSE &         99.982366 &  0.021257 \\
        Skopt &  Boston & Lasso &    MSE &         99.806671 &  0.433679 \\
         BOHB-BB &  Boston & Lasso &    MSE &         99.679375 &  0.206443 \\
    Nevergrad (1+1)&  Boston & Lasso &    MSE &         99.372815 &  4.020588 \\
Random-search &  Boston & Lasso &    MSE &         99.325799 &  0.769118 \\
      TuRBO+ &  Boston & Lasso &    MSE &         98.971017 &  2.235443 \\
    Opentuner &  Boston & Lasso &    MSE &         97.388970 &  6.008643 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &  Model & Metric &  Normalised Score &     Variance \\
\midrule
         HEBO &  Boston & Linear &    MSE &        100.000001 & 3.207627e-10 \\
     Hyperopt &  Boston & Linear &    MSE &         99.999348 & 1.340314e-06 \\
        PySOT &  Boston & Linear &    MSE &         99.994196 & 1.378338e-04 \\
        Skopt &  Boston & Linear &    MSE &         99.986643 & 6.872575e-04 \\
    Nevergrad (1+1)&  Boston & Linear &    MSE &         99.976999 & 5.017296e-03 \\
        TuRBO &  Boston & Linear &    MSE &         99.889263 & 2.451020e-01 \\
         BOHB-BB &  Boston & Linear &    MSE &         99.837413 & 2.455636e-01 \\
Random-search &  Boston & Linear &    MSE &         99.802681 & 2.731228e-01 \\
      TuRBO+ &  Boston & Linear &    MSE &         99.332841 & 1.085780e+00 \\
    Opentuner &  Boston & Linear &    MSE &         98.545654 & 1.344348e+00 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Breast cancer dataset &    DT &    ACC &        106.694915 & 52.457703 \\
        PySOT &  Breast cancer dataset &    DT &    ACC &        103.220339 & 32.930646 \\
        TuRBO &  Breast cancer dataset &    DT &    ACC &         99.830508 & 32.930646 \\
    Nevergrad (1+1)&  Breast cancer dataset &    DT &    ACC &         99.661017 & 47.052420 \\
        Skopt &  Breast cancer dataset &    DT &    ACC &         99.322034 & 27.033974 \\
    Opentuner &  Breast cancer dataset &    DT &    ACC &         97.457627 & 19.201984 \\
     Hyperopt &  Breast cancer dataset &    DT &    ACC &         97.288136 & 17.357384 \\
      TuRBO+ &  Breast cancer dataset &    DT &    ACC &         96.610169 & 26.913017 \\
Random-search &  Breast cancer dataset &    DT &    ACC &         93.813559 & 29.415322 \\
         BOHB-BB &  Breast cancer dataset &    DT &    ACC &         93.305085 & 22.823145 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &    Model & Metric &  Normalised Score &  Variance \\
\midrule
     Hyperopt &  Breast cancer dataset & MLP-adam &    ACC &         99.078947 & 14.779851 \\
         HEBO &  Breast cancer dataset & MLP-adam &    ACC &         98.684211 & 20.046654 \\
    Nevergrad (1+1)&  Breast cancer dataset & MLP-adam &    ACC &         96.973684 & 53.415221 \\
        PySOT &  Breast cancer dataset & MLP-adam &    ACC &         96.578947 & 11.736405 \\
        TuRBO &  Breast cancer dataset & MLP-adam &    ACC &         96.447368 & 17.695728 \\
      TuRBO+ &  Breast cancer dataset & MLP-adam &    ACC &         96.447368 & 18.424697 \\
        Skopt &  Breast cancer dataset & MLP-adam &    ACC &         95.921053 & 20.757399 \\
    Opentuner &  Breast cancer dataset & MLP-adam &    ACC &         95.000000 & 21.067211 \\
Random-search &  Breast cancer dataset & MLP-adam &    ACC &         94.078947 & 13.759294 \\
         BOHB-BB &  Breast cancer dataset & MLP-adam &    ACC &         93.684211 & 11.955095 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &   Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &  Breast cancer dataset & MLP-SGD &    ACC &        100.847458 &   1.209574 \\
        TuRBO &  Breast cancer dataset & MLP-SGD &    ACC &         99.491525 &   1.391010 \\
        Skopt &  Breast cancer dataset & MLP-SGD &    ACC &         99.237288 &   0.824022 \\
        PySOT &  Breast cancer dataset & MLP-SGD &    ACC &         99.067797 &   1.504407 \\
     Hyperopt &  Breast cancer dataset & MLP-SGD &    ACC &         98.771186 &   1.396680 \\
    Nevergrad (1+1)&  Breast cancer dataset & MLP-SGD &    ACC &         98.771186 &   4.647409 \\
      TuRBO+ &  Breast cancer dataset & MLP-SGD &    ACC &         98.559322 &   2.502306 \\
Random-search &  Breast cancer dataset & MLP-SGD &    ACC &         96.864407 &   1.973117 \\
         BOHB-BB &  Breast cancer dataset & MLP-SGD &    ACC &         96.355932 &   3.787478 \\
    Opentuner &  Breast cancer dataset & MLP-SGD &    ACC &         84.703390 & 190.241386 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
        Skopt &  Breast cancer dataset &    RF &    ACC &         98.846154 &  5.985365 \\
         HEBO &  Breast cancer dataset &    RF &    ACC &         98.356643 &  8.250307 \\
        PySOT &  Breast cancer dataset &    RF &    ACC &         97.377622 &  5.964775 \\
     Hyperopt &  Breast cancer dataset &    RF &    ACC &         96.888112 &  3.988099 \\
        TuRBO &  Breast cancer dataset &    RF &    ACC &         96.853147 &  8.416317 \\
    Nevergrad (1+1)&  Breast cancer dataset &    RF &    ACC &         96.083916 & 13.249908 \\
      TuRBO+ &  Breast cancer dataset &    RF &    ACC &         95.419580 &  6.047137 \\
         BOHB-BB &  Breast cancer dataset &    RF &    ACC &         94.335664 &  2.980457 \\
    Opentuner &  Breast cancer dataset &    RF &    ACC &         93.636364 &  3.289313 \\
Random-search &  Breast cancer dataset &    RF &    ACC &         93.321678 &  2.495296 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
        TuRBO &  Breast cancer dataset &   SVM &    ACC &         89.285714 &  40.279270 \\
     Hyperopt &  Breast cancer dataset &   SVM &    ACC &         86.428571 &  53.168636 \\
      TuRBO+ &  Breast cancer dataset &   SVM &    ACC &         86.428571 &  96.133190 \\
        PySOT &  Breast cancer dataset &   SVM &    ACC &         85.714286 &  42.964554 \\
         HEBO &  Breast cancer dataset &   SVM &    ACC &         84.285714 &  40.816327 \\
         BOHB-BB &  Breast cancer dataset &   SVM &    ACC &         80.714286 & 113.319012 \\
    Opentuner &  Breast cancer dataset &   SVM &    ACC &         78.571429 & 182.599356 \\
    Nevergrad (1+1)&  Breast cancer dataset &   SVM &    ACC &         77.142857 & 481.203007 \\
Random-search &  Breast cancer dataset &   SVM &    ACC &         76.428571 &  48.872180 \\
        Skopt &  Breast cancer dataset &   SVM &    ACC &         76.428571 & 349.624060 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Breast cancer dataset &   Ada &    ACC &          99.06250 &  4.214638 \\
    Opentuner &  Breast cancer dataset &   Ada &    ACC &          98.59375 &  6.656044 \\
        TuRBO &  Breast cancer dataset &   Ada &    ACC &          98.43750 &  3.597862 \\
      TuRBO+ &  Breast cancer dataset &   Ada &    ACC &          97.96875 &  8.506373 \\
    Nevergrad (1+1)&  Breast cancer dataset &   Ada &    ACC &          97.65625 & 12.207031 \\
        PySOT &  Breast cancer dataset &   Ada &    ACC &          97.03125 &  5.628084 \\
     Hyperopt &  Breast cancer dataset &   Ada &    ACC &          96.87500 &  8.223684 \\
Random-search &  Breast cancer dataset &   Ada &    ACC &          95.31250 &  6.681743 \\
         BOHB-BB &  Breast cancer dataset &   Ada &    ACC &          94.53125 &  3.983347 \\
        Skopt &  Breast cancer dataset &   Ada &    ACC &          93.12500 &  9.868421 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Breast cancer dataset &   Knn &    ACC &           100.000 &  0.000000 \\
    Opentuner &  Breast cancer dataset &   Knn &    ACC &           100.000 &  0.000000 \\
     Hyperopt &  Breast cancer dataset &   Knn &    ACC &            97.500 & 26.315789 \\
    Nevergrad (1+1)&  Breast cancer dataset &   Knn &    ACC &            95.625 & 53.865132 \\
Random-search &  Breast cancer dataset &   Knn &    ACC &            95.625 & 53.865132 \\
        Skopt &  Breast cancer dataset &   Knn &    ACC &            95.000 & 55.921053 \\
         BOHB-BB &  Breast cancer dataset &   Knn &    ACC &            95.000 & 39.473684 \\
      TuRBO+ &  Breast cancer dataset &   Knn &    ACC &            92.500 & 55.921053 \\
        TuRBO &  Breast cancer dataset &   Knn &    ACC &            91.875 & 37.417763 \\
        PySOT &  Breast cancer dataset &   Knn &    ACC &            91.250 & 34.539474 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
        PySOT &  Breast cancer dataset & Lasso &    ACC &         95.000000 &  32.163743 \\
        TuRBO &  Breast cancer dataset & Lasso &    ACC &         93.888889 &  32.163743 \\
    Opentuner &  Breast cancer dataset & Lasso &    ACC &         93.888889 &  32.163743 \\
         HEBO &  Breast cancer dataset & Lasso &    ACC &         93.333333 &  31.189084 \\
      TuRBO+ &  Breast cancer dataset & Lasso &    ACC &         92.222222 &  27.290448 \\
     Hyperopt &  Breast cancer dataset & Lasso &    ACC &         90.555556 &  16.569201 \\
Random-search &  Breast cancer dataset & Lasso &    ACC &         90.555556 &  16.569201 \\
         BOHB-BB &  Breast cancer dataset & Lasso &    ACC &         90.000000 &  11.695906 \\
    Nevergrad (1+1)&  Breast cancer dataset & Lasso &    ACC &         88.333333 &  58.154646 \\
        Skopt &  Breast cancer dataset & Lasso &    ACC &         87.777778 & 180.636777 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &  Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &  Breast cancer dataset & Linear &    ACC &             107.0 &  95.789474 \\
    Nevergrad (1+1)&  Breast cancer dataset & Linear &    ACC &             103.0 & 390.526316 \\
        TuRBO &  Breast cancer dataset & Linear &    ACC &              99.0 & 188.421053 \\
        PySOT &  Breast cancer dataset & Linear &    ACC &              98.0 & 164.210526 \\
      TuRBO+ &  Breast cancer dataset & Linear &    ACC &              98.0 & 164.210526 \\
    Opentuner &  Breast cancer dataset & Linear &    ACC &              98.0 & 290.526316 \\
     Hyperopt &  Breast cancer dataset & Linear &    ACC &              96.0 & 109.473684 \\
        Skopt &  Breast cancer dataset & Linear &    ACC &              95.0 & 205.263158 \\
Random-search &  Breast cancer dataset & Linear &    ACC &              89.0 & 146.315789 \\
         BOHB-BB &  Breast cancer dataset & Linear &    ACC &              85.0 &  78.947368 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &  Breast cancer dataset &    DT &    NLL &        111.047413 &  51.627976 \\
      TuRBO+ &  Breast cancer dataset &    DT &    NLL &         98.912425 & 121.134669 \\
        PySOT &  Breast cancer dataset &    DT &    NLL &         98.696805 & 115.036349 \\
     Hyperopt &  Breast cancer dataset &    DT &    NLL &         98.201008 &  75.868808 \\
        Skopt &  Breast cancer dataset &    DT &    NLL &         97.647135 & 165.617171 \\
        TuRBO &  Breast cancer dataset &    DT &    NLL &         95.406797 & 230.498379 \\
    Opentuner &  Breast cancer dataset &    DT &    NLL &         91.076386 &  92.789945 \\
    Nevergrad (1+1)&  Breast cancer dataset &    DT &    NLL &         90.579282 &  92.638289 \\
         BOHB-BB &  Breast cancer dataset &    DT &    NLL &         90.418909 &  43.016544 \\
Random-search &  Breast cancer dataset &    DT &    NLL &         87.752435 &  64.953742 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &    Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Breast cancer dataset & MLP-adam &    NLL &        100.303210 &  0.252546 \\
        TuRBO &  Breast cancer dataset & MLP-adam &    NLL &        100.260440 &  0.386150 \\
        PySOT &  Breast cancer dataset & MLP-adam &    NLL &         99.965212 &  0.410841 \\
     Hyperopt &  Breast cancer dataset & MLP-adam &    NLL &         99.778153 &  0.295595 \\
    Opentuner &  Breast cancer dataset & MLP-adam &    NLL &         99.614006 &  0.559840 \\
        Skopt &  Breast cancer dataset & MLP-adam &    NLL &         99.422393 &  0.444736 \\
      TuRBO+ &  Breast cancer dataset & MLP-adam &    NLL &         99.298544 &  1.362840 \\
    Nevergrad (1+1)&  Breast cancer dataset & MLP-adam &    NLL &         98.865542 &  5.064746 \\
Random-search &  Breast cancer dataset & MLP-adam &    NLL &         98.538089 &  1.227034 \\
         BOHB-BB &  Breast cancer dataset & MLP-adam &    NLL &         98.396155 &  0.577588 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &   Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Breast cancer dataset & MLP-SGD &    NLL &        100.721473 &  0.061946 \\
        TuRBO &  Breast cancer dataset & MLP-SGD &    NLL &        100.162853 &  1.622656 \\
        PySOT &  Breast cancer dataset & MLP-SGD &    NLL &        100.091236 &  0.153482 \\
     Hyperopt &  Breast cancer dataset & MLP-SGD &    NLL &        100.049807 &  0.198361 \\
      TuRBO+ &  Breast cancer dataset & MLP-SGD &    NLL &         99.717751 &  0.569165 \\
        Skopt &  Breast cancer dataset & MLP-SGD &    NLL &         99.682763 &  0.194010 \\
Random-search &  Breast cancer dataset & MLP-SGD &    NLL &         99.084890 &  0.573484 \\
         BOHB-BB &  Breast cancer dataset & MLP-SGD &    NLL &         99.061649 &  0.934630 \\
    Nevergrad (1+1)&  Breast cancer dataset & MLP-SGD &    NLL &         98.762368 &  4.114520 \\
    Opentuner &  Breast cancer dataset & MLP-SGD &    NLL &         97.518858 &  6.031878 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Breast cancer dataset &    RF &    NLL &        104.284930 &  1.565493 \\
        PySOT &  Breast cancer dataset &    RF &    NLL &        102.796116 &  4.187314 \\
        Skopt &  Breast cancer dataset &    RF &    NLL &        101.998789 &  4.898058 \\
     Hyperopt &  Breast cancer dataset &    RF &    NLL &         98.198100 & 10.076521 \\
        TuRBO &  Breast cancer dataset &    RF &    NLL &         97.942753 & 25.132499 \\
    Nevergrad (1+1)&  Breast cancer dataset &    RF &    NLL &         96.820234 & 31.448689 \\
      TuRBO+ &  Breast cancer dataset &    RF &    NLL &         96.029192 & 12.874949 \\
    Opentuner &  Breast cancer dataset &    RF &    NLL &         92.790267 & 10.042108 \\
         BOHB-BB &  Breast cancer dataset &    RF &    NLL &         92.660352 &  5.982402 \\
Random-search &  Breast cancer dataset &    RF &    NLL &         92.434443 &  6.196296 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Breast cancer dataset &   SVM &    NLL &        100.999289 &  0.870906 \\
        TuRBO &  Breast cancer dataset &   SVM &    NLL &        100.331139 &  0.502305 \\
        PySOT &  Breast cancer dataset &   SVM &    NLL &        100.038823 &  0.614796 \\
     Hyperopt &  Breast cancer dataset &   SVM &    NLL &         99.238507 &  1.374858 \\
    Opentuner &  Breast cancer dataset &   SVM &    NLL &         99.130932 &  3.472981 \\
      TuRBO+ &  Breast cancer dataset &   SVM &    NLL &         98.787566 &  7.629457 \\
    Nevergrad (1+1)&  Breast cancer dataset &   SVM &    NLL &         98.258990 & 41.913612 \\
        Skopt &  Breast cancer dataset &   SVM &    NLL &         98.153794 & 16.959059 \\
         BOHB-BB &  Breast cancer dataset &   SVM &    NLL &         97.569333 &  1.733710 \\
Random-search &  Breast cancer dataset &   SVM &    NLL &         97.191463 &  1.506776 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &  Breast cancer dataset &   Ada &    NLL &        103.298980 &   1.970935 \\
        TuRBO &  Breast cancer dataset &   Ada &    NLL &        100.445760 &   7.172282 \\
        PySOT &  Breast cancer dataset &   Ada &    NLL &        100.402760 &   4.365384 \\
        Skopt &  Breast cancer dataset &   Ada &    NLL &         98.923004 &   5.054022 \\
    Nevergrad (1+1)&  Breast cancer dataset &   Ada &    NLL &         98.874005 &   6.293192 \\
     Hyperopt &  Breast cancer dataset &   Ada &    NLL &         98.645011 &   1.948260 \\
      TuRBO+ &  Breast cancer dataset &   Ada &    NLL &         98.474514 &   3.187387 \\
Random-search &  Breast cancer dataset &   Ada &    NLL &         97.922922 &   2.325453 \\
         BOHB-BB &  Breast cancer dataset &   Ada &    NLL &         97.671007 &   2.051746 \\
    Opentuner &  Breast cancer dataset &   Ada &    NLL &         96.538817 & 164.478434 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &  Breast cancer dataset &   Knn &    NLL &        100.000000 &   0.000000 \\
    Opentuner &  Breast cancer dataset &   Knn &    NLL &        100.000000 &   0.000000 \\
        TuRBO &  Breast cancer dataset &   Knn &    NLL &         99.835048 &   0.257772 \\
     Hyperopt &  Breast cancer dataset &   Knn &    NLL &         99.815764 &   0.321563 \\
Random-search &  Breast cancer dataset &   Knn &    NLL &         99.248073 &   0.729147 \\
         BOHB-BB &  Breast cancer dataset &   Knn &    NLL &         99.121241 &   2.900580 \\
        PySOT &  Breast cancer dataset &   Knn &    NLL &         98.175743 &   5.063927 \\
    Nevergrad (1+1)&  Breast cancer dataset &   Knn &    NLL &         97.334954 &   8.601850 \\
      TuRBO+ &  Breast cancer dataset &   Knn &    NLL &         95.752544 & 121.788536 \\
        Skopt &  Breast cancer dataset &   Knn &    NLL &         85.667024 & 457.645212 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
        PySOT &  Breast cancer dataset & Lasso &    NLL &         92.444124 &  41.420464 \\
    Opentuner &  Breast cancer dataset & Lasso &    NLL &         92.364922 &  52.804059 \\
     Hyperopt &  Breast cancer dataset & Lasso &    NLL &         90.483697 &  40.153553 \\
      TuRBO+ &  Breast cancer dataset & Lasso &    NLL &         89.669648 &  32.541741 \\
        TuRBO &  Breast cancer dataset & Lasso &    NLL &         89.275892 &  40.406114 \\
Random-search &  Breast cancer dataset & Lasso &    NLL &         89.267387 &  86.949148 \\
         HEBO &  Breast cancer dataset & Lasso &    NLL &         87.648453 &   9.938537 \\
    Nevergrad (1+1)&  Breast cancer dataset & Lasso &    NLL &         84.512735 &  81.507309 \\
         BOHB-BB &  Breast cancer dataset & Lasso &    NLL &         81.089709 &  45.062520 \\
        Skopt &  Breast cancer dataset & Lasso &    NLL &         80.270494 & 104.357765 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &  Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Breast cancer dataset & Linear &    NLL &         97.097724 &  4.317349 \\
        TuRBO &  Breast cancer dataset & Linear &    NLL &         96.073657 & 20.501975 \\
        PySOT &  Breast cancer dataset & Linear &    NLL &         95.497805 &  3.788872 \\
    Opentuner &  Breast cancer dataset & Linear &    NLL &         94.970576 &  5.694999 \\
        Skopt &  Breast cancer dataset & Linear &    NLL &         93.683985 &  8.175137 \\
      TuRBO+ &  Breast cancer dataset & Linear &    NLL &         93.460437 & 18.265925 \\
     Hyperopt &  Breast cancer dataset & Linear &    NLL &         92.065782 &  7.999446 \\
    Nevergrad (1+1)&  Breast cancer dataset & Linear &    NLL &         91.268968 & 86.801548 \\
Random-search &  Breast cancer dataset & Linear &    NLL &         90.477323 &  8.865931 \\
         BOHB-BB &  Breast cancer dataset & Linear &    NLL &         89.401005 & 15.561542 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm &  Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO & Diabetes &    DT &    MAE &         96.638714 &  19.424434 \\
        Skopt & Diabetes &    DT &    MAE &         96.283909 &  12.675138 \\
        TuRBO & Diabetes &    DT &    MAE &         96.161335 &  22.916642 \\
        PySOT & Diabetes &    DT &    MAE &         95.330459 &  14.421246 \\
     Hyperopt & Diabetes &    DT &    MAE &         92.694296 &  30.442937 \\
      TuRBO+ & Diabetes &    DT &    MAE &         92.417202 &  24.654829 \\
Random-search & Diabetes &    DT &    MAE &         89.414992 &  33.396944 \\
         BOHB-BB & Diabetes &    DT &    MAE &         88.578413 &  21.742304 \\
    Nevergrad (1+1)& Diabetes &    DT &    MAE &         87.192577 & 491.678538 \\
    Opentuner & Diabetes &    DT &    MAE &         84.459098 & 199.389559 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm &  Dataset &    Model & Metric &  Normalised Score &  Variance \\
\midrule
        PySOT & Diabetes & MLP-adam &    MAE &        100.011743 &  0.039479 \\
        TuRBO & Diabetes & MLP-adam &    MAE &        100.003598 &  0.132742 \\
         HEBO & Diabetes & MLP-adam &    MAE &         99.905117 &  0.071792 \\
    Nevergrad (1+1)& Diabetes & MLP-adam &    MAE &         99.783143 &  0.276722 \\
     Hyperopt & Diabetes & MLP-adam &    MAE &         99.747348 &  0.024272 \\
        Skopt & Diabetes & MLP-adam &    MAE &         99.691162 &  0.057345 \\
    Opentuner & Diabetes & MLP-adam &    MAE &         99.564832 &  0.075922 \\
      TuRBO+ & Diabetes & MLP-adam &    MAE &         99.518025 &  0.125512 \\
         BOHB-BB & Diabetes & MLP-adam &    MAE &         99.343161 &  0.055340 \\
Random-search & Diabetes & MLP-adam &    MAE &         99.288591 &  0.104943 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm &  Dataset &   Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO & Diabetes & MLP-SGD &    MAE &         99.305259 &   0.571598 \\
        TuRBO & Diabetes & MLP-SGD &    MAE &         99.173074 &   2.151207 \\
        PySOT & Diabetes & MLP-SGD &    MAE &         98.493992 &   3.290314 \\
      TuRBO+ & Diabetes & MLP-SGD &    MAE &         98.017532 &   2.468709 \\
     Hyperopt & Diabetes & MLP-SGD &    MAE &         97.991732 &   1.875066 \\
        Skopt & Diabetes & MLP-SGD &    MAE &         97.323238 &   1.402552 \\
         BOHB-BB & Diabetes & MLP-SGD &    MAE &         94.355532 &   9.155887 \\
Random-search & Diabetes & MLP-SGD &    MAE &         94.196391 &  42.702734 \\
    Opentuner & Diabetes & MLP-SGD &    MAE &         93.018054 & 116.857957 \\
    Nevergrad (1+1)& Diabetes & MLP-SGD &    MAE &         87.052894 & 249.800579 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm &  Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
        TuRBO & Diabetes &    RF &    MAE &        100.689329 &  1.625789 \\
        PySOT & Diabetes &    RF &    MAE &        100.621188 &  2.067673 \\
         HEBO & Diabetes &    RF &    MAE &        100.420933 &  1.415993 \\
        Skopt & Diabetes &    RF &    MAE &         99.206462 &  1.447476 \\
    Nevergrad (1+1)& Diabetes &    RF &    MAE &         98.695634 & 22.941598 \\
     Hyperopt & Diabetes &    RF &    MAE &         98.321835 &  1.287212 \\
      TuRBO+ & Diabetes &    RF &    MAE &         97.985211 &  5.657556 \\
         BOHB-BB & Diabetes &    RF &    MAE &         96.181909 &  6.997435 \\
Random-search & Diabetes &    RF &    MAE &         95.677899 &  5.078577 \\
    Opentuner & Diabetes &    RF &    MAE &         93.512496 & 46.716147 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm &  Dataset & Model & Metric &  Normalised Score &     Variance \\
\midrule
    Nevergrad (1+1)& Diabetes &   SVM &    MAE &        114.952221 & 1.997569e-23 \\
         HEBO & Diabetes &   SVM &    MAE &        114.952206 & 4.667718e-10 \\
        TuRBO & Diabetes &   SVM &    MAE &        114.828240 & 9.438118e-03 \\
        PySOT & Diabetes &   SVM &    MAE &        114.410275 & 1.494253e-01 \\
        Skopt & Diabetes &   SVM &    MAE &        113.977223 & 2.466076e-01 \\
    Opentuner & Diabetes &   SVM &    MAE &        113.263069 & 9.959103e+00 \\
      TuRBO+ & Diabetes &   SVM &    MAE &        106.842965 & 1.060824e+02 \\
     Hyperopt & Diabetes &   SVM &    MAE &        104.021953 & 8.292988e+01 \\
Random-search & Diabetes &   SVM &    MAE &         76.950614 & 2.326428e+02 \\
         BOHB-BB & Diabetes &   SVM &    MAE &         70.832961 & 2.115443e+02 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm &  Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
    Opentuner & Diabetes &   Ada &    MAE &         82.820466 & 729.771421 \\
         HEBO & Diabetes &   Ada &    MAE &         81.642682 & 638.761474 \\
        TuRBO & Diabetes &   Ada &    MAE &         80.090059 & 159.113760 \\
        PySOT & Diabetes &   Ada &    MAE &         79.899689 & 271.945194 \\
     Hyperopt & Diabetes &   Ada &    MAE &         79.323266 & 146.085370 \\
         BOHB-BB & Diabetes &   Ada &    MAE &         77.689133 & 209.828285 \\
      TuRBO+ & Diabetes &   Ada &    MAE &         76.467861 & 135.190360 \\
        Skopt & Diabetes &   Ada &    MAE &         75.430634 & 172.038737 \\
    Nevergrad (1+1)& Diabetes &   Ada &    MAE &         73.932751 & 141.078137 \\
Random-search & Diabetes &   Ada &    MAE &         73.572795 & 183.641961 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm &  Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO & Diabetes &   Knn &    MAE &        100.000000 &   0.000000 \\
    Opentuner & Diabetes &   Knn &    MAE &        100.000000 &   0.000000 \\
        PySOT & Diabetes &   Knn &    MAE &         99.918437 &   0.133050 \\
        TuRBO & Diabetes &   Knn &    MAE &         99.276294 &  10.475009 \\
     Hyperopt & Diabetes &   Knn &    MAE &         97.929753 &  28.990634 \\
    Nevergrad (1+1)& Diabetes &   Knn &    MAE &         97.515979 &  58.516868 \\
Random-search & Diabetes &   Knn &    MAE &         95.595510 &  46.440649 \\
         BOHB-BB & Diabetes &   Knn &    MAE &         95.543615 &  56.425722 \\
        Skopt & Diabetes &   Knn &    MAE &         95.429465 &  66.513444 \\
      TuRBO+ & Diabetes &   Knn &    MAE &         91.604083 & 134.441613 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm &  Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
        Skopt & Diabetes & Lasso &    MAE &        100.024636 &  0.001070 \\
         HEBO & Diabetes & Lasso &    MAE &        100.020048 &  0.000540 \\
        TuRBO & Diabetes & Lasso &    MAE &        100.011646 &  0.000588 \\
        PySOT & Diabetes & Lasso &    MAE &        100.006646 &  0.000432 \\
     Hyperopt & Diabetes & Lasso &    MAE &        100.004698 &  0.000154 \\
      TuRBO+ & Diabetes & Lasso &    MAE &         99.997964 &  0.000615 \\
         BOHB-BB & Diabetes & Lasso &    MAE &         99.995219 &  0.000595 \\
    Nevergrad (1+1)& Diabetes & Lasso &    MAE &         99.993918 &  0.000879 \\
Random-search & Diabetes & Lasso &    MAE &         99.993704 &  0.000037 \\
    Opentuner & Diabetes & Lasso &    MAE &         99.813361 &  0.285529 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm &  Dataset &  Model & Metric &  Normalised Score &     Variance \\
\midrule
         HEBO & Diabetes & Linear &    MAE &         99.999997 & 7.405442e-11 \\
        TuRBO & Diabetes & Linear &    MAE &         99.999955 & 5.421510e-08 \\
        PySOT & Diabetes & Linear &    MAE &         99.999884 & 8.825730e-08 \\
    Nevergrad (1+1)& Diabetes & Linear &    MAE &         99.999798 & 1.823753e-07 \\
     Hyperopt & Diabetes & Linear &    MAE &         99.999756 & 1.834449e-07 \\
        Skopt & Diabetes & Linear &    MAE &         99.999461 & 3.064474e-07 \\
         BOHB-BB & Diabetes & Linear &    MAE &         99.999386 & 4.929089e-07 \\
Random-search & Diabetes & Linear &    MAE &         99.999226 & 7.463938e-07 \\
      TuRBO+ & Diabetes & Linear &    MAE &         99.998033 & 5.543436e-05 \\
    Opentuner & Diabetes & Linear &    MAE &         99.990706 & 1.793190e-04 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm &  Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
        TuRBO & Diabetes &    DT &    MSE &         99.159752 &  20.394596 \\
         HEBO & Diabetes &    DT &    MSE &         99.105320 &  27.539740 \\
        PySOT & Diabetes &    DT &    MSE &         98.463863 &  12.943768 \\
      TuRBO+ & Diabetes &    DT &    MSE &         98.146099 &  29.207851 \\
        Skopt & Diabetes &    DT &    MSE &         98.011055 &   9.114515 \\
    Nevergrad (1+1)& Diabetes &    DT &    MSE &         95.965807 &  89.742185 \\
     Hyperopt & Diabetes &    DT &    MSE &         94.106805 &  17.465775 \\
         BOHB-BB & Diabetes &    DT &    MSE &         91.746558 &  29.504056 \\
Random-search & Diabetes &    DT &    MSE &         90.512956 &  24.763756 \\
    Opentuner & Diabetes &    DT &    MSE &         85.951624 & 189.632259 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm &  Dataset &    Model & Metric &  Normalised Score &  Variance \\
\midrule
        TuRBO & Diabetes & MLP-adam &    MSE &        100.080222 &  0.011338 \\
        PySOT & Diabetes & MLP-adam &    MSE &        100.021190 &  0.010076 \\
    Nevergrad (1+1)& Diabetes & MLP-adam &    MSE &        100.017846 &  0.019891 \\
         HEBO & Diabetes & MLP-adam &    MSE &         99.977968 &  0.004366 \\
     Hyperopt & Diabetes & MLP-adam &    MSE &         99.937035 &  0.011698 \\
    Opentuner & Diabetes & MLP-adam &    MSE &         99.886863 &  0.005519 \\
        Skopt & Diabetes & MLP-adam &    MSE &         99.838359 &  0.008621 \\
      TuRBO+ & Diabetes & MLP-adam &    MSE &         99.825080 &  0.033512 \\
Random-search & Diabetes & MLP-adam &    MSE &         99.777438 &  0.009177 \\
         BOHB-BB & Diabetes & MLP-adam &    MSE &         99.742448 &  0.011606 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm &  Dataset &   Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO & Diabetes & MLP-SGD &    MSE &         99.502940 &   0.179089 \\
        TuRBO & Diabetes & MLP-SGD &    MSE &         99.498069 &   0.391187 \\
     Hyperopt & Diabetes & MLP-SGD &    MSE &         98.948022 &   0.324618 \\
      TuRBO+ & Diabetes & MLP-SGD &    MSE &         98.704370 &   1.720076 \\
        Skopt & Diabetes & MLP-SGD &    MSE &         98.452683 &   1.161588 \\
        PySOT & Diabetes & MLP-SGD &    MSE &         98.357894 &   3.117919 \\
Random-search & Diabetes & MLP-SGD &    MSE &         97.569960 &   3.685257 \\
         BOHB-BB & Diabetes & MLP-SGD &    MSE &         95.630189 &  18.807287 \\
    Opentuner & Diabetes & MLP-SGD &    MSE &         94.462201 &  34.471258 \\
    Nevergrad (1+1)& Diabetes & MLP-SGD &    MSE &         92.620769 & 179.226746 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm &  Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO & Diabetes &    RF &    MSE &         99.567950 &  1.137694 \\
        PySOT & Diabetes &    RF &    MSE &         99.197939 &  1.240447 \\
        TuRBO & Diabetes &    RF &    MSE &         99.154475 &  1.995345 \\
        Skopt & Diabetes &    RF &    MSE &         98.665889 &  0.909053 \\
     Hyperopt & Diabetes &    RF &    MSE &         98.271427 &  1.306007 \\
      TuRBO+ & Diabetes &    RF &    MSE &         97.396962 &  3.233997 \\
    Nevergrad (1+1)& Diabetes &    RF &    MSE &         96.904507 & 16.420320 \\
Random-search & Diabetes &    RF &    MSE &         96.478596 &  4.042486 \\
         BOHB-BB & Diabetes &    RF &    MSE &         96.269017 &  3.544861 \\
    Opentuner & Diabetes &    RF &    MSE &         95.846844 & 22.993955 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm &  Dataset & Model & Metric &  Normalised Score &     Variance \\
\midrule
    Nevergrad (1+1)& Diabetes &   SVM &    MSE &        102.789567 & 2.184625e-24 \\
         HEBO & Diabetes &   SVM &    MSE &        102.789540 & 1.530581e-09 \\
        TuRBO & Diabetes &   SVM &    MSE &        102.673445 & 8.390893e-03 \\
        PySOT & Diabetes &   SVM &    MSE &        102.020190 & 4.231205e-01 \\
        Skopt & Diabetes &   SVM &    MSE &        101.868102 & 1.554345e-01 \\
    Opentuner & Diabetes &   SVM &    MSE &        100.897226 & 1.367135e+01 \\
     Hyperopt & Diabetes &   SVM &    MSE &         95.268658 & 4.223803e+01 \\
      TuRBO+ & Diabetes &   SVM &    MSE &         94.606843 & 4.791899e+01 \\
         BOHB-BB & Diabetes &   SVM &    MSE &         74.069393 & 1.232001e+02 \\
Random-search & Diabetes &   SVM &    MSE &         65.895981 & 1.918664e+02 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm &  Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
    Nevergrad (1+1)& Diabetes &   Ada &    MSE &         68.161267 & 269.888332 \\
        Skopt & Diabetes &   Ada &    MSE &         67.321751 & 190.562037 \\
    Opentuner & Diabetes &   Ada &    MSE &         65.700020 &  63.006486 \\
        PySOT & Diabetes &   Ada &    MSE &         63.875149 & 105.453227 \\
     Hyperopt & Diabetes &   Ada &    MSE &         63.247637 & 100.721372 \\
         HEBO & Diabetes &   Ada &    MSE &         63.117246 &  55.910472 \\
Random-search & Diabetes &   Ada &    MSE &         63.112054 &  51.487703 \\
        TuRBO & Diabetes &   Ada &    MSE &         62.719630 &  59.718734 \\
         BOHB-BB & Diabetes &   Ada &    MSE &         62.520126 &  91.727211 \\
      TuRBO+ & Diabetes &   Ada &    MSE &         61.558612 &  66.945920 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm &  Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO & Diabetes &   Knn &    MSE &        100.000000 &   0.000000 \\
        PySOT & Diabetes &   Knn &    MSE &        100.000000 &   0.000000 \\
    Opentuner & Diabetes &   Knn &    MSE &         99.019554 &  19.225491 \\
    Nevergrad (1+1)& Diabetes &   Knn &    MSE &         96.078216 &  64.759548 \\
     Hyperopt & Diabetes &   Knn &    MSE &         95.868028 &  72.584707 \\
         BOHB-BB & Diabetes &   Knn &    MSE &         94.460734 &  99.952329 \\
        Skopt & Diabetes &   Knn &    MSE &         93.696947 &  98.818821 \\
        TuRBO & Diabetes &   Knn &    MSE &         91.661607 & 114.292743 \\
Random-search & Diabetes &   Knn &    MSE &         89.280338 & 126.210687 \\
      TuRBO+ & Diabetes &   Knn &    MSE &         88.510080 & 118.833506 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm &  Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
        TuRBO & Diabetes & Lasso &    MSE &        100.001427 &  0.000065 \\
         HEBO & Diabetes & Lasso &    MSE &         99.993203 &  0.000066 \\
        Skopt & Diabetes & Lasso &    MSE &         99.988906 &  0.000109 \\
     Hyperopt & Diabetes & Lasso &    MSE &         99.988425 &  0.000162 \\
        PySOT & Diabetes & Lasso &    MSE &         99.984161 &  0.000170 \\
      TuRBO+ & Diabetes & Lasso &    MSE &         99.982936 &  0.000182 \\
         BOHB-BB & Diabetes & Lasso &    MSE &         99.969386 &  0.000650 \\
Random-search & Diabetes & Lasso &    MSE &         99.968212 &  0.000182 \\
    Nevergrad (1+1)& Diabetes & Lasso &    MSE &         99.889782 &  0.015621 \\
    Opentuner & Diabetes & Lasso &    MSE &         99.549967 &  2.274095 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm &  Dataset &  Model & Metric &  Normalised Score &     Variance \\
\midrule
         HEBO & Diabetes & Linear &    MSE &         99.999999 & 5.900912e-12 \\
        TuRBO & Diabetes & Linear &    MSE &         99.999987 & 3.453784e-09 \\
     Hyperopt & Diabetes & Linear &    MSE &         99.999900 & 1.682948e-07 \\
        Skopt & Diabetes & Linear &    MSE &         99.999887 & 5.424762e-08 \\
        PySOT & Diabetes & Linear &    MSE &         99.999856 & 1.702504e-07 \\
Random-search & Diabetes & Linear &    MSE &         99.999833 & 4.783733e-08 \\
         BOHB-BB & Diabetes & Linear &    MSE &         99.999821 & 1.116438e-07 \\
      TuRBO+ & Diabetes & Linear &    MSE &         99.999698 & 2.978636e-07 \\
    Nevergrad (1+1)& Diabetes & Linear &    MSE &         99.999633 & 5.677318e-07 \\
    Opentuner & Diabetes & Linear &    MSE &         99.989516 & 7.327061e-04 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &    Variance \\
\midrule
         HEBO &  Digits &    DT &    ACC &        109.992773 &    0.333759 \\
        TuRBO &  Digits &    DT &    ACC &        109.229157 &    2.411464 \\
        PySOT &  Digits &    DT &    ACC &        106.415805 &   30.276129 \\
        Skopt &  Digits &    DT &    ACC &        102.201342 &  234.180142 \\
     Hyperopt &  Digits &    DT &    ACC &         92.812052 &   64.914274 \\
      TuRBO+ &  Digits &    DT &    ACC &         75.463155 &  434.854745 \\
    Opentuner &  Digits &    DT &    ACC &         71.263614 &  642.656253 \\
         BOHB-BB &  Digits &    DT &    ACC &         68.750324 &  284.398998 \\
Random-search &  Digits &    DT &    ACC &         65.051159 &  432.111162 \\
    Nevergrad (1+1)&  Digits &    DT &    ACC &         61.284002 & 1994.275954 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &    Model & Metric &  Normalised Score &  Variance \\
\midrule
        TuRBO &  Digits & MLP-adam &    ACC &        102.902359 &  5.829126 \\
         HEBO &  Digits & MLP-adam &    ACC &        101.875822 & 12.570464 \\
      TuRBO+ &  Digits & MLP-adam &    ACC &        100.266068 & 18.108832 \\
     Hyperopt &  Digits & MLP-adam &    ACC &        100.263270 &  4.310725 \\
        PySOT &  Digits & MLP-adam &    ACC &         99.686892 & 13.193611 \\
    Nevergrad (1+1)&  Digits & MLP-adam &    ACC &         96.867646 & 36.871957 \\
         BOHB-BB &  Digits & MLP-adam &    ACC &         95.526339 & 22.930349 \\
        Skopt &  Digits & MLP-adam &    ACC &         95.215922 & 17.997087 \\
    Opentuner &  Digits & MLP-adam &    ACC &         94.365035 & 11.136649 \\
Random-search &  Digits & MLP-adam &    ACC &         94.005964 &  6.753444 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &   Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Digits & MLP-SGD &    ACC &        101.197199 &  0.137161 \\
        TuRBO &  Digits & MLP-SGD &    ACC &        101.186343 &  0.329266 \\
        PySOT &  Digits & MLP-SGD &    ACC &        100.810497 &  0.305607 \\
     Hyperopt &  Digits & MLP-SGD &    ACC &        100.374369 &  0.547541 \\
        Skopt &  Digits & MLP-SGD &    ACC &        100.221920 &  0.490938 \\
    Opentuner &  Digits & MLP-SGD &    ACC &        100.009681 &  0.631299 \\
    Nevergrad (1+1)&  Digits & MLP-SGD &    ACC &         99.638780 &  5.425609 \\
      TuRBO+ &  Digits & MLP-SGD &    ACC &         99.213829 &  1.526439 \\
Random-search &  Digits & MLP-SGD &    ACC &         98.434458 &  1.856923 \\
         BOHB-BB &  Digits & MLP-SGD &    ACC &         98.135339 &  0.652457 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &    Variance \\
\midrule
         HEBO &  Digits &    RF &    ACC &        106.100300 &    1.232976 \\
        PySOT &  Digits &    RF &    ACC &        104.238234 &   40.163502 \\
        Skopt &  Digits &    RF &    ACC &        104.091452 &    1.113028 \\
     Hyperopt &  Digits &    RF &    ACC &         99.371979 &    7.584547 \\
        TuRBO &  Digits &    RF &    ACC &         90.437346 & 1074.875086 \\
      TuRBO+ &  Digits &    RF &    ACC &         86.244306 &  105.700384 \\
         BOHB-BB &  Digits &    RF &    ACC &         81.694197 &  146.883857 \\
    Opentuner &  Digits &    RF &    ACC &         78.227366 &  197.260382 \\
Random-search &  Digits &    RF &    ACC &         77.402425 &  236.222327 \\
    Nevergrad (1+1)&  Digits &    RF &    ACC &         62.720269 & 2400.500537 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &  Digits &   SVM &    ACC &        131.797994 &   0.000000 \\
     Hyperopt &  Digits &   SVM &    ACC &        130.140907 &  54.918774 \\
    Opentuner &  Digits &   SVM &    ACC &        128.483819 & 104.056624 \\
        TuRBO &  Digits &   SVM &    ACC &        126.826732 & 147.413550 \\
Random-search &  Digits &   SVM &    ACC &        125.169645 & 184.989553 \\
        PySOT &  Digits &   SVM &    ACC &        118.541295 & 277.484329 \\
      TuRBO+ &  Digits &   SVM &    ACC &        116.889961 & 285.935578 \\
         BOHB-BB &  Digits &   SVM &    ACC &        111.935960 & 276.844235 \\
        Skopt &  Digits &   SVM &    ACC &        108.610278 & 358.177641 \\
    Nevergrad (1+1)&  Digits &   SVM &    ACC &         93.702245 & 838.899480 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &  Digits &   Ada &    ACC &        113.013741 &   8.281988 \\
    Opentuner &  Digits &   Ada &    ACC &        106.626931 &  57.406496 \\
        Skopt &  Digits &   Ada &    ACC &         95.538424 & 505.125378 \\
        PySOT &  Digits &   Ada &    ACC &         89.816945 & 200.472104 \\
     Hyperopt &  Digits &   Ada &    ACC &         85.187450 & 354.000313 \\
Random-search &  Digits &   Ada &    ACC &         80.936224 & 197.588714 \\
        TuRBO &  Digits &   Ada &    ACC &         79.578370 & 286.188817 \\
      TuRBO+ &  Digits &   Ada &    ACC &         77.540995 & 279.358366 \\
    Nevergrad (1+1)&  Digits &   Ada &    ACC &         69.909418 & 239.320766 \\
         BOHB-BB &  Digits &   Ada &    ACC &         69.669304 & 174.603038 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Digits &   Knn &    ACC &        100.040728 &  0.000000 \\
         BOHB-BB &  Digits &   Knn &    ACC &        100.039388 &  0.000036 \\
Random-search &  Digits &   Knn &    ACC &        100.036708 &  0.000096 \\
     Hyperopt &  Digits &   Knn &    ACC &        100.031348 &  0.000172 \\
    Opentuner &  Digits &   Knn &    ACC &         99.657488 &  2.937454 \\
        PySOT &  Digits &   Knn &    ACC &         99.656148 &  2.936409 \\
      TuRBO+ &  Digits &   Knn &    ACC &         98.884308 &  7.890293 \\
    Nevergrad (1+1)&  Digits &   Knn &    ACC &         98.499729 &  9.868794 \\
        TuRBO &  Digits &   Knn &    ACC &         97.355369 & 14.097037 \\
        Skopt &  Digits &   Knn &    ACC &         97.351349 & 14.074483 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Digits & Lasso &    ACC &         99.812506 &  0.000015 \\
        TuRBO &  Digits & Lasso &    ACC &         99.579356 & 19.648246 \\
      TuRBO+ &  Digits & Lasso &    ACC &         99.567177 &  9.142503 \\
        PySOT &  Digits & Lasso &    ACC &         98.824228 &  9.445856 \\
        Skopt &  Digits & Lasso &    ACC &         98.573678 &  4.903416 \\
     Hyperopt &  Digits & Lasso &    ACC &         98.320519 &  8.122499 \\
    Nevergrad (1+1)&  Digits & Lasso &    ACC &         98.077799 & 42.798357 \\
         BOHB-BB &  Digits & Lasso &    ACC &         97.067772 &  9.136628 \\
    Opentuner &  Digits & Lasso &    ACC &         97.067772 & 14.404687 \\
Random-search &  Digits & Lasso &    ACC &         95.815894 &  9.460591 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &  Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Digits & Linear &    ACC &         92.457319 &  0.000058 \\
        PySOT &  Digits & Linear &    ACC &         92.439986 &  0.000736 \\
    Opentuner &  Digits & Linear &    ACC &         92.422652 &  0.001039 \\
        TuRBO &  Digits & Linear &    ACC &         92.104461 &  2.529241 \\
     Hyperopt &  Digits & Linear &    ACC &         92.092080 &  2.520398 \\
        Skopt &  Digits & Linear &    ACC &         91.351699 &  6.751230 \\
      TuRBO+ &  Digits & Linear &    ACC &         90.680651 &  9.996151 \\
         BOHB-BB &  Digits & Linear &    ACC &         90.663318 &  9.987309 \\
Random-search &  Digits & Linear &    ACC &         90.296841 & 11.103892 \\
    Nevergrad (1+1)&  Digits & Linear &    ACC &         87.836744 & 43.931074 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &    Variance \\
\midrule
        TuRBO &  Digits &    DT &    NLL &        105.314498 &   15.866589 \\
         HEBO &  Digits &    DT &    NLL &        104.981244 &   18.690339 \\
        PySOT &  Digits &    DT &    NLL &        100.712129 &   25.343726 \\
        Skopt &  Digits &    DT &    NLL &        100.695390 &  158.169850 \\
     Hyperopt &  Digits &    DT &    NLL &         91.082975 &   73.272063 \\
      TuRBO+ &  Digits &    DT &    NLL &         85.781199 &  240.286219 \\
         BOHB-BB &  Digits &    DT &    NLL &         83.167442 &  110.410120 \\
    Opentuner &  Digits &    DT &    NLL &         80.876262 &  324.737850 \\
Random-search &  Digits &    DT &    NLL &         75.654077 &  204.351641 \\
    Nevergrad (1+1)&  Digits &    DT &    NLL &         62.949280 & 1582.133768 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &    Model & Metric &  Normalised Score &  Variance \\
\midrule
        TuRBO &  Digits & MLP-adam &    NLL &        104.936214 &  3.807905 \\
         HEBO &  Digits & MLP-adam &    NLL &        103.888110 &  2.816804 \\
        PySOT &  Digits & MLP-adam &    NLL &        102.476835 &  6.207587 \\
     Hyperopt &  Digits & MLP-adam &    NLL &        101.270862 &  5.540137 \\
      TuRBO+ &  Digits & MLP-adam &    NLL &        100.550974 &  8.449016 \\
    Nevergrad (1+1)&  Digits & MLP-adam &    NLL &         99.537718 & 15.391778 \\
    Opentuner &  Digits & MLP-adam &    NLL &         95.718504 & 17.973634 \\
         BOHB-BB &  Digits & MLP-adam &    NLL &         95.628722 & 17.000823 \\
Random-search &  Digits & MLP-adam &    NLL &         95.303772 & 10.415455 \\
        Skopt &  Digits & MLP-adam &    NLL &         94.395163 & 12.085910 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &   Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Digits & MLP-SGD &    NLL &        100.316022 &  0.033631 \\
        TuRBO &  Digits & MLP-SGD &    NLL &        100.247280 &  0.020780 \\
        PySOT &  Digits & MLP-SGD &    NLL &         99.817072 &  0.191541 \\
     Hyperopt &  Digits & MLP-SGD &    NLL &         99.559253 &  0.118122 \\
    Opentuner &  Digits & MLP-SGD &    NLL &         99.166567 &  0.476585 \\
        Skopt &  Digits & MLP-SGD &    NLL &         99.120810 &  0.255960 \\
      TuRBO+ &  Digits & MLP-SGD &    NLL &         98.906896 &  0.367730 \\
         BOHB-BB &  Digits & MLP-SGD &    NLL &         98.642683 &  0.487494 \\
    Nevergrad (1+1)&  Digits & MLP-SGD &    NLL &         98.611544 &  3.487067 \\
Random-search &  Digits & MLP-SGD &    NLL &         98.378973 &  0.516273 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &    Variance \\
\midrule
         HEBO &  Digits &    RF &    NLL &        124.468725 &    0.297160 \\
        PySOT &  Digits &    RF &    NLL &        124.073856 &    0.336978 \\
        TuRBO &  Digits &    RF &    NLL &        121.787294 &   21.428797 \\
        Skopt &  Digits &    RF &    NLL &        120.230526 &    2.533880 \\
     Hyperopt &  Digits &    RF &    NLL &         99.580977 &  158.609928 \\
    Nevergrad (1+1)&  Digits &    RF &    NLL &         84.573865 & 3268.993667 \\
      TuRBO+ &  Digits &    RF &    NLL &         81.415754 &  885.535630 \\
    Opentuner &  Digits &    RF &    NLL &         80.271515 &  997.408185 \\
         BOHB-BB &  Digits &    RF &    NLL &         69.251670 &  441.233007 \\
Random-search &  Digits &    RF &    NLL &         67.481493 &  469.513384 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Digits &   SVM &    NLL &        101.325277 &  5.161457 \\
    Opentuner &  Digits &   SVM &    NLL &        100.363949 &  7.971372 \\
        TuRBO &  Digits &   SVM &    NLL &         99.999409 &  4.000423 \\
      TuRBO+ &  Digits &   SVM &    NLL &         99.759626 &  5.784031 \\
        Skopt &  Digits &   SVM &    NLL &         99.695385 &  9.680923 \\
     Hyperopt &  Digits &   SVM &    NLL &         98.923652 &  5.243537 \\
    Nevergrad (1+1)&  Digits &   SVM &    NLL &         98.668450 & 15.533980 \\
        PySOT &  Digits &   SVM &    NLL &         98.531429 &  3.305281 \\
Random-search &  Digits &   SVM &    NLL &         97.508303 &  4.801569 \\
         BOHB-BB &  Digits &   SVM &    NLL &         96.832038 &  8.596550 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &  Digits &   Ada &    NLL &        111.973166 &   5.026622 \\
    Opentuner &  Digits &   Ada &    NLL &        108.973046 &   9.183543 \\
        Skopt &  Digits &   Ada &    NLL &        107.670995 &  53.503481 \\
        TuRBO &  Digits &   Ada &    NLL &        106.933065 &  66.341873 \\
    Nevergrad (1+1)&  Digits &   Ada &    NLL &        103.648617 & 104.403755 \\
        PySOT &  Digits &   Ada &    NLL &        103.613606 &  18.883842 \\
     Hyperopt &  Digits &   Ada &    NLL &        102.669338 &  21.172717 \\
      TuRBO+ &  Digits &   Ada &    NLL &        101.012913 &  48.423642 \\
         BOHB-BB &  Digits &   Ada &    NLL &         94.250499 & 161.887190 \\
Random-search &  Digits &   Ada &    NLL &         93.337020 &  91.626773 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &  Digits &   Knn &    NLL &         99.032850 &   0.000000 \\
    Opentuner &  Digits &   Knn &    NLL &         99.032850 &   0.000000 \\
Random-search &  Digits &   Knn &    NLL &         98.292524 &  10.961651 \\
        PySOT &  Digits &   Knn &    NLL &         97.818694 &   8.793321 \\
     Hyperopt &  Digits &   Knn &    NLL &         97.009257 &  12.931355 \\
      TuRBO+ &  Digits &   Knn &    NLL &         97.009257 &  12.931355 \\
        TuRBO &  Digits &   Knn &    NLL &         96.604538 &  14.483117 \\
         BOHB-BB &  Digits &   Knn &    NLL &         96.002435 &  31.845710 \\
    Nevergrad (1+1)&  Digits &   Knn &    NLL &         89.407410 & 309.374772 \\
        Skopt &  Digits &   Knn &    NLL &         79.757469 & 260.984575 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Digits & Lasso &    NLL &        100.137158 &  0.000255 \\
        TuRBO &  Digits & Lasso &    NLL &        100.129152 &  0.000276 \\
        PySOT &  Digits & Lasso &    NLL &        100.041641 &  0.002026 \\
        Skopt &  Digits & Lasso &    NLL &        100.012443 &  0.016183 \\
    Opentuner &  Digits & Lasso &    NLL &         99.993744 &  0.034008 \\
     Hyperopt &  Digits & Lasso &    NLL &         99.916651 &  0.018303 \\
Random-search &  Digits & Lasso &    NLL &         99.336829 &  0.333326 \\
      TuRBO+ &  Digits & Lasso &    NLL &         99.205388 &  5.479509 \\
         BOHB-BB &  Digits & Lasso &    NLL &         98.596349 &  2.171619 \\
    Nevergrad (1+1)&  Digits & Lasso &    NLL &         97.693951 & 18.423865 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &  Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Digits & Linear &    NLL &        100.615794 &  0.000224 \\
        TuRBO &  Digits & Linear &    NLL &        100.608559 &  0.000513 \\
        PySOT &  Digits & Linear &    NLL &        100.585723 &  0.001391 \\
     Hyperopt &  Digits & Linear &    NLL &        100.428061 &  0.021496 \\
    Opentuner &  Digits & Linear &    NLL &        100.323235 &  0.175515 \\
      TuRBO+ &  Digits & Linear &    NLL &        100.316800 &  0.117834 \\
        Skopt &  Digits & Linear &    NLL &         99.709029 &  2.042606 \\
         BOHB-BB &  Digits & Linear &    NLL &         98.930379 &  4.622083 \\
Random-search &  Digits & Linear &    NLL &         98.655079 &  3.097357 \\
    Nevergrad (1+1)&  Digits & Linear &    NLL &         98.269646 & 48.924742 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &    Iris &    DT &    ACC &         99.247213 &  2.809044 \\
        PySOT &    Iris &    DT &    ACC &         99.018466 &  3.525075 \\
        Skopt &    Iris &    DT &    ACC &         98.789719 &  2.478568 \\
    Nevergrad (1+1)&    Iris &    DT &    ACC &         98.560972 &  1.872696 \\
        TuRBO &    Iris &    DT &    ACC &         98.446598 &  1.253054 \\
      TuRBO+ &    Iris &    DT &    ACC &         98.217851 &  1.032737 \\
Random-search &    Iris &    DT &    ACC &         97.874730 &  1.046507 \\
     Hyperopt &    Iris &    DT &    ACC &         97.760356 &  0.261627 \\
         BOHB-BB &    Iris &    DT &    ACC &         97.645982 &  0.000000 \\
    Opentuner &    Iris &    DT &    ACC &         97.645982 &  1.652379 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &    Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &    Iris & MLP-adam &    ACC &         97.523595 &  2.387333 \\
        TuRBO &    Iris & MLP-adam &    ACC &         97.404537 &  1.477162 \\
    Opentuner &    Iris & MLP-adam &    ACC &         97.166421 &  1.954629 \\
        PySOT &    Iris & MLP-adam &    ACC &         97.047363 &  1.551766 \\
    Nevergrad (1+1)&    Iris & MLP-adam &    ACC &         97.047363 &  2.745433 \\
        Skopt &    Iris & MLP-adam &    ACC &         96.928305 &  1.119062 \\
      TuRBO+ &    Iris & MLP-adam &    ACC &         96.928305 &  2.312729 \\
     Hyperopt &    Iris & MLP-adam &    ACC &         96.213958 &  2.670829 \\
Random-search &    Iris & MLP-adam &    ACC &         96.094900 &  4.416566 \\
         BOHB-BB &    Iris & MLP-adam &    ACC &         95.142437 &  4.177833 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &   Model & Metric &  Normalised Score &  Variance \\
\midrule
        TuRBO &    Iris & MLP-SGD &    ACC &        100.859022 &  1.177745 \\
         HEBO &    Iris & MLP-SGD &    ACC &        100.716068 &  0.962632 \\
        PySOT &    Iris & MLP-SGD &    ACC &        100.644591 &  0.516272 \\
        Skopt &    Iris & MLP-SGD &    ACC &        100.358684 &  1.419747 \\
    Nevergrad (1+1)&    Iris & MLP-SGD &    ACC &        100.001300 &  1.823085 \\
    Opentuner &    Iris & MLP-SGD &    ACC &         98.643240 & 16.563718 \\
      TuRBO+ &    Iris & MLP-SGD &    ACC &         97.070749 & 76.989020 \\
     Hyperopt &    Iris & MLP-SGD &    ACC &         95.784166 & 16.778831 \\
         BOHB-BB &    Iris & MLP-SGD &    ACC &         93.854291 & 42.221346 \\
Random-search &    Iris & MLP-SGD &    ACC &         92.853615 & 32.799388 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
    Nevergrad (1+1)&    Iris &    RF &    ACC &         99.724330 &  0.835050 \\
        TuRBO &    Iris &    RF &    ACC &         99.585230 &  0.488810 \\
      TuRBO+ &    Iris &    RF &    ACC &         99.585230 &  0.896151 \\
    Opentuner &    Iris &    RF &    ACC &         99.446131 &  1.120189 \\
         HEBO &    Iris &    RF &    ACC &         99.376581 &  0.707755 \\
        PySOT &    Iris &    RF &    ACC &         99.376581 &  0.707755 \\
        Skopt &    Iris &    RF &    ACC &         99.307031 &  0.896151 \\
     Hyperopt &    Iris &    RF &    ACC &         99.028832 &  0.529544 \\
         BOHB-BB &    Iris &    RF &    ACC &         98.681082 &  0.911426 \\
Random-search &    Iris &    RF &    ACC &         98.541983 &  0.667021 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
      TuRBO+ &    Iris &   SVM &    ACC &         97.042816 &  78.603995 \\
     Hyperopt &    Iris &   SVM &    ACC &         95.047170 &  95.372847 \\
        PySOT &    Iris &   SVM &    ACC &         94.049347 & 100.613114 \\
    Opentuner &    Iris &   SVM &    ACC &         91.055878 & 103.757273 \\
Random-search &    Iris &   SVM &    ACC &         88.062409 &  88.036474 \\
        TuRBO &    Iris &   SVM &    ACC &         88.062409 &  88.036474 \\
         HEBO &    Iris &   SVM &    ACC &         87.064586 &  78.603995 \\
         BOHB-BB &    Iris &   SVM &    ACC &         85.068940 &  53.450717 \\
        Skopt &    Iris &   SVM &    ACC &         85.068940 &  53.450717 \\
    Nevergrad (1+1)&    Iris &   SVM &    ACC &         83.073295 &  19.913012 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         BOHB-BB &    Iris &   Ada &    ACC &        101.593252 &   0.000000 \\
         HEBO &    Iris &   Ada &    ACC &        101.593252 &   0.000000 \\
     Hyperopt &    Iris &   Ada &    ACC &        101.593252 &   0.000000 \\
        PySOT &    Iris &   Ada &    ACC &        101.593252 &   0.000000 \\
Random-search &    Iris &   Ada &    ACC &        101.593252 &   0.000000 \\
        TuRBO &    Iris &   Ada &    ACC &        101.593252 &   0.000000 \\
      TuRBO+ &    Iris &   Ada &    ACC &        101.593252 &   0.000000 \\
        Skopt &    Iris &   Ada &    ACC &        100.304592 &  33.212881 \\
    Nevergrad (1+1)&    Iris &   Ada &    ACC &         90.070291 & 788.023678 \\
    Opentuner &    Iris &   Ada &    ACC &         83.552015 & 146.835896 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         BOHB-BB &    Iris &   Knn &    ACC &         74.768089 &   0.000000 \\
         HEBO &    Iris &   Knn &    ACC &         74.768089 &   0.000000 \\
     Hyperopt &    Iris &   Knn &    ACC &         74.768089 &   0.000000 \\
    Opentuner &    Iris &   Knn &    ACC &         74.768089 &   0.000000 \\
        PySOT &    Iris &   Knn &    ACC &         74.768089 &   0.000000 \\
Random-search &    Iris &   Knn &    ACC &         74.768089 &   0.000000 \\
        Skopt &    Iris &   Knn &    ACC &         74.768089 &   0.000000 \\
        TuRBO &    Iris &   Knn &    ACC &         74.768089 &   0.000000 \\
      TuRBO+ &    Iris &   Knn &    ACC &         74.768089 &   0.000000 \\
    Nevergrad (1+1)&    Iris &   Knn &    ACC &         62.012987 & 239.757557 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         BOHB-BB &    Iris & Lasso &    ACC &        101.755486 &  0.000000 \\
         HEBO &    Iris & Lasso &    ACC &        101.755486 &  0.000000 \\
     Hyperopt &    Iris & Lasso &    ACC &        101.755486 &  0.000000 \\
    Opentuner &    Iris & Lasso &    ACC &        101.755486 &  0.000000 \\
        PySOT &    Iris & Lasso &    ACC &        101.755486 &  0.000000 \\
      TuRBO+ &    Iris & Lasso &    ACC &        100.893417 & 14.863258 \\
        Skopt &    Iris & Lasso &    ACC &        100.031348 & 28.161963 \\
Random-search &    Iris & Lasso &    ACC &        100.031348 & 28.161963 \\
        TuRBO &    Iris & Lasso &    ACC &        100.031348 & 28.161963 \\
    Nevergrad (1+1)&    Iris & Lasso &    ACC &         91.410658 & 75.098567 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &  Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &    Iris & Linear &    ACC &        102.086438 &   0.000000 \\
        PySOT &    Iris & Linear &    ACC &        102.086438 &   0.000000 \\
    Opentuner &    Iris & Linear &    ACC &        101.061848 &  20.995700 \\
        Skopt &    Iris & Linear &    ACC &        100.037258 &  39.781326 \\
     Hyperopt &    Iris & Linear &    ACC &         99.012668 &  56.356879 \\
        TuRBO &    Iris & Linear &    ACC &         99.012668 &  56.356879 \\
      TuRBO+ &    Iris & Linear &    ACC &         99.012668 &  56.356879 \\
         BOHB-BB &    Iris & Linear &    ACC &         97.988077 &  70.722358 \\
Random-search &    Iris & Linear &    ACC &         91.840537 & 110.503685 \\
    Nevergrad (1+1)&    Iris & Linear &    ACC &         87.742176 &  92.823095 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
        Skopt &    Iris &    DT &    NLL &         90.203906 &  10.555548 \\
         BOHB-BB &    Iris &    DT &    NLL &         89.526762 &   6.488902 \\
Random-search &    Iris &    DT &    NLL &         89.082026 &   5.704656 \\
         HEBO &    Iris &    DT &    NLL &         88.967765 &  17.831672 \\
      TuRBO+ &    Iris &    DT &    NLL &         88.562978 &  52.676524 \\
        PySOT &    Iris &    DT &    NLL &         87.994255 &  81.937308 \\
    Opentuner &    Iris &    DT &    NLL &         87.961800 &  83.095049 \\
        TuRBO &    Iris &    DT &    NLL &         86.393584 & 167.928590 \\
     Hyperopt &    Iris &    DT &    NLL &         86.051753 &  41.891055 \\
    Nevergrad (1+1)&    Iris &    DT &    NLL &         72.442142 & 312.271956 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &    Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &    Iris & MLP-adam &    NLL &        105.645493 &  6.054549 \\
        PySOT &    Iris & MLP-adam &    NLL &        102.039797 & 13.350468 \\
        TuRBO &    Iris & MLP-adam &    NLL &        100.140611 & 19.185383 \\
        Skopt &    Iris & MLP-adam &    NLL &         99.621989 & 17.712939 \\
    Nevergrad (1+1)&    Iris & MLP-adam &    NLL &         98.212997 & 53.506634 \\
      TuRBO+ &    Iris & MLP-adam &    NLL &         96.282661 & 47.747129 \\
     Hyperopt &    Iris & MLP-adam &    NLL &         96.243907 & 16.679246 \\
    Opentuner &    Iris & MLP-adam &    NLL &         96.133265 & 28.635379 \\
         BOHB-BB &    Iris & MLP-adam &    NLL &         93.098113 &  9.215071 \\
Random-search &    Iris & MLP-adam &    NLL &         92.646785 & 10.125014 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &   Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &    Iris & MLP-SGD &    NLL &        102.090160 &   4.808520 \\
        TuRBO &    Iris & MLP-SGD &    NLL &        100.931431 &  18.282403 \\
        PySOT &    Iris & MLP-SGD &    NLL &        100.898255 &  17.026358 \\
        Skopt &    Iris & MLP-SGD &    NLL &         95.476812 &  11.295356 \\
    Opentuner &    Iris & MLP-SGD &    NLL &         93.021987 &  32.453837 \\
      TuRBO+ &    Iris & MLP-SGD &    NLL &         91.060150 &  90.564666 \\
    Nevergrad (1+1)&    Iris & MLP-SGD &    NLL &         89.963939 & 334.753752 \\
     Hyperopt &    Iris & MLP-SGD &    NLL &         83.627458 & 120.346759 \\
Random-search &    Iris & MLP-SGD &    NLL &         82.555939 &  76.757676 \\
         BOHB-BB &    Iris & MLP-SGD &    NLL &         80.606157 & 122.102085 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &    Iris &    RF &    NLL &        101.145768 &  0.577105 \\
        PySOT &    Iris &    RF &    NLL &        100.876231 &  0.403809 \\
        Skopt &    Iris &    RF &    NLL &        100.444269 &  0.670743 \\
        TuRBO &    Iris &    RF &    NLL &        100.137104 &  0.354499 \\
    Nevergrad (1+1)&    Iris &    RF &    NLL &         99.974386 &  2.958654 \\
     Hyperopt &    Iris &    RF &    NLL &         99.128911 &  0.638326 \\
Random-search &    Iris &    RF &    NLL &         98.705274 &  1.341589 \\
         BOHB-BB &    Iris &    RF &    NLL &         98.532111 &  0.918847 \\
      TuRBO+ &    Iris &    RF &    NLL &         97.755200 & 23.505634 \\
    Opentuner &    Iris &    RF &    NLL &         97.597173 & 30.398967 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &    Iris &   SVM &    NLL &         96.905678 &  2.563359 \\
        TuRBO &    Iris &   SVM &    NLL &         96.560351 &  5.102559 \\
    Nevergrad (1+1)&    Iris &   SVM &    NLL &         96.415399 &  4.986315 \\
        PySOT &    Iris &   SVM &    NLL &         95.705867 &  1.884251 \\
    Opentuner &    Iris &   SVM &    NLL &         95.169892 &  3.064513 \\
      TuRBO+ &    Iris &   SVM &    NLL &         95.156637 &  3.952362 \\
     Hyperopt &    Iris &   SVM &    NLL &         92.938343 &  3.272897 \\
        Skopt &    Iris &   SVM &    NLL &         91.588572 & 15.500143 \\
Random-search &    Iris &   SVM &    NLL &         89.166348 &  7.772873 \\
         BOHB-BB &    Iris &   SVM &    NLL &         88.699355 &  6.977295 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
    Opentuner &    Iris &   Ada &    NLL &        111.286667 & 635.556925 \\
         BOHB-BB &    Iris &   Ada &    NLL &         92.632477 & 293.408333 \\
        Skopt &    Iris &   Ada &    NLL &         90.629536 & 341.650262 \\
    Nevergrad (1+1)&    Iris &   Ada &    NLL &         90.294262 & 381.283394 \\
     Hyperopt &    Iris &   Ada &    NLL &         87.128984 & 169.159183 \\
Random-search &    Iris &   Ada &    NLL &         86.929736 & 170.566677 \\
      TuRBO+ &    Iris &   Ada &    NLL &         86.754284 & 416.384095 \\
        TuRBO &    Iris &   Ada &    NLL &         86.711063 & 128.643690 \\
         HEBO &    Iris &   Ada &    NLL &         83.893227 & 159.359904 \\
        PySOT &    Iris &   Ada &    NLL &         80.149037 &   9.698680 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &    Iris &   Knn &    NLL &         91.554078 &  0.000000 \\
     Hyperopt &    Iris &   Knn &    NLL &         91.554078 &  0.000000 \\
    Opentuner &    Iris &   Knn &    NLL &         91.554078 &  0.000000 \\
         BOHB-BB &    Iris &   Knn &    NLL &         90.979918 &  3.123091 \\
        PySOT &    Iris &   Knn &    NLL &         90.405758 &  5.552162 \\
Random-search &    Iris &   Knn &    NLL &         90.242912 &  7.487026 \\
        Skopt &    Iris &   Knn &    NLL &         90.118678 &  6.506440 \\
      TuRBO+ &    Iris &   Knn &    NLL &         89.544518 &  7.894481 \\
        TuRBO &    Iris &   Knn &    NLL &         87.307469 & 98.518070 \\
    Nevergrad (1+1)&    Iris &   Knn &    NLL &         85.145932 & 80.598094 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
        TuRBO &    Iris & Lasso &    NLL &        101.656336 &  0.547832 \\
        Skopt &    Iris & Lasso &    NLL &        101.385957 &  0.236491 \\
    Opentuner &    Iris & Lasso &    NLL &        101.322010 &  0.200262 \\
         HEBO &    Iris & Lasso &    NLL &        101.311644 &  0.108916 \\
        PySOT &    Iris & Lasso &    NLL &        101.302536 &  0.136747 \\
    Nevergrad (1+1)&    Iris & Lasso &    NLL &        101.259029 &  0.404304 \\
      TuRBO+ &    Iris & Lasso &    NLL &        101.016469 &  0.178279 \\
     Hyperopt &    Iris & Lasso &    NLL &        100.925838 &  0.094444 \\
Random-search &    Iris & Lasso &    NLL &        100.729706 &  0.122522 \\
         BOHB-BB &    Iris & Lasso &    NLL &        100.523347 &  0.052615 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &  Model & Metric &  Normalised Score &  Variance \\
\midrule
        TuRBO &    Iris & Linear &    NLL &        101.260741 &  0.000089 \\
        PySOT &    Iris & Linear &    NLL &        101.243390 &  0.000561 \\
    Opentuner &    Iris & Linear &    NLL &        101.230232 &  0.000970 \\
         HEBO &    Iris & Linear &    NLL &        101.225588 &  0.001167 \\
    Nevergrad (1+1)&    Iris & Linear &    NLL &        101.210259 &  0.008063 \\
     Hyperopt &    Iris & Linear &    NLL &        101.166301 &  0.001982 \\
      TuRBO+ &    Iris & Linear &    NLL &        101.127954 &  0.005476 \\
        Skopt &    Iris & Linear &    NLL &        101.008577 &  0.277775 \\
         BOHB-BB &    Iris & Linear &    NLL &        100.753901 &  0.263597 \\
Random-search &    Iris & Linear &    NLL &        100.630954 &  0.813351 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
        PySOT &    Wine &    DT &    ACC &        102.640360 &  4.994593 \\
    Nevergrad (1+1)&    Wine &    DT &    ACC &        102.412606 & 12.231128 \\
        Skopt &    Wine &    DT &    ACC &        101.067267 &  5.199240 \\
        TuRBO &    Wine &    DT &    ACC &         99.968220 & 12.856860 \\
         HEBO &    Wine &    DT &    ACC &         99.608051 &  8.503162 \\
      TuRBO+ &    Wine &    DT &    ACC &         99.152542 &  9.570280 \\
     Hyperopt &    Wine &    DT &    ACC &         98.697034 &  4.909287 \\
Random-search &    Wine &    DT &    ACC &         97.534428 &  1.557289 \\
         BOHB-BB &    Wine &    DT &    ACC &         97.086864 &  0.453885 \\
    Opentuner &    Wine &    DT &    ACC &         97.086864 &  1.206916 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &    Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &    Wine & MLP-adam &    ACC &        102.288087 &   3.576365 \\
        PySOT &    Wine & MLP-adam &    ACC &        101.781214 &  16.573344 \\
        TuRBO &    Wine & MLP-adam &    ACC &        100.990836 &  41.217673 \\
        Skopt &    Wine & MLP-adam &    ACC &        100.727377 &   8.173123 \\
      TuRBO+ &    Wine & MLP-adam &    ACC &         97.943872 &  29.486961 \\
     Hyperopt &    Wine & MLP-adam &    ACC &         96.540664 &  18.874205 \\
    Nevergrad (1+1)&    Wine & MLP-adam &    ACC &         92.328179 & 161.347003 \\
Random-search &    Wine & MLP-adam &    ACC &         90.816151 &  63.213250 \\
    Opentuner &    Wine & MLP-adam &    ACC &         89.183849 & 103.560060 \\
         BOHB-BB &    Wine & MLP-adam &    ACC &         87.542955 &  57.246663 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &   Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &    Wine & MLP-SGD &    ACC &         98.576865 &  76.332793 \\
        Skopt &    Wine & MLP-SGD &    ACC &         96.955860 &  72.699785 \\
        TuRBO &    Wine & MLP-SGD &    ACC &         95.133181 & 291.308493 \\
        PySOT &    Wine & MLP-SGD &    ACC &         94.414003 & 344.889994 \\
     Hyperopt &    Wine & MLP-SGD &    ACC &         87.423896 &  76.509456 \\
    Nevergrad (1+1)&    Wine & MLP-SGD &    ACC &         84.821157 & 393.474837 \\
      TuRBO+ &    Wine & MLP-SGD &    ACC &         84.303653 & 163.191728 \\
Random-search &    Wine & MLP-SGD &    ACC &         79.113394 &  53.744005 \\
         BOHB-BB &    Wine & MLP-SGD &    ACC &         78.576865 & 147.437959 \\
    Opentuner &    Wine & MLP-SGD &    ACC &         53.089802 & 324.782282 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
        Skopt &    Wine &    RF &    ACC &        100.599500 &  0.495957 \\
         HEBO &    Wine &    RF &    ACC &        100.118651 &  0.875418 \\
        PySOT &    Wine &    RF &    ACC &         99.950042 &  2.588995 \\
     Hyperopt &    Wine &    RF &    ACC &         99.835554 &  1.065562 \\
        TuRBO &    Wine &    RF &    ACC &         99.054954 &  1.575060 \\
      TuRBO+ &    Wine &    RF &    ACC &         99.029975 &  3.693421 \\
    Nevergrad (1+1)&    Wine &    RF &    ACC &         98.986261 &  1.535684 \\
    Opentuner &    Wine &    RF &    ACC &         98.576187 &  1.296012 \\
Random-search &    Wine &    RF &    ACC &         97.531224 &  2.672463 \\
         BOHB-BB &    Wine &    RF &    ACC &         97.191923 &  1.483359 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &    Wine &   SVM &    ACC &        101.089494 &  23.739951 \\
        Skopt &    Wine &   SVM &    ACC &         96.050584 &  42.094346 \\
        PySOT &    Wine &   SVM &    ACC &         95.603113 &  30.537137 \\
        TuRBO &    Wine &   SVM &    ACC &         95.486381 &  43.769737 \\
    Opentuner &    Wine &   SVM &    ACC &         92.743191 &  54.413749 \\
     Hyperopt &    Wine &   SVM &    ACC &         91.031128 &  20.295538 \\
    Nevergrad (1+1)&    Wine &   SVM &    ACC &         90.408560 &  17.088987 \\
      TuRBO+ &    Wine &   SVM &    ACC &         89.435798 & 134.768764 \\
Random-search &    Wine &   SVM &    ACC &         83.229572 &  31.251121 \\
         BOHB-BB &    Wine &   SVM &    ACC &         82.140078 &  30.374578 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &    Wine &   Ada &    ACC &        102.249135 &  61.472091 \\
    Opentuner &    Wine &   Ada &    ACC &         87.525952 &  89.791159 \\
        TuRBO &    Wine &   Ada &    ACC &         87.456747 & 186.588749 \\
    Nevergrad (1+1)&    Wine &   Ada &    ACC &         87.024221 & 445.327648 \\
        PySOT &    Wine &   Ada &    ACC &         85.121107 &  95.696071 \\
      TuRBO+ &    Wine &   Ada &    ACC &         83.044983 & 134.639949 \\
     Hyperopt &    Wine &   Ada &    ACC &         80.536332 &  97.458944 \\
        Skopt &    Wine &   Ada &    ACC &         77.595156 & 548.313094 \\
Random-search &    Wine &   Ada &    ACC &         73.702422 &  43.178551 \\
         BOHB-BB &    Wine &   Ada &    ACC &         72.698962 &  81.226341 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &    Wine &   Knn &    ACC &        100.000000 &   0.000000 \\
    Nevergrad (1+1)&    Wine &   Knn &    ACC &        100.000000 &   0.000000 \\
    Opentuner &    Wine &   Knn &    ACC &        100.000000 &   0.000000 \\
     Hyperopt &    Wine &   Knn &    ACC &         89.612546 & 219.840273 \\
      TuRBO+ &    Wine &   Knn &    ACC &         89.077491 & 317.790364 \\
Random-search &    Wine &   Knn &    ACC &         83.994465 & 285.251803 \\
        Skopt &    Wine &   Knn &    ACC &         83.791513 & 325.106208 \\
         BOHB-BB &    Wine &   Knn &    ACC &         82.416974 & 287.574559 \\
        TuRBO &    Wine &   Knn &    ACC &         70.313653 & 597.435894 \\
        PySOT &    Wine &   Knn &    ACC &         70.036900 & 236.259826 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
        PySOT &    Wine & Lasso &    ACC &         98.390805 &  51.790197 \\
         HEBO &    Wine & Lasso &    ACC &         95.172414 & 139.015792 \\
     Hyperopt &    Wine & Lasso &    ACC &         87.068966 & 264.079243 \\
      TuRBO+ &    Wine & Lasso &    ACC &         85.517241 & 597.089235 \\
        TuRBO &    Wine & Lasso &    ACC &         83.908046 & 708.707957 \\
    Opentuner &    Wine & Lasso &    ACC &         79.195402 & 685.469123 \\
         BOHB-BB &    Wine & Lasso &    ACC &         79.022989 & 358.508737 \\
        Skopt &    Wine & Lasso &    ACC &         67.701149 & 545.285131 \\
Random-search &    Wine & Lasso &    ACC &         67.643678 & 327.273296 \\
    Nevergrad (1+1)&    Wine & Lasso &    ACC &         66.091954 & 818.782986 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &  Model & Metric &  Normalised Score &    Variance \\
\midrule
         HEBO &    Wine & Linear &    ACC &        100.000000 &    0.000000 \\
        PySOT &    Wine & Linear &    ACC &         98.372093 &   53.001622 \\
    Opentuner &    Wine & Linear &    ACC &         98.313953 &   56.855057 \\
     Hyperopt &    Wine & Linear &    ACC &         96.686047 &  104.078307 \\
        TuRBO &    Wine & Linear &    ACC &         93.372093 &  300.603456 \\
Random-search &    Wine & Linear &    ACC &         90.116279 &  240.030173 \\
      TuRBO+ &    Wine & Linear &    ACC &         85.058140 &  634.094532 \\
    Nevergrad (1+1)&    Wine & Linear &    ACC &         81.918605 & 1182.356750 \\
         BOHB-BB &    Wine & Linear &    ACC &         81.686047 &  289.043153 \\
        Skopt &    Wine & Linear &    ACC &         75.116279 &  910.933364 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
        PySOT &    Wine &    DT &    NLL &        100.735933 &   7.443055 \\
        Skopt &    Wine &    DT &    NLL &        100.221883 &   3.394850 \\
         HEBO &    Wine &    DT &    NLL &         99.832918 &   3.739025 \\
      TuRBO+ &    Wine &    DT &    NLL &         99.674754 &   3.371033 \\
         BOHB-BB &    Wine &    DT &    NLL &         98.178211 &   4.342658 \\
        TuRBO &    Wine &    DT &    NLL &         98.058048 &  83.877777 \\
Random-search &    Wine &    DT &    NLL &         97.376968 &  10.077564 \\
    Opentuner &    Wine &    DT &    NLL &         97.049151 &  36.266865 \\
     Hyperopt &    Wine &    DT &    NLL &         96.334956 &  34.297016 \\
    Nevergrad (1+1)&    Wine &    DT &    NLL &         89.297835 & 389.090524 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &    Model & Metric &  Normalised Score &  Variance \\
\midrule
        TuRBO &    Wine & MLP-adam &    NLL &        100.249989 &  0.565669 \\
        Skopt &    Wine & MLP-adam &    NLL &         99.981264 &  0.167045 \\
        PySOT &    Wine & MLP-adam &    NLL &         99.926231 &  0.303040 \\
         HEBO &    Wine & MLP-adam &    NLL &         99.565384 &  0.763738 \\
     Hyperopt &    Wine & MLP-adam &    NLL &         99.449852 &  0.504218 \\
    Opentuner &    Wine & MLP-adam &    NLL &         98.831651 &  1.222083 \\
      TuRBO+ &    Wine & MLP-adam &    NLL &         98.571847 &  2.666428 \\
Random-search &    Wine & MLP-adam &    NLL &         98.111233 &  0.855310 \\
         BOHB-BB &    Wine & MLP-adam &    NLL &         97.819061 &  3.117717 \\
    Nevergrad (1+1)&    Wine & MLP-adam &    NLL &         97.151962 & 33.698618 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &   Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &    Wine & MLP-SGD &    NLL &        100.065123 &  0.406916 \\
     Hyperopt &    Wine & MLP-SGD &    NLL &         99.764357 &  0.625817 \\
        TuRBO &    Wine & MLP-SGD &    NLL &         99.560475 &  0.802736 \\
        Skopt &    Wine & MLP-SGD &    NLL &         99.420960 &  0.566385 \\
    Nevergrad (1+1)&    Wine & MLP-SGD &    NLL &         99.358015 &  0.910527 \\
        PySOT &    Wine & MLP-SGD &    NLL &         99.104753 &  0.965483 \\
      TuRBO+ &    Wine & MLP-SGD &    NLL &         98.940260 &  0.886137 \\
Random-search &    Wine & MLP-SGD &    NLL &         98.692717 &  0.489974 \\
         BOHB-BB &    Wine & MLP-SGD &    NLL &         98.358461 &  0.496547 \\
    Opentuner &    Wine & MLP-SGD &    NLL &         98.254971 &  0.292497 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &    Wine &    RF &    NLL &        104.649110 &  2.581885 \\
        PySOT &    Wine &    RF &    NLL &        104.355692 &  1.566376 \\
        Skopt &    Wine &    RF &    NLL &        104.170679 &  0.665546 \\
        TuRBO &    Wine &    RF &    NLL &        104.031688 &  4.984665 \\
    Nevergrad (1+1)&    Wine &    RF &    NLL &        101.465863 & 15.172791 \\
     Hyperopt &    Wine &    RF &    NLL &         99.738821 &  6.443466 \\
      TuRBO+ &    Wine &    RF &    NLL &         99.334611 &  7.498471 \\
         BOHB-BB &    Wine &    RF &    NLL &         97.437084 &  5.523676 \\
Random-search &    Wine &    RF &    NLL &         97.361000 &  2.798394 \\
    Opentuner &    Wine &    RF &    NLL &         97.308388 &  2.661822 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &    Wine &   SVM &    NLL &         93.675487 &  32.073349 \\
        PySOT &    Wine &   SVM &    NLL &         93.111866 &  33.743562 \\
        TuRBO &    Wine &   SVM &    NLL &         93.062091 &  34.028682 \\
      TuRBO+ &    Wine &   SVM &    NLL &         91.816538 & 141.971101 \\
    Opentuner &    Wine &   SVM &    NLL &         91.608167 &  31.115479 \\
        Skopt &    Wine &   SVM &    NLL &         89.843405 &  31.673409 \\
         BOHB-BB &    Wine &   SVM &    NLL &         86.866351 &  32.611321 \\
     Hyperopt &    Wine &   SVM &    NLL &         86.472718 &  10.534871 \\
Random-search &    Wine &   SVM &    NLL &         83.877620 &  47.933648 \\
    Nevergrad (1+1)&    Wine &   SVM &    NLL &         80.529537 & 219.352311 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &    Wine &   Ada &    NLL &         99.727993 &  0.273233 \\
        Skopt &    Wine &   Ada &    NLL &         98.863208 &  4.590542 \\
        TuRBO &    Wine &   Ada &    NLL &         98.310428 &  3.476209 \\
    Opentuner &    Wine &   Ada &    NLL &         97.429313 &  5.993673 \\
      TuRBO+ &    Wine &   Ada &    NLL &         97.067541 & 12.860766 \\
        PySOT &    Wine &   Ada &    NLL &         96.701820 &  9.045832 \\
     Hyperopt &    Wine &   Ada &    NLL &         95.813459 &  4.407929 \\
    Nevergrad (1+1)&    Wine &   Ada &    NLL &         95.011185 & 61.697984 \\
Random-search &    Wine &   Ada &    NLL &         93.567555 & 13.596675 \\
         BOHB-BB &    Wine &   Ada &    NLL &         92.183239 & 14.787665 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &    Wine &   Knn &    NLL &        100.000000 &  0.000000 \\
    Opentuner &    Wine &   Knn &    NLL &        100.000000 &  0.000000 \\
        PySOT &    Wine &   Knn &    NLL &         99.973148 &  0.014421 \\
     Hyperopt &    Wine &   Knn &    NLL &         99.946296 &  0.027323 \\
      TuRBO+ &    Wine &   Knn &    NLL &         99.919444 &  0.038708 \\
        Skopt &    Wine &   Knn &    NLL &         99.897748 &  0.209108 \\
        TuRBO &    Wine &   Knn &    NLL &         99.892592 &  0.048574 \\
Random-search &    Wine &   Knn &    NLL &         99.675015 &  0.449657 \\
         BOHB-BB &    Wine &   Knn &    NLL &         99.517722 &  0.706332 \\
    Nevergrad (1+1)&    Wine &   Knn &    NLL &         97.615849 &  8.701040 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &    Wine & Lasso &    NLL &         99.827097 &  0.033778 \\
    Nevergrad (1+1)&    Wine & Lasso &    NLL &         99.820084 &  0.022893 \\
        TuRBO &    Wine & Lasso &    NLL &         99.755145 &  0.024582 \\
      TuRBO+ &    Wine & Lasso &    NLL &         99.708446 &  0.317074 \\
        PySOT &    Wine & Lasso &    NLL &         99.582104 &  0.021060 \\
     Hyperopt &    Wine & Lasso &    NLL &         99.469131 &  0.030572 \\
    Opentuner &    Wine & Lasso &    NLL &         99.448682 &  0.204748 \\
         BOHB-BB &    Wine & Lasso &    NLL &         99.393568 &  0.047506 \\
        Skopt &    Wine & Lasso &    NLL &         99.381857 &  1.114643 \\
Random-search &    Wine & Lasso &    NLL &         99.110200 &  0.317902 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &  Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &    Wine & Linear &    NLL &         99.532690 &  0.620171 \\
        TuRBO &    Wine & Linear &    NLL &         99.437383 &  0.618966 \\
    Opentuner &    Wine & Linear &    NLL &         98.930409 &  2.544485 \\
        PySOT &    Wine & Linear &    NLL &         98.501752 &  1.017364 \\
    Nevergrad (1+1)&    Wine & Linear &    NLL &         97.886057 & 34.425637 \\
      TuRBO+ &    Wine & Linear &    NLL &         97.200873 &  3.720058 \\
     Hyperopt &    Wine & Linear &    NLL &         96.307423 &  2.606512 \\
        Skopt &    Wine & Linear &    NLL &         95.972270 & 38.830724 \\
Random-search &    Wine & Linear &    NLL &         94.013264 &  4.158990 \\
         BOHB-BB &    Wine & Linear &    NLL &         93.128692 &  5.936852 \\
\bottomrule
\end{tabular}

==> ICLR/iclr_supp.txt <==
% \documentclass{article}
% % if you need to pass options to natbib, use, e.g.:
% %     \PassOptionsToPackage{numbers, compress}{natbib}
% % before loading neurips_2021

% % ready for submission
% % \usepackage{neurips_2021}

% % to compile a preprint version, e.g., for submission to arXiv, add add the
% % [preprint] option:
% % \usepackage[preprint]{neurips_2021}

% % to compile a camera-ready version, add the [final] option, e.g.:
% %     \usepackage[final]{neurips_2021}

% % to avoid loading the natbib package, add option nonatbib:
% %    \usepackage[nonatbib]{neurips_2021}

% \usepackage[utf8]{inputenc} % allow utf-8 input
% \usepackage[T1]{fontenc}    % use 8-bit T1 fonts
% \usepackage{hyperref}       % hyperlinks
% \hypersetup{colorlinks=true, 
% linkcolor=blue, 
% citecolor=blue, 
% linkbordercolor={white}}\usepackage{url}            % simple URL typesetting
% \usepackage{booktabs}       % professional-quality tables
% \usepackage{amsfonts}       % blackboard math symbols
% \usepackage{nicefrac}       % compact symbols for 1/2, etc.
% \usepackage{microtype}      % microtypography
% \usepackage{xcolor}         % colors
% \usepackage{footmisc}

% \usepackage{graphicx}
% % hyperref makes hyperlinks in the resulting PDF.
% % If your build breaks (sometimes temporarily if a hyperlink spans a page)
% % please comment out the following usepackage line and replace
% % \usepackage{icml2021} with \usepackage[nohyperref]{icml2021} above.
% % Attempt to make hyperref and algorithmic work together better:
% % \newcommand{\theHalgorithm}{\arabic{algorithm}}
% % Use the following line for the initial blind version submitted for review:
% % \usepackage{icml2021}

% \usepackage{wrapfig}
% \usepackage{tikz}

% \usepackage{xfrac}
% \usepackage{bm}      
% \usepackage{natbib}
% \usepackage{algorithm}
% \usepackage{algorithmic}
% \usepackage[english]{babel}
% \usepackage{amsmath,amsthm,amssymb}
% \usepackage{mathtools}
% \usepackage{subfig}
% \usepackage{caption}
% \theoremstyle{definition}
% \newtheorem{definition}{Definition}[section]
% \newsavebox\curwrapfig
% \makeatletter
% \long\def\wrapfiguresafe#1#2#3{%
%   \sbox\curwrapfig{#3}%
%   \par\penalty-100%
%   \begingroup % preserve \dimen@
%     \dimen@\pagegoal \advance\dimen@-\pagetotal % space left
%     \advance\dimen@-\baselineskip % allow an extra line
%     \ifdim \ht\curwrapfig>\dimen@ % not enough space left
%       \break%
%     \fi%
%   \endgroup%
%   \begin{wrapfigure}{#1}{#2}%
%     \usebox\curwrapfig%
%   \end{wrapfigure}%
% }
% \makeatother
% \usepackage{multirow}
% \usepackage[normalem]{ulem}
% \useunder{\uline}{\ul}{}

% \DeclareMathOperator*{\minimize}{minimize}
% \def \E{\mbox{{\bf E}}}
% \def \th {\bm{\theta}}
% \def \pith {\pi_{\bm{\theta}}}
% \newcommand{\com}[1]{{\bf \color{red} #1}}
% \newcommand{\xb}{\bm{x}}
% \newcommand{\ub}{\bm{u}}
% \newcommand{\xt}{\Tilde{\bm{x}}}
% \newcommand{\Xt}{\Tilde{\bm{X}}}
% \newcommand{\Xb}{\bm{X}}
% \newcommand{\commentaiv}[1]{{\color{red} #1}}
% \newcommand{\commentali}[1]{{\color{blue} #1}}
% \def\one{\mbox{1\hspace{-4.25pt}\fontsize{12}{14.4}\selectfont\textrm{1}}}

% \usepackage{tikz}
% \usepackage[most]{tcolorbox}
% \newtcolorbox{mybox}[3][]
% {
%   colframe = #2!25,
%   colback  = #2!10,
%   coltitle = #2!20!black,  
%   title    = {#3},
%   #1,
% }
% % If accepted, instead use the following line for the camera-ready submission:
% % \usepackage[accepted]{icml2021}
% % \usepackage{icml2021}
% \sloppy
% %\usetikzlibrary{fit}
% \usetikzlibrary{arrows}
% \usetikzlibrary{trees}
% % The \icmltitle you define below is probably too long as a header.
% % Therefore, a short form for the running title is supplied here:

% \newcommand{\Cross}{$\mathbin{\tikz [x=1.4ex,y=1.4ex,line width=.2ex, red] \draw (0,0) -- (1,1) (0,1) -- (1,0);}$}%

% \newcommand{\Checkmark}{$\color{green}\checkmark$}
% \usepackage{enumitem}

% \usepackage{color}

% \usepackage{listings}
% \DeclareFixedFont{\ttb}{T1}{txtt}{bx}{n}{9.5} % for bold
% \DeclareFixedFont{\ttm}{T1}{txtt}{m}{n}{9.5}  % for normal
% \definecolor{codeblue}{rgb}{0,0,0.6}
% \definecolor{codegreen}{rgb}{0,0.6,0}
% \definecolor{dark-blue}{rgb}{0.15,0.15,0.4}
% \definecolor{codepurple}{rgb}{0.6,0,0.6}

% % Python style for highlighting
% \newcommand\pythonstyle{\lstset{
%     language=Python,
%     basicstyle=\scriptsize\ttfamily,
%     otherkeywords={self,with},             
%     keywordstyle=\color{codepurple},
%     emph={__init__, dim, None},
%     emphstyle=\color{codeblue},
%     stringstyle=\color{codegreen},
%     commentstyle=\color{codegreen},
%     frame=none,              
%     showstringspaces=false,
%     breaklines=true,
%     numbers=left,
%     numbersep=3pt,
%     tabsize=2,
%     breakatwhitespace=false,
%     abovecaptionskip=2ex,
%     captionpos=b,
% }}

% % Python environment
% \lstnewenvironment{python}[1][]
% {
%     \renewcommand{\lstlistingname}{Code Example}
%     \pythonstyle
%     \lstset{#1}
% }{}

% % Python external
% \newcommand\pythonexternal[2][]{{
%     \pythonstyle
%     \lstinputlisting[#1]{#2}}
% }

% % Python inline
% \lstnewenvironment{pythoninline}[1][]
% {
%     \pythonstyle
%     \lstset{#1}
% }{}
% \newcommand{\hebo}{\textsc{HEBO}}


% % Environments 
% \usepackage{float}
% \newfloat{codeexample}{thp}{lop}
% \floatname{codeexample}{Code Example}

% \usepackage{xfrac}
% \usepackage{adjustbox}
% \usepackage{collectbox}

% \usepackage{collectbox}

% \makeatletter
% \newcommand{\myboxtwo}{%
%     \collectbox{%
%         \setlength{\fboxsep}{1pt}%
%         \fbox{\BOXCONTENT}%
%     }%
% }
% \makeatother
% %\newenvironment{theorem}[1]{\par\noindent\underline{Theorem:}\space#1}{}
% \newenvironment{assumption}[1]{\par\noindent\underline{Assumption:}\space#1}{}
% %\newenvironment{corollary}[1]{\par\noindent\underline{Corollary:}\space#1}{}
% %\newtheorem{assumption}{Assumption}\space#1}{}

% \newenvironment{claim}[1]{\par\noindent\underline{Claim:}\space#1}{}
% \newenvironment{claimproof}[1]{\par\noindent\underline{Proof:}\space#1}{\hfill $\blacksquare$}

% \newenvironment{theorem}[1]{\par\noindent\textbf{Theorem:}\space#1}{}

% \newenvironment{lemma}[1]{\par\noindent\textbf{Lemma}:\space#1}{}

% \newenvironment{corollary}[1]{\par\noindent\textbf{Corollary:}\space#1}{}

% \title{An Empirical Study of Assumptions in Bayesian Optimisation - Supplementary Material}

% \begin{document}

% \maketitle

% % \addstufftotoc{\nobreak\smallskip\protect\centering{\includegraphics[height=15\baselineskip]{resources/ablation_study.png}}}
% \tableofcontents
% \newpage
% \appendix


% \section{Potential for Negative Societal Impact}\label{sec:negsocimp}
% Our work is liable to have societal impact in deployed applications rather than as a standalone methodology. At its core, our contribution is to improve upon state-of-the-art performance in Bayesian optimisation for hyper-parameter tuning. Given that Bayesian optimisation is a general optimisation method it is possible that individuals may use the technique in ways that are damaging to society. This being said, it is highly unlikely that our research in itself will incite individuals to use Bayesian optimisation for these purposes.

% \section{Further Mathematical Details}\label{App:Prove}

% \subsection{GP Posterior}\label{Sec:App:GP-posterior}

% \subsection{Robust Acquisition Objectives}\label{sec:prooflemma}
% Under a GP assumption with Gaussian-corrupted observations $y_\ell = f(\boldsymbol{x}_\ell) + \epsilon_\ell$ where $\epsilon_\ell \sim \mathcal{N}(0, \sigma^2)$, and given a set $\mathcal{D} = \{\boldsymbol{x}, \boldsymbol{y}\}$ of available data, the joint distribution of $\mathcal{D}$ and an arbitrary set of input points $\boldsymbol{x}_{1:q}$ is given by
% \begin{align*}
% &\left[\begin{array}{c}
%       \bm{y}  \\
%       f(\bm{x}_{1:q}) 
%         \end{array}
%         \right] \Bigg| \ \bm{\theta} \sim \nonumber  \mathcal{N}\left(\left[\begin{array}{cc}
%         m(\bm{x}) \\
%         m(\bm{x}_{1:q})
%         \end{array}
%         \right], \left[\begin{array}{cc}
%       \bm{K}_{\bm{\theta}} + \sigma^{2} \bm{I} &  \bm{k}_{\bm{\theta}}(\bm{x}_{1:q})  \\
%       \bm{k}^{\mathsf{T}}_{\bm{\theta}}(\bm{x}_{1:q}) & \bm{k}_{\bm{\theta}}(\bm{x}_{1:q}, \bm{x}_{1:q})  
%         \end{array}
%         \right]\right),
%     \end{align*}
% where $\bm{K}_{\bm{\theta}} = \bm{K}_{\bm{\theta}}(\bm{x}, \bm{x})$ and $\bm{k}_{\bm{\theta}}(\bm{x}_{1:q}) = \bm{k}_{\bm{\theta}}(\bm{x}, \bm{x}_{1:q})$. From this joint distribution one can derive though marginalisation \cite{2006_Williams} the predictive posterior $p(f(\bm{x}_{1:q})|\mathcal{D}) = \mathcal{N}(\bm{\mu}_{\bm{\theta}}(\bm{x}_{1:q}), \bm{\Sigma}_{\bm{\theta}}(\bm{x}_{1:q}))$ with:
% \begin{align*}
%     \bm{\mu}_{\bm{\theta}}(\bm{x}_{1:q}) &= m(\bm{x}_{1:q}) + \bm{k}_{\bm{\theta}}(\bm{x}_{1:q})^\top(\bm{K}_{\bm{\theta}} + \sigma^{2} \bm{I})^{-1}(\bm{y}-m(\bm{x})) \\
%      \bm{\Sigma}_{\bm{\theta}}(\bm{x}_{1:q}) & = \bm{K}_{\bm{\theta}}(\bm{x}_{1:q}, \bm{x}_{1:q}) - \bm{k}_{\bm{\theta}}(\bm{x}_{1:q})^\top(\bm{K}_{\bm{\theta}} + \sigma^{2} \bm{I})^{-1}\bm{k}_{\bm{\theta}}(\bm{x}_{1:q})
% \end{align*}
% % \subsection{Yeo-Johnson Transform}\label{Sec:YeoJohn}
% % When labels take on arbitrary values, we use a \texttt{Yeo-Johnson} transform instead of \texttt{Box-Cox}. Such a transformation operates as follows: 
% % \begin{align*}
% %         \texttt{Y.J.}_{\zeta} (y_l) = \left\{\begin{array}{lr}
% %       \frac{(y_l + 1)^{\zeta} - 1}{\zeta}, &  \text{if $\zeta \neq 0$, $y_l \geq 0$}\\
% %         \log (y_l + 1), &   \text{if $\zeta  = 0$, $y_l \geq 0$}\\
% %         \frac{(1 - y_l)^{2 - \zeta} - 1}{\zeta - 2} &   \text{if $\zeta  \neq 2$, $y_l < 0$}\\
% %         - \log (1 - y_l)    & \text{if $\zeta  = 2$, $y_l < 0$.}
% %         \end{array}\right.
% % \end{align*}
% % Analogous to the \texttt{Box-Cox} transform, the \texttt{Yeo-Johnson}'s parameter is fit based on observed data solving the following 1-dimensional optimisation problem: 
% % \begin{align*}
% % \max_{\zeta} &-\frac{n}{2} \log \left[\frac{\sum_{j=1}^n (\texttt{Y.J.}_{\zeta}({y}_l) - \overline{\texttt{Y.J.}_{\zeta}(\bm{y})})^2}{n - 1}\right] + (\zeta - 1) \sum_{i=1}^n \left[\text{sign}({y}_l) \log(|{y}_l|+1)\right],
% % \end{align*}
% % with $\overline{\texttt{Y.J.}_{\zeta}(\bm{y})}$ being the sample average computed after applying the \texttt{Yeo-Johnson} transformation.

% Notice, the robust form of acquisition function given as $\alpha_{\text{rob.}}(\bm{x}|\mathcal{D}) \equiv \mathbb{E}_{\epsilon \sim \mathcal{N}(\bm{0}, \sigma_{\epsilon}^{2}\bm{I})}\left[\alpha^{\bm{\theta}+\epsilon}(\bm{x}|\mathcal{D})\right]$ constitutes an intractable integral. Therefore, in order to be maximised during BO execution, it should be replaced with accurate approximation. 
% Our next result establishes such arbitrary accurate approximation with high probability. 
% \begin{lemma}
% Let $\delta \in (0,1)$ be a desirable probability threshold, and $\rho\in(0,1)$ be a  desirable accuracy parameter. Consider the GP process with mean function $m(\bm{x})$ and covariance function $k_{\bm{\theta}}(\bm{x},\bm{x}^{\prime})$ such that $\forall \bm{x},\bm{x}^{\prime}\in\mathcal{X}$, $\bm{\theta}\in\mathbb{R}^{p}$:  
% \begin{align}\label{lemma_conditions}
%     &|k_{\bm{\theta}}(\bm{x},\bm{x})|\ge M_0,\ \  |k_{\bm{\theta}}(\bm{x},\bm{x}^{\prime})|\le M_1, \\\nonumber
%     &||\nabla_{\boldsymbol{\theta}}k_{\bm{\theta}}(\bm{x},\bm{x}^{\prime})||_2\le M_2, \ \ |m(\bm{x})| \le M_4.
% \end{align}
% Moreover, assume that observations $y\in\mathcal{D}$ are bounded, i.e. $|y|\le C$ and let   $\overline{\alpha}^{\bm{\theta}} (\bm{x}|\mathcal{D}) = \alpha^{\bm{\theta}} (\bm{x}|\mathcal{D}) + \eta \sigma_{n}$ with $\eta$ being standard normal  random variable. Then, there are constants $c_1$ and $c_2$, such that choosing  $\sigma_{n} \le c_1$ and $\sigma_{\epsilon}\le c_2$: 
% \begin{equation*}
%     \left|\overline{\alpha}^{\bm{\theta}} (\bm{x}|\mathcal{D}) - \mathbb{E}_{\epsilon \sim \mathcal{N}(\bm{0}, \sigma_{\epsilon}^{2}\bm{I})}\left[\alpha^{\bm{\theta}+\epsilon}(\bm{x}|\mathcal{D})\right]\right| \leq \rho. 
% \end{equation*}
% with probability at least $1 - \delta$.
% \end{lemma}
% \begin{proof}
% Without loss of generality we chose UCB acquisition function  $\alpha(\boldsymbol{x})^{\bm{\theta}}(\bm{x}|\mathcal{D}) = \alpha_{\text{UCB}}(\boldsymbol{x})^{\bm{\theta}}(\bm{x}|\mathcal{D})$ and to avoid technical complications related to  multivariate calculus we consider batch size $q=1$.
% In this case, UCB acquisition function can be written as $\alpha_{\text{UCB}}(\boldsymbol{x})^{\bm{\theta}}(\bm{x}|\mathcal{D}) = \mu_{\bm{\theta}}(\bm{x}|\mathcal{D}) + \sqrt{\frac{\beta\pi}{2}}\sigma_{\boldsymbol{\theta}}(\bm{x}|\mathcal{D})$, where $\mu_{\bm{\theta}}(\bm{x}|\mathcal{D})$ and $\sigma_{\boldsymbol{\theta}}(\bm{x}|\mathcal{D})$ are posterior mean and posterior deviation respectively. Consider a Monte-Carlo estimation of
% $\alpha_{\text{rob.}}(\bm{x}|\mathcal{D}) \equiv \mathbb{E}_{\epsilon \sim \mathcal{N}(\bm{0}, \sigma_{\epsilon}^{2}\bm{I})}\left[\alpha^{\bm{\theta}+\epsilon}(\bm{x}|\mathcal{D})\right]$:
% \begin{align*}
%     \hat{\alpha}^{\bm{\theta}}(\bm{x}|\mathcal{D}) = \frac{1}{N_{\epsilon}}\sum_{j=1}^{N_{\epsilon}}\alpha^{\bm{\theta}+ \bm{\epsilon}_j}(\bm{x}|\mathcal{D}) 
% \end{align*}
% where $\bm{\epsilon}_j $ are i.i.d. samples drawn from $ \mathcal{N}(\bm{0},\sigma^2_{\epsilon}\bm{I})$. Then, adding and subtracting $\hat{\alpha}^{\bm{\theta}}(\bm{x}|\mathcal{D})$ gives:
% \begin{align*}
%     &\left|\overline{\alpha}^{\bm{\theta}} (\bm{x}|\mathcal{D}) - \mathbb{E}_{\epsilon \sim \mathcal{N}(\bm{0}, \sigma_{\epsilon}^{2}\bm{I})}\left[\alpha^{\bm{\theta}+\epsilon}(\bm{x}|\mathcal{D})\right]\right| \le \\\nonumber
%     &\left|\overline{\alpha}^{\bm{\theta}} (\bm{x}|\mathcal{D}) - \hat{\alpha}^{\bm{\theta}}(\bm{x}|\mathcal{D})\right| + \nonumber
%     \left| \hat{\alpha}^{\bm{\theta}}(\bm{x}|\mathcal{D}) - \mathbb{E}_{\epsilon \sim \mathcal{N}(\bm{0}, \sigma_{\epsilon}^{2}\bm{I})}\left[\alpha^{\bm{\theta}+\epsilon}(\bm{x}|\mathcal{D})\right]\right|.
% \end{align*}
% Using definition of $\hat{\alpha}^{\bm{\theta}}(\bm{x}|\mathcal{D})$ in the above result gives:
% \begin{align}\label{Eq:result_one_overall}
%     &\left|\overline{\alpha}^{\bm{\theta}} (\bm{x}|\mathcal{D}) - \mathbb{E}_{\epsilon \sim \mathcal{N}(\bm{0}, \sigma_{\epsilon}^{2}\bm{I})}\left[\alpha^{\bm{\theta}+\epsilon}(\bm{x}|\mathcal{D})\right]\right| \le \\\nonumber
%     &\frac{1}{N_{\epsilon}}\sum_{j=1}^{N_{\epsilon}}\left|\overline{\alpha}^{\bm{\theta}} (\bm{x}|\mathcal{D}) - \alpha^{\bm{\theta}+\bm{\epsilon}_j}(\bm{x}|\mathcal{D})\right| + \nonumber
%     \left|\frac{1}{N_{\epsilon}}\sum_{j=1}^{N_{\epsilon}}\alpha^{\bm{\theta}+\bm{\epsilon}_j}(\bm{x}|\mathcal{D}) -  \mathbb{E}_{\epsilon \sim \mathcal{N}(\bm{0}, \sigma_{\epsilon}^{2}\bm{I})}\left[\alpha^{\bm{\theta}+\epsilon}(\bm{x}|\mathcal{D})\right]\right|
% \end{align}
% Let us study separately each term in the above result. Applying the Chebyshev inequality for the second term in the above expression, we have that with probability at least $p_1 = 1 - \frac{8\left[\mathbb{E}_{\bm{\epsilon}}\left[\mu^2_{\bm{\theta} + \bm{\epsilon}}(\bm{x}|\mathcal{D})\right] + \frac{\beta\pi}{2}\mathbb{E}_{\bm{\epsilon}}\left[\sigma^2_{\bm{\theta} + \bm{\epsilon}}(\bm{x}|\mathcal{D})\right]\right]}{N_{\epsilon}\rho^2}$:
% \begin{align}\label{Eq:result_first_bound}
%     &\left|\frac{1}{N_{\epsilon}}\sum_{j=1}^{N_{\epsilon}}\alpha^{\bm{\theta}+\bm{\epsilon}_j}(\bm{x}|\mathcal{D}) -  \mathbb{E}_{\epsilon \sim \mathcal{N}(\bm{0}, \sigma_{\epsilon}^{2}\bm{I})}\left[\alpha^{\bm{\theta}+\epsilon}(\bm{x}|\mathcal{D})\right]\right|\le \frac{\rho}{2}.
% \end{align}
% In order to ensure that $p_1 = 1 -  \frac{\delta}{2}$ the number of samples $\bm{\epsilon}_j$ should be taken:
% \begin{align*}
%     N_{\epsilon} = \left\lceil\frac{16\left[\mathbb{E}_{\bm{\epsilon}}\left[\mu^2_{\bm{\theta} + \bm{\epsilon}}(\bm{x}|\mathcal{D})\right] + \frac{\beta\pi}{2}\mathbb{E}_{\bm{\epsilon}}\left[\sigma^2_{\bm{\theta} + \bm{\epsilon}}(\bm{x}|\mathcal{D})\right]\right]}{\delta\rho^2}\right\rceil.
% \end{align*}
% We will simplify this expression using bounds in (\ref{lemma_conditions}) later. Now, let us focus on the second term in   (\ref{Eq:result_one_overall}). To bound it, we are going to establish a bound on $|\overline{\alpha}^{\bm{\theta}} (\bm{x}|\mathcal{D}) - \alpha^{\bm{\theta}+\bm{\epsilon}_j}(\bm{x}|\mathcal{D})$. For small random perturbation $\bm{\epsilon}_j$ we have (with probability 1):
% \begin{align*}
%     &\alpha^{\bm{\theta}+\bm{\epsilon}_j}(\bm{x}|\mathcal{D}) =  \alpha^{\bm{\theta}}(\bm{x}|\mathcal{D}) + \bm{\epsilon}^{\mathsf{T}}_j\nabla_{\bm{\theta}}\alpha^{\bm{\theta}}(\bm{x}|\mathcal{D}) + o(||\bm{\epsilon_j}||)=\\\nonumber
%     &\alpha^{\bm{\theta}}(\bm{x}|\mathcal{D}) + \bm{\epsilon}^{\mathsf{T}}_j\nabla_{\bm{\theta}}\left[\mu_{\bm{\theta}}(\bm{x}|\mathcal{D}) + \sqrt{\frac{\beta\pi}{2}}\sigma_{\bm{\theta}}(\bm{x}|\mathcal{D})\right]+o(||\bm{\epsilon_j}||_2).
% \end{align*}
% Let us denote 
% \begin{equation*}
% \bm{h}_{ \bm{\theta}}(\bm{x}|\mathcal{D}) = \nabla_{\bm{\theta}}\left[\mu_{\bm{\theta}}(\bm{x}|\mathcal{D}) + \sqrt{\frac{\beta\pi}{2}}\sigma_{\bm{\theta}}(\bm{x}|\mathcal{D})\right]    
% \end{equation*}
% then, using the Cauchy–Schwarz inequality we have:
% \begin{align*}
%     \left|\alpha^{\bm{\theta}+\bm{\epsilon}_j}(\bm{x}|\mathcal{D}) - \alpha^{\bm{\theta}}(\bm{x}|\mathcal{D})\right|&\le  ||\bm{\epsilon_j}||_2 ||[\bm{h}_{ \bm{\theta}}(\bm{x}|\mathcal{D})||_2 +o(1)]
% \end{align*}
% Since $\bm{\epsilon}_j\sim\mathcal{N}(0,1)$, then with probability at least $1 - \frac{\delta}{4N_{\epsilon}}$:
% \begin{align*}
%     ||\bm{\epsilon}_j||_2 \le 4\sigma_{\epsilon}\sqrt{p} + 2\sigma_{\epsilon}\sqrt{\log\frac{4N_{\epsilon}}{\delta}}
% \end{align*}
% Let us assume (and later we will prove the existence of such bound) that $||\bm{h}_{ \bm{\theta}}(\bm{x}|\mathcal{D})||_2 \le A_1$. Then, with probability at least $1 - \frac{\delta}{4N_{\epsilon}}$:
% \begin{align*}
%     &\left|\alpha^{\bm{\theta}+\bm{\epsilon}_j}(\bm{x}|\mathcal{D}) - \alpha^{\bm{\theta}}(\bm{x}|\mathcal{D})\right|\le \nonumber
%     \left[4\sigma_{\epsilon}\sqrt{p} + 2\sigma_{\epsilon}\sqrt{\log\frac{4N_{\epsilon}}{\delta}}\right]\left[A_1 + o(1)\right]
% \end{align*}
% On the other hand, for $\overline{\alpha}^{\bm{\theta}} (\bm{x}|\mathcal{D}) = \alpha^{\bm{\theta}} (\bm{x}|\mathcal{D}) + \eta \sigma_{\eta}$ with probability at least $1 - \frac{\delta}{4N_{\epsilon}}$ we have:
% \begin{align*}
%     &\left|\overline{\alpha}^{\bm{\theta}} (\bm{x}|\mathcal{D}) - \alpha^{\bm{\theta}} (\bm{x}|\mathcal{D})\right| \le \Phi^{-1}\left(1 - \frac{\delta}{8N_{\epsilon}}\right)\sigma_{n}.
% \end{align*}
% where $\Phi(\cdot)$ is cumulative distribution function for standard Gaussian variable. Hence, by choosing $\sigma_{\bm{\epsilon}} = \min\left\{1, \frac{\Phi^{-1}\left(1 - \frac{\delta}{8N_{\epsilon}}\right)\sigma_{n}}{\left[4\sqrt{p} + 2\sqrt{\log\frac{4N_{\epsilon}}{\delta}}\right]\left[A_1 + o(1)\right]}\right\}$ 
% with probability at least $1 - \frac{\delta}{2N_\epsilon}$ we have that both $\overline{\alpha}^{\bm{\theta}} (\bm{x}|\mathcal{D})$ and $\alpha^{\bm{\theta}+\bm{\epsilon}_j}(\bm{x}|\mathcal{D})$ belong to the interval centred at $\alpha^{\bm{\theta}}(\bm{x}|\mathcal{D})$ of size $\Phi^{-1}\left(1 - \frac{\delta}{8N_{\epsilon}}\right)\sigma_{n}$. Therefore, with probability at least $1 - \frac{\delta}{2N_{\epsilon}}$:
% \begin{align*}
%     \left|\overline{\alpha}^{\bm{\theta}} (\bm{x}|\mathcal{D}) - \alpha^{\bm{\theta}+\bm{\epsilon}_j}(\bm{x}|\mathcal{D})\right| \le 2\Phi^{-1}\left(1 - \frac{\delta}{8N_{\epsilon}}\right)\sigma_{n}
% \end{align*}
% Hence, by choosing $\sigma_n = \frac{\rho}{4\Phi^{-1}\left(1 - \frac{\delta}{8N_{\epsilon}}\right)}$ we arrive:
% \begin{align*}
%     &\left|\overline{\alpha}^{\bm{\theta}} (\bm{x}|\mathcal{D}) - \alpha^{\bm{\theta}+\bm{\epsilon}_j}(\bm{x}|\mathcal{D})\right| \le \frac{\rho}{2}
% \end{align*}
% and, therefore, for the first term in (\ref{Eq:result_one_overall}) with probability at least $1 - \frac{\delta}{2}$ we have:
% \begin{align*}
%     &\frac{1}{N_{\epsilon}}\sum_{j=1}^{N_{\epsilon}}\left|\overline{\alpha}^{\bm{\theta}} (\bm{x}|\mathcal{D}) - \alpha^{\bm{\theta}+\bm{\epsilon}_j}(\bm{x}|\mathcal{D})\right| \le \frac{\rho}{2}
% \end{align*}
% Combining this result with (\ref{Eq:result_first_bound}) gives, that with probability at least $1 - \delta$ we have:
% \begin{align*}
%      \left|\overline{\alpha}^{\bm{\theta}} (\bm{x}|\mathcal{D}) - \mathbb{E}_{\epsilon \sim \mathcal{N}(\bm{0}, \sigma_{\epsilon}^{2}\bm{I})}\left[\alpha^{\bm{\theta}+\epsilon}(\bm{x}|\mathcal{D})\right]\right| \le \rho
% \end{align*}
% upon the following setup:
% \begin{align}
% \label{Eq:parameter_setup}
%     &\sigma_n = \frac{\rho}{4\Phi^{-1}\left(1 - \frac{\delta}{8N_{\epsilon}}\right)}, \ 
%     \sigma_{\bm{\epsilon}} = \min\left\{1, \frac{\rho}{8\left[2\sqrt{p} + \sqrt{\log\frac{4N_{\epsilon}}{\delta}}\right]\left[A_1 + o(1)\right]}\right\},
% \end{align}
% with
% \begin{align*}
%     &N_{\epsilon} = \lceil\frac{16\left[\mathbb{E}_{\bm{\epsilon}}\left[\mu^2_{\bm{\theta} + \bm{\epsilon}}(\bm{x}|\mathcal{D})\right] + \frac{\beta\pi}{2}\mathbb{E}_{\bm{\epsilon}}\left[\sigma^2_{\bm{\theta} + \bm{\epsilon}}(\bm{x}|\mathcal{D})\right]\right]}{\delta\rho^2}\rceil.
% \end{align*}
% Our last step is to prove the existence of constant $A_1$ such that $||\bm{h}_{\bm{\theta}}(\bm{x})||_2\le A_1$ and also to simplify these expressions by deriving bounds on  $\mathbb{E}_{\bm{\epsilon}}\left[\mu_{\bm{\theta}+\bm{\epsilon}}(\bm{x}|\mathcal{D})\right]$ and $\mathbb{E}_{\bm{\epsilon}}\left[\sigma^2_{\bm{\theta}+\bm{\epsilon}}(\bm{x}|\mathcal{D})\right]$. This will be provided as a separate Claim:

% \begin{claim}
% Let bounds in (\ref{lemma_conditions}) hold, then there are positive constants $A_1,A_2$ and $A_3$, such that:
% \begin{equation}
% \label{claim_results}
%     ||\bm{h}_{\bm{\theta}}(\bm{x})||_2 \le A_1,\ \ 
%     \mathbb{E}_{\bm{\epsilon}}\left[\mu_{\bm{\theta}+\bm{\epsilon}}(\bm{x}|\mathcal{D})\right] \le A_2, \ \ \ \mathbb{E}_{\bm{\epsilon}}\left[\sigma^2_{\bm{\theta}+\bm{\epsilon}}(\bm{x}|\mathcal{D})\right] \le A_3.
% \end{equation}
% \end{claim}

% \begin{proof}
% We start with bound on $||\bm{h}_{\bm{\theta}}(\bm{x})||_2$. Let us denote for simplicity $\bm{a}_{\bm{\theta}} = [k_{\bm{\theta}}(\bm{x},\bm{x}_i)]_{\bm{x}_i\in\mathcal{D}}$, $\bm{B}_{\bm{\theta}} = \left[\left[k_{\bm{\theta}}(\bm{x},\bm{x}^{\prime})\right]_{\bm{x}\in\mathcal{D},\bm{x}^{\prime}\in\mathcal{D}}+ \bm{I}\right]^{-1}$, $\bm{y} = [y(\bm{x})]_{\bm{x\in\mathcal{D}}}$,  $\bm{m}_{\mathcal{D}} = [m(\bm{x})]_{\bm{x}\in\mathcal{D}}$, $m = m(\bm{x})$, and $k_{\bm{\theta}} = k_{\bm{\theta}}(\bm{x},\bm{x})$, then
% \begin{align*}
%     &\mu_{\bm{\theta}}(\bm{x}|\mathcal{D}) = \bm{a}^{\mathsf{T}}_{\bm{\theta}}\bm{B}_{\bm{\theta}}[\bm{y} - \bm{m}_{\mathcal{D}}] + m,\ \ \nonumber
%     \sigma^2_{\bm{\theta}}(\bm{x}|\mathcal{D}) = \bm{a}_{\bm{\theta}}^{\mathsf{T}}\bm{B}_{\bm{\theta}}\bm{a}_{\bm{\theta}} + k_{\bm{\theta}}
% \end{align*}
% Let us also denote the size of $\mathcal{D}$ as $N$, then:
% have:
% \begin{align*}
%     &\nabla_{\boldsymbol{\theta}}\mu_{\bm{\theta}}(\bm{x}|\mathcal{D}) = \sum_{i=1}^N\sum_{j=1}^N\nabla_{\bm{\theta}}\left[[y_j - m_j][\bm{a}_{\bm{\theta}}]_i[\boldsymbol{B}_{\bm{\theta}}]_{ij}\right] = \\\nonumber
%     &\sum_{i=1}^N\sum_{j=1}^N\left[[y_j - m_j][\bm{B}_{\bm{\theta}}]_{ij}\nabla_{\bm{\theta}}[\bm{a}_{\bm{\theta}}]_i\right]+\nonumber
%     \sum_{i=1}^N\sum_{j=1}^N\left[[y_j - m_j][\bm{a}_{\bm{\theta}}]_i\nabla_{\bm{\theta}}[[\bm{B}_{\bm{\theta}}]_{ij}]\right]
% \end{align*}
% Consider each term in this expression separately:
% \begin{align*}
%     &\left|\left|\sum_{i=1}^N\sum_{j=1}^N[y_j - m_j][\bm{B}_{\bm{\theta}}]_{ij}\nabla_{\bm{\theta}}[\bm{a}_{\bm{\theta}}]_i\right|\right|_2 = \nonumber
%     \left|\left|\sum_{i=1}^N[\bm{B}_{\bm{\theta}}[\bm{y} - \bm{m}_{\mathcal{D}}]]_{i}\nabla_{\bm{\theta}}[\bm{a}_{\bm{\theta}}]_i\right|\right|_2 \le \\\nonumber
%     &\sum_{i=1}^N||\bm{B}_{\bm{\theta}}(i,:)||_2||\bm{y} - \bm{m}_{\mathcal{D}}||_2\left|\left|\nabla_{\bm{\theta}}[\bm{a}_{\bm{\theta}}]_i\right|\right|_2
% \end{align*}
% Using $|y|\le C$ and $|m(\boldsymbol{x})|\le M_4$ we have $||\bm{y} - \bm{m}_{\mathcal{D}}||_2 \le (C+M_4)\sqrt{N}$ and $||\nabla_{\boldsymbol{\theta}}[\boldsymbol{a}(\boldsymbol{\theta})]_i||_2\le M_2$ we have:
% \begin{align}
% \label{part_prev_11}
%     &\left|\left|\sum_{i=1}^N\sum_{j=1}^N[y_j - m_j][\bm{B}_{\bm{\theta}}]_{ij}\nabla_{\bm{\theta}}[\bm{a}_{\bm{\theta}}]_i\right|\right|_2 \le
%     (C+M_4)\sqrt{N}\sum_{i=1}^N||\bm{B}(\bm{\theta})(i,:)||_2\left|\left|\nabla_{\bm{\theta}}[\bm{a}_{\bm{\theta}}]_i\right|\right|_2 \le\\\nonumber
%     &(C+M_4)\sqrt{N}||\bm{B}_{\bm{\theta}}||_F\sum_{i=1}^N||\nabla_{\bm{\theta}}[\boldsymbol{a}_{\bm{\theta}}]_i||_2 \le \nonumber
%     (C+M_4)\sqrt{N}\sqrt{\text{rank}(\bm{B}_{\bm{\theta}}}||\bm{B}_{\bm{\theta}}||_2\sum_{i=1}^N||\nabla_{\bm{\theta}}[\bm{a}_{\bm{\theta}}]_i||_2 \le \\\nonumber
%     &\frac{(C+M_4)N}{\sigma^2_{n}}\sum_{i=1}^N||\nabla_{\boldsymbol{\theta}}[\boldsymbol{a}(\boldsymbol{\theta})]_i||_2 = \frac{(C+M_4)N^2M_2}{\sigma^2_{n}}
% \end{align}
% Now, let us consider the second term in the expression for the posterior mean:
% \begin{align*}
%     &\sum_{i=1}^N\sum_{j=1}^N[y_j - m_j][\bm{a}_{\bm{\theta}}]_i\nabla_{\bm{\theta}}\left[[\bm{B}_{\bm{\theta}}]_{ij}\right] = \nonumber
%     \sum_{i=1}^N[\bm{a}_{\bm{\theta}}]_i\left[\sum_{j=1}[y_j - m_j]\nabla_{\boldsymbol{\theta}}\left[[\bm{B}_{\bm{\theta}}]_{ij}\right]\right]
% \end{align*}
% Notice, that the gradient expression above is presented in a form of a vector:
% \begin{align*}
%     \nabla_{\bm{\theta}}\left[[\bm{B}_{\bm{\theta}}]_{ij}\right]  = \left[\begin{array}{c}
%       \frac{\partial}{\partial\theta_1}\left[\bm{K}_{\boldsymbol{\theta}} + \sigma_{n}\boldsymbol{I}\right]^{-1}_{ij}, \\
%       \vdots \\
%       \frac{\partial}{\partial\theta_p}\left[\bm{K}_{\boldsymbol{\theta}} + \sigma_{n}\boldsymbol{I}\right]^{-1}_{ij}\\ 
%         \end{array}
%     \right]
% \end{align*}
% where we use notation $\bm{K}_{\bm{\theta}} = [k_{\bm{\theta}}(\bm{x}_i, \bm{x}_j)]^{N,N}_{i=1,j=1}$. For the $r^{th}$ component we have: 
% \begin{equation}
% \label{Eq:interm_result}
%     \frac{\partial}{\partial\theta_r}\left[\bm{K}_{\boldsymbol{\theta}} + \sigma_{n}\boldsymbol{I}\right]^{-1}_{ij} = 
%     \left[-\left[\bm{K}_{\boldsymbol{\theta}} + \sigma_{n}\boldsymbol{I}\right]^{-1}\frac{\partial}{\partial\theta_r}\left[\bm{K}_{\boldsymbol{\theta}} + \sigma_{n}\boldsymbol{I}\right]\left[\bm{K}_{\boldsymbol{\theta}} + \sigma_{n}\boldsymbol{I}\right]^{-1}\right]_{ij}
% \end{equation}
% Now we can study the gradient of the second term in the posterior mean expression:
% \begin{align*}
%     &\left|\left|\sum_{i=1}^N[\bm{a}_{\bm{\theta}}]_i\left[\sum_{j=1}[y_j - m_j]\nabla_{\bm{\theta}}\left[[\bm{B}_{\bm{\theta}}]_{ij}\right]\right]\right|\right|_2 \le \nonumber
%     \sum_{i=1}^N\left|[\bm{a}_{\bm{\theta}}]_i\right|\left[\sum_{j=1}^N||\bm{y} - \bm{m}_{\mathcal{D}}||_2\left|\left|\nabla_{\bm{\theta}}\left[[\bm{B}_{\bm{\theta}}]_{ij}\right]\right|\right|_2\right] \le\\\nonumber
%     &(C+M_4)\sqrt{N}M_1\sum_{i=1}^N\sum_{j=1}^N\sum_{r=1}^p\left|\frac{\partial}{\partial\theta_r}\left[\bm{K}_{\boldsymbol{\theta}} + \sigma_{n}\boldsymbol{I}\right]^{-1}_{ij}\right|
% \end{align*}
% Using result (\ref{Eq:interm_result}) in the above expression we have: 
% \begin{align*}
%     &\left|\left|\sum_{i=1}^N[\bm{a}_{\bm{\theta}}]_i\left[\sum_{j=1}[y_j - m_j]\nabla_{\bm{\theta}}\left[[\bm{B}_{\bm{\theta}}]_{ij}\right]\right]\right|\right|_2 \le \\\nonumber
%     &(C+M_4)\sqrt{N}M_1\sum_{i=1}^N\sum_{j=1}^N\sum_{r=1}^p\left|\frac{\partial}{\partial\theta_r}\left[\bm{K}_{\boldsymbol{\theta}} + \sigma_{n}\boldsymbol{I}\right]^{-1}_{ij}\right| \le \\\nonumber
%     &(C+M_4)\sqrt{N}M_1\sum_{r=1}^p\sum_{i=1}^N\sum_{j=1}^N\left|\frac{\partial}{\partial\theta_r}\left[\bm{K}_{\boldsymbol{\theta}} + \sigma_{n}\boldsymbol{I}\right]^{-1}_{ij}\right|\le \\\nonumber
%     &(C+M_4)N\sqrt{N}M_1\times
%     \nonumber
%     \sum_{r=1}^p\left|\left|\left[\bm{K}_{\boldsymbol{\theta}} + \sigma_{n}\boldsymbol{I}\right]^{-1}\frac{\partial}{\partial\theta_r}\left[\bm{K}_{\boldsymbol{\theta}} + \sigma_{n}\boldsymbol{I}\right]\left[\bm{K}_{\boldsymbol{\theta}} + \sigma_{n}\boldsymbol{I}\right]^{-1}\right|\right|_F
% \end{align*}
% where we used that $\sum_{i=1}^N\sum_{j=1}^N|\boldsymbol{C}_{ij}|\le N||\boldsymbol{C}||_F$ for any arbitrary matrix $\boldsymbol{C}\in\mathbb{R}^{N\times N}$. Because $\frac{\partial}{\partial\theta_r}[\bm{K}_{\boldsymbol{\theta}} + \sigma_{\text{n}}\boldsymbol{I}] = \frac{\partial}{\partial\theta_r}\bm{K}_{\boldsymbol{\theta}}$. Therefore:
% \begin{align*}
%     &\frac{\left|\left|\sum_{i=1}^N[\bm{a}_{\bm{\theta}}]_i\left[\sum_{j=1}[y_j - m_j]\nabla_{\bm{\theta}}\left[[\bm{B}_{\bm{\theta}}]_{ij}\right]\right]\right|\right|_2}{(C+M_4)N\sqrt{N}M_1} \le \\\nonumber
%     &\sum_{r=1}^p\left|\left|\left[\bm{K}_{\boldsymbol{\theta}} + \sigma_{\text{n}}\boldsymbol{I}\right]^{-1}\frac{\partial}{\partial\theta_r}\bm{K}_{\boldsymbol{\theta}}\left[\bm{K}_{\boldsymbol{\theta}} + \sigma_{\text{n}}\boldsymbol{I}\right]^{-1}\right|\right|_F \le \\\nonumber
%     &\sqrt{N}\sum_{r=1}^p\left|\left|\left[\bm{K}_{\boldsymbol{\theta}} + \sigma_{n}\boldsymbol{I}\right]^{-1}\frac{\partial}{\partial\theta_r}\bm{K}_{\boldsymbol{\theta}}\left[\bm{K}_{\boldsymbol{\theta}} + \sigma_{n}\boldsymbol{I}\right]^{-1}\right|\right|_2
% \end{align*}
% Using properties of matrix 2-norm
% $||\cdot||_2$:
% \begin{align*}
%     \left|\left|\left[\bm{K}_{\boldsymbol{\theta}} + \sigma_{\text{n}}\boldsymbol{I}\right]^{-1}\right|\right|_2 \le \frac{1}{\sigma^2_n}
% \end{align*}
% Hence,
% \begin{align}\label{Eq:intermd_result_two}
%     &\frac{\left|\left|\sum_{i=1}^N[\bm{a}_{\bm{\theta}}]_i\left[\sum_{j=1}[y_j - m_j]\nabla_{\bm{\theta}}\left[[\bm{B}_{\bm{\theta}}]_{ij}\right]\right]\right|\right|_2}{(C+M_4)N^2M_1} \le\\\nonumber
%     &\sum_{r=1}^p\left|\left|\left[\bm{K}_{\boldsymbol{\theta}} + \sigma_{n}\boldsymbol{I}\right]^{-1}\right|\right|_2\left|\left|\frac{\partial}{\partial\theta_r}\bm{K}_{\boldsymbol{\theta}}\right|\right|_2\left|\left| \left[\bm{K}_{\boldsymbol{\theta}} + \sigma_{n}\boldsymbol{I}\right]^{-1}\right|\right|_2\le \nonumber
%     \frac{1}{\sigma^4_n}\sum_{r=1}^p\left|\left|\frac{\partial}{\partial\theta_r}\bm{K}_{\boldsymbol{\theta}}\right|\right|_2.
% \end{align}
% Let us study the last term in the above expression. Using $\sqrt{c^2_1 + \ldots + c^2_R} \le |c_1| + \ldots + |c_R|$ for any set of real numbers $c_1,\ldots,c_R\in\mathbb{R}$ we have:
% \begin{align*}
%     &\left|\left|\frac{\partial}{\partial\theta_r}\bm{K}_{\boldsymbol{\theta}}\right|\right|_2 = \nonumber
%     \left|\left|\left[\begin{array}{ccc}
%     \frac{\partial}{\partial\theta_r}k_{\boldsymbol{\theta}}(\boldsymbol{x}_1, \boldsymbol{x}_1), & \ldots & \frac{\partial}{\partial\theta_r}k_{\boldsymbol{\theta}}(\boldsymbol{x}_1, \boldsymbol{x}_N)  \\
%       \vdots & \vdots & \vdots \\
%       \frac{\partial}{\partial\theta_r}k_{\boldsymbol{\theta}}(\boldsymbol{x}_N, \boldsymbol{x}_1), & \ldots & \frac{\partial}{\partial\theta_r}k_{\boldsymbol{\theta}}(\boldsymbol{x}_N, \boldsymbol{x}_N)  \\ 
%         \end{array}l
%     \right]\right|\right|_2 \le \\\nonumber
%     &\left|\left|\left[\begin{array}{ccc}
%       \frac{\partial}{\partial\theta_r}k_{\boldsymbol{\theta}}(\boldsymbol{x}_1, \boldsymbol{x}_1), & \ldots & \frac{\partial}{\partial\theta_r}k_{\boldsymbol{\theta}}(\boldsymbol{x}_1, \boldsymbol{x}_N)  \\
%       \vdots & \vdots & \vdots \\
%       \frac{\partial}{\partial\theta_r}k_{\boldsymbol{\theta}}(\boldsymbol{x}_N, \boldsymbol{x}_1), & \ldots & \frac{\partial}{\partial\theta_r}k_{\boldsymbol{\theta}}(\boldsymbol{x}_N, \boldsymbol{x}_N)  \\ 
%         \end{array}
%     \right]\right|\right|_F = \\\nonumber
%     &\sqrt{\sum_{i=1}^N\sum_{j=1}^N\left[\frac{\partial}{\partial\theta_r}k_{\boldsymbol{\theta}}(\boldsymbol{x}_i, \boldsymbol{x}_j)\right]^2} \le \sum_{i=1}^N\sum_{j=1}^N\left|\frac{\partial}{\partial\theta_r}k_{\boldsymbol{\theta}}(\boldsymbol{x}_i, \boldsymbol{x}_j)\right|
% \end{align*}
% Substituting this expression in (\ref{Eq:intermd_result_two}) gives us:
% \begin{align}
% \label{Eq:part_12}
%     &\frac{\left|\left|\sum_{i=1}^N[\bm{a}_{\bm{\theta}}]_i\left[\sum_{j=1}[y_j - m_j]\nabla_{\bm{\theta}}\left[[\bm{B}_{\bm{\theta}}]_{ij}\right]\right]\right|\right|_2}{(C+M_4)N^2M_1} \le 
%     \frac{1}{\sigma^4_{n}}\sum_{r=1}^d\sum_{i=1}^N\sum_{j=1}^N\left|\frac{\partial}{\partial\theta_r}k_{\boldsymbol{\theta}}(\boldsymbol{x}_i, \boldsymbol{x}_j)\right|\le\\\nonumber
%     &\frac{\sqrt{p}}{\sigma^4_{\text{n}}}\sum_{i=1}^N\sum_{j=1}^N\left|\left|\nabla_{\boldsymbol{\theta}}k_{\boldsymbol{\theta}}(\boldsymbol{x}_i, \boldsymbol{x}_j)\right|\right|_2 \le \frac{N^2\sqrt{p}M_2}{\sigma^4_{n}}.
% \end{align}
% Hence, combining results (\ref{part_prev_11}) and (\ref{Eq:part_12}) we have:
% \begin{equation}
% \label{norm_posterior_mean_result}
%     ||\nabla_{\boldsymbol{\theta}}\mu_{\bm{\theta}}(\bm{x}|\mathcal{D})||_2 \le \frac{(C+M_4)N^2M_2}{\sigma^2_n}\left[1 + \frac{N^2M_1\sqrt{p}}{\sigma^2_n}\right]
% \end{equation}
% Now, let us focus on the gradient of the posterior deviation:
% \begin{align}\label{part_20}
%     &\nabla_{\bm{\theta}}\sigma_{\bm{\theta}}(\bm{x}|\mathcal{D}) = \nonumber
%     \nabla_{\bm{\theta}}\left[\sqrt{k_{\bm{\theta}}(\boldsymbol{x}, \bm{x}) - \bm{a}_{\bm{\theta}}^{\mathsf{T}} [\bm{K}_{\bm{\theta}} + \sigma^{2}_{n} \textbf{I}]^{-1} \bm{a}_{\bm{\theta}}}\right] = \\\nonumber
%     &\frac{1}{2\sigma_{\bm{\theta}}(\bm{x}|\mathcal{D})}\nabla_{\bm{\theta}}\left[k_{\bm{\theta}}(\bm{x}, \boldsymbol{x}) - \bm{a}_{\bm{\theta}}^{\mathsf{T}} [\bm{K}_{\bm{\theta}} + \sigma^{2}_{n} \textbf{I}]^{-1} \bm{a}_{\bm{\theta}}\right] = \nonumber
%     \frac{1}{2\sigma_{\bm{\theta}}(\bm{x})}\left[\nabla_{\bm{\theta}}k_{\bm{\theta}}(\bm{x}, \bm{x}) - \nabla_{\bm{\theta}}\left[\bm{a}_{\bm{\theta}}^{\mathsf{T}} [\bm{K}_{\bm{\theta}} + \sigma^{2}_{n} \textbf{I}]^{-1} \bm{a}_{\bm{\theta}}\right]\right]
% \end{align}
% Let us study the second gradient expression. Using or notation we have:
% \begin{align*}
%     &\bm{a}_{\bm{\theta}}^{\mathsf{T}} [\bm{K}_{\bm{\theta}} + \sigma^{2}_{n} \textbf{I}]^{-1} \bm{a}_{\bm{\theta}} = \nonumber
%     \bm{a}^{\mathsf{T}}_{\bm{\theta}}\bm{B}_{\bm{\theta}}\bm{a}_{\bm{\theta}} =  \sum_{i=1}^N\sum_{j=1}^N[\bm{a}_{\bm{\theta}}]_i[\bm{a}_{\bm{\theta}}]_j\left[\bm{B}_{\bm{\theta}}\right]_{ij}
% \end{align*}
% Hence, for the gradient we have:
% \begin{align*}
%     &\nabla_{\bm{\theta}}\left[\bm{a}^{\mathsf{T}}_{\bm{\theta}}\bm{B}_{\bm{\theta}}\bm{a}_{\bm{\theta}}\right] = \sum_{i=1}^N\sum_{j=1}^N\nabla_{\bm{\theta}}\left[[\bm{a}_{\bm{\theta}}]_i[\bm{a}_{\bm{\theta}}]_j\left[\bm{B}_{\bm{\theta}}\right]_{ij}\right] = \\\nonumber
%     &\sum_{i=1}^N\sum_{j=1}^N\nabla_{\bm{\theta}}\left[[\bm{a}_{\bm{\theta}}]_i\right][\bm{a}_{\bm{\theta}}]_j\left[\bm{B}_{\bm{\theta}}\right]_{ij} + \nonumber
%     \sum_{i=1}^N\sum_{j=1}^N\nabla_{\bm{\theta}}\left[[\bm{a}_{\bm{\theta}}]_j\right][\bm{a}_{\bm{\theta}}]_i\left[\bm{B}_{\bm{\theta}}\right]_{ij} + \\\nonumber
%     &\sum_{i=1}^N\sum_{j=1}^N\nabla_{\bm{\theta}}\left[\left[\bm{B}_{\bm{\theta}}\right]_{ij}\right][\bm{a}_{\bm{\theta}}]_i[\bm{a}_{\bm{\theta}}]_j.
% \end{align*}
% Hence, for the norm of the above expression we have:
% \begin{align*}
%     &\left|\left|\nabla_{\bm{\theta}}\left[\bm{a}^{\mathsf{T}}_{\bm{\theta}}\bm{B}_{\bm{\theta}}\bm{a}_{\bm{\theta}}\right]\right|\right|_2 = \sum_{i=1}^N\sum_{j=1}^N\nabla_{\bm{\theta}}\left[[\bm{a}_{\bm{\theta}}]_i[\bm{a}_{\bm{\theta}}]_j\left[\bm{B}_{\bm{\theta}}\right]_{ij}\right] = \\\nonumber
%     &\sum_{i=1}^N\sum_{j=1}^N\left|\left|\nabla_{\bm{\theta}}\left[\left[\bm{B}_{\bm{\theta}}\right]_{ij}\right]\right|\right|_2\left|[\bm{a}_{\bm{\theta}}]_i[\bm{a}_{\bm{\theta}}]_j\right| + \nonumber
%     \sum_{i=1}^N\sum_{j=1}^N\left|\left|\nabla_{\bm{\theta}}\right|\right|_2\left|\left[[\bm{a}_{\bm{\theta}}]_i\right][\bm{a}_{\bm{\theta}}]_j\left[\bm{B}_{\bm{\theta}}\right]_{ij}\right| + \\\nonumber
%     &\sum_{i=1}^N\sum_{j=1}^N\left|\left|\nabla_{\bm{\theta}}\left[[\bm{a}_{\bm{\theta}}]_j\right]\right|\right|_2\left|[\bm{a}_{\bm{\theta}}]_i\left[\bm{B}_{\bm{\theta}}\right]_{ij}\right|.
% \end{align*}
% Let us bound each term in this expression:
% \begin{enumerate}
%     \item The first term:
%     \begin{align*}
%         &\sum_{i=1}^N\sum_{j=1}^N\left|\left|\nabla_{\bm{\theta}}\left[\left[\bm{B}_{\bm{\theta}}\right]_{ij}\right]\right|\right|_2\left|[\bm{a}_{\bm{\theta}}]_i[\bm{a}_{\bm{\theta}}]_j\right| \le \\\nonumber
%         &\sum_{i=1}^N\sum_{j=1}^N\left|\left|\nabla_{\bm{\theta}}\left[\left[\bm{B}_{\bm{\theta}}\right]_{ij}\right]\right|\right|_2\left|\left|\bm{a}_{\bm{\theta}}\right|\right|_2\left|\left|\bm{a}_{\bm{\theta}}\right|\right|_2\le\nonumber
%         M^2_1\sum_{i=1}^N\sum_{j=1}^N\left|\left|\nabla_{\bm{\theta}}\left[\left[\bm{B}_{\bm{\theta}}\right]_{ij}\right]\right|\right|_2
%     \end{align*}
%     Using previous bound for $\left|\left|\nabla_{\bm{\theta}}\left[\left[\bm{B}_{\bm{\theta}}\right]_{ij}\right]\right|\right|_2$ we have:
%     \begin{align*}
%         &\sum_{i=1}^N\sum_{j=1}^N\left|\left|\nabla_{\bm{\theta}}\left[\left[\bm{B}_{\bm{\theta}}\right]_{ij}\right]\right|\right|_2\left|[\bm{a}_{\bm{\theta}}]_i[\bm{a}_{\bm{\theta}}]_j\right| \le\nonumber
%         M^2_1\sum_{i=1}^N\sum_{j=1}^N\sum_{r=1}^p\left|\frac{\partial}{\partial\theta_r}\left[\bm{K}_{\bm{\theta}} + \sigma^{2}_{n} \textbf{I}\right]^{-1}_{ij}\right| = \\\nonumber
%         &NM^2_1\sum_{r=1}^p\left|\left|\left[\bm{K}_{\bm{\theta}} + \sigma_{n}\bm{I}\right]^{-1}\frac{\partial}{\partial\theta_r}\bm{K}_{\bm{\theta}}\left[\bm{K}_{\bm{\theta}} + \sigma_{n}\bm{I}\right]^{-1}\right|\right|_F \le\\\nonumber
%         &N^{\frac{3}{2}}M^2_1\sum_{r=1}^p\left|\left|\left[\bm{K}_{\bm{\theta}} + \sigma_{n}\bm{I}\right]^{-1}\frac{\partial}{\partial\theta_r}\bm{K}_{\boldsymbol{\theta}}\left[\bm{K}_{\bm{\theta}} + \sigma_{n}\bm{I}\right]^{-1}\right|\right|_2
%     \end{align*}
%     Since $\left|\left|\left[\bm{K}_{\boldsymbol{\theta}} + \sigma_{\text{n}}\boldsymbol{I}\right]^{-1}\right|\right|_2 \le\frac{1}{\sigma^2_n}$ we have:
%     \begin{align*}
%         &\sum_{i=1}^N\sum_{j=1}^N\left|\left|\nabla_{\bm{\theta}}\left[\left[\bm{B}_{\bm{\theta}}\right]_{ij}\right]\right|\right|_2\left|[\bm{a}_{\bm{\theta}}]_i[\bm{a}_{\bm{\theta}}]_j\right| \le \nonumber
%         \frac{N\sqrt{N}M^2_1}{\sigma^4_n}\sum_{r=1}^p\sum_{i=1}^N\sum_{j=1}^N\left|\frac{\partial}{\partial\theta_r}k_{\boldsymbol{\theta}}(\boldsymbol{x}_i,\boldsymbol{x}_j)\right|.
%     \end{align*}
%     Using $\sum_{r=1}^p\sum_{i=1}^N\sum_{j=1}^N\left|\frac{\partial}{\partial\theta_r}k_{\bm{\theta}}(\bm{x}_i,\bm{x}_j)\right| = \sqrt{p}\sum_{i=1}^N\sum_{j=1}^N\left|\left|\nabla_{\boldsymbol{\theta}}k_{\boldsymbol{\theta}}(\boldsymbol{x}_i,\boldsymbol{x}_j)\right|\right|_2 \le N^2\sqrt{p}M_2$, we have:
%     \begin{align*}
%         &\sum_{i=1}^N\sum_{j=1}^N\left|\left|\nabla_{\bm{\theta}}\left[\left[\bm{B}_{\bm{\theta}}\right]_{ij}\right]\right|\right|_2\left|[\bm{a}_{\bm{\theta}}]_i[\bm{a}_{\bm{\theta}}]_j\right| \le \frac{N^{\frac{7}{2}}\sqrt{p}M^2_1M_2}{\sigma^4_n}
%     \end{align*}
    
%     \item The second and the third terms are identical with respect to bounding strategy:
%     \begin{align*}
%         &\sum_{i=1}^N\sum_{j=1}^N||\nabla_{\bm{\theta}}\left[[\bm{a}_{\bm{\theta}}]_i\right]||_2\left|[\bm{a}_{\bm{\theta}}]_j\left[\bm{B}_{\bm{\theta}}\right]_{ij}\right| = \nonumber
%         \sum_{i=1}^N\left|\bm{B}_{\bm{\theta}}(i,:)\bm{a}_{\bm{\theta}}\right|\left|\left|\nabla_{\bm{\theta}}\left[[\bm{a}_{\bm{\theta}}]_i\right]\right|\right|_2 \le\\\nonumber
%         &\sum_{i=1}^N\left|\left|\bm{B}_{\bm{\theta}}(i,:)\right|\right|_2\left|\left|\bm{a}_{\bm{\theta}}\right|\right|_2\left|\left|\nabla_{\bm{\theta}}\left[[\bm{a}_{\bm{\theta}}]_i\right]\right|\right|_2 \le \nonumber
%         ||\bm{B}_{\bm{\theta}}||_F||\bm{a}_{\bm{\theta}}||_2\sum_{i=1}^N\left|\left|\nabla_{\bm{\theta}}\left[[\bm{a}_{\bm{\theta}}]_i\right]\right|\right|_2
%     \end{align*}
%     Since $||\bm{B}_{\bm{\theta}}||_F \le \sqrt{\text{rank}(\bm{B}_{\bm{\theta}})}||\bm{B}_{\bm{\theta}}||_2 \le \frac{\sqrt{N}}{\sigma^2_{\text{n}}}$. Hence,
%     \begin{align*}
%         &\sum_{i=1}^N\sum_{j=1}^N||\nabla_{\bm{\theta}}\left[[\bm{a}_{\bm{\theta}}]_i\right]||_2\left|[\bm{a}_{\bm{\theta}}]_j\left[\bm{B}_{\bm{\theta}}\right]_{ij}\right|\le \frac{N\sqrt{N}M_1M_2}{\sigma^2_n}
%     \end{align*}
% \end{enumerate}
% Combining these results and using $||\nabla_{\bm{\theta}}k_{\bm{\theta}}(\bm{x},\bm{x})|| \le M_2$,  $\left|\sigma_{\bm{\theta}}(\bm{x}|\mathcal{D})\right| \ge k_{\bm{\theta}}(\bm{x},\bm{x}) \ge M_0$, we have:
% \begin{equation}
% \label{norm_posterior_deviat_result}
%     \left|\left|\nabla_{\bm{\theta}}\left[\sigma_{\bm{\theta}}(\bm{x}|\mathcal{D})\right]\right|\right|_2 \le \frac{N\sqrt{N}M_1M_2}{2\sigma^2_nM_0}\left[\frac{N^2\sqrt{p}M_1}{\sigma^2_n}+2\right]
% \end{equation}
% Hence, combining (\ref{norm_posterior_mean_result}) and (\ref{norm_posterior_deviat_result})  we have:
% \begin{align*}
%     &||\bm{h}_{\bm{\theta}}(\bm{x}|\mathcal{D})||_2\le \nonumber
%     ||\nabla_{\boldsymbol{\theta}}\mu_{\bm{\theta}}(\bm{x}|\mathcal{D})||_2 + \sqrt{\frac{\beta\pi}{2}}\left|\left|\nabla_{\bm{\theta}}\left[\sigma_{\bm{\theta}}(\bm{x}|\mathcal{D})\right]\right|\right|_2 \le\\\nonumber
%     &\frac{(C+M_4)N^2M_2}{\sigma^2_n}\left[1 + \frac{N^2M_1\sqrt{p}}{\sigma^2_n}\right] + \nonumber
%     \sqrt{\frac{\beta\pi}{2}}\frac{N\sqrt{N}M_1M_2}{2\sigma^2_nM_0}\left[\frac{N^2\sqrt{p}M_1}{\sigma^2_n}+2\right] \triangleq A_1.
% \end{align*}
% Now, we are ready to bound the other two terms in the claim:
% \begin{align*}
%     &\mu^2_{\bm{\theta}+\bm{\epsilon}}(\bm{x}|\mathcal{D}) \le 2\left[\bm{a}^{\mathsf{T}}_{\bm{\theta}+\bm{\epsilon}}\bm{B}_{\bm{\theta}+\bm{\epsilon}}[\bm{y} - \bm{m}_{\mathcal{D}}]\right]^2 + 2|m|^2 \le \nonumber
%     2\frac{(C + M_4)^2M^2_1}{\sigma^4_n} + 2M^2_4
% \end{align*}
% Therefore, for $\mathbb{E}_{\bm{\epsilon}}\left[\mu^2_{\bm{\theta}+\bm{\epsilon}}(\bm{x}|\mathcal{D})\right]$ we have:
% \begin{align*}
%     &\mathbb{E}_{\bm{\epsilon}}\left[\mu^2_{\bm{\theta}+\bm{\epsilon}}(\bm{x}|\mathcal{D})\right] \le 2\frac{(C + M_4)^2M^2_1}{\sigma^4_n} + 2M^2_4 \triangleq A_2.
% \end{align*}
% Finally, for the posterior mean:
% \begin{align*}
%     &\sigma^2_{\bm{\theta}+\bm{\epsilon}}(\bm{x}|\mathcal{D}) \le k_{\bm{\theta}}(\bm{x},\bm{x}) + \bm{a}^{\mathsf{T}}_{\bm{\theta}+\bm{\epsilon}}\bm{B}_{\bm{\theta}+\bm{\epsilon}}\bm{a}_{\bm{\theta}+\bm{\epsilon}} \le \nonumber
%     M_1 + \frac{M^2_1}{\sigma^2_n}
% \end{align*}
% Therefore, for $\mathbb{E}_{\bm{\epsilon}}\left[\sigma^2_{\bm{\theta}+\bm{\epsilon}}(\bm{x}|\mathcal{D})\right]$ we have:
% \begin{align*}
%     &\mathbb{E}_{\bm{\epsilon}}\left[\sigma^2_{\bm{\theta}+\bm{\epsilon}}(\bm{x}|\mathcal{D})\right] \le M_1 + \frac{M^2_1}{\sigma^2_n} \triangleq A_3.
% \end{align*}
% This finishes the proof of the claim.
% \end{proof}
% Having equipped with these results, we can further simplify the setup expressions (\ref{Eq:parameter_setup}):
% \begin{align*}
%     &\sigma_n = \frac{\rho}{4\Phi^{-1}\left(1 - \frac{\delta}{8N_{\epsilon}}\right)},\ \ \nonumber
%     \sigma_{\bm{\epsilon}} = \min\left\{1, \frac{\rho}{8\left[2\sqrt{p} + \sqrt{\log\frac{4N_{\epsilon}}{\delta}}\right]\left[A_1 + o(1)\right]}\right\},
% \end{align*}
% with
% \begin{align*}
%     &N_{\epsilon} = \left\lceil\frac{16\left[A_2 + \frac{\beta\pi}{2}A_3\right]}{\delta\rho^2}\right\rceil.
% \end{align*}
% This finishes the proof of the lemma.
% \end{proof}

% \section{Experimental Details} \label{App:ExpDetails}



% \subsection{Black-Box Optimisers} 

% In this work we compare a wide variety of black-box optimisers. TuRBO~\cite{eriksson2019scalable}, PySOT~\cite{eriksson2019pysot} , Hyperopt~\cite{bergstra2013hyperopt}, Skopt~\cite{markov2017skopt}, OpenTuner~\cite{ansel2014opentuner}, Nevergrad~\cite{rapin2018nevergrad}. We introduce TuRBO+ which is an adaptation of TurBO with as many of the surrogate model modifications that we performed, in order to make a fairer comparison with the underlying Bayesian optimisation process between \texttt{HEBO} and TurBO. Lastly, we also include a random-search baseline. 

% \subsection{Additional Results}\label{Sec:App:full-results}



% The results of the Levine test as well as the Fligner and Killeen test are reported in Tables~\ref{tab:search-spacehetero-tests-wine}-\ref{tab:search-spacehetero-tests-iris}.

%   {\renewcommand{\arraystretch}{0}
%     \begin{figure*}
%     \centering
%     \begin{tabular}{ccccc}
%     \subfloat{\includegraphics[width=0.19\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/hetero_test/lasso_digits_nll_C.pdf}} & \hspace{-0.5cm}
%     \subfloat{\includegraphics[width=0.19\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/hetero_test/lasso_digits_nll_intercept_scaling.pdf}} & \hspace{-0.5cm}
%     \subfloat{\includegraphics[width=0.19\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/hetero_test/lasso_iris_nll_C.pdf}} & \hspace{-0.5cm}
%     \subfloat{\includegraphics[width=0.19\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/hetero_test/lasso_iris_nll_intercept_scaling.pdf}} & \hspace{-0.5cm}
%     \subfloat{\includegraphics[width=0.19\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/hetero_test/lasso_wine_nll_intercept_scaling.pdf}}
%     \\
%     \subfloat{\includegraphics[width=0.19\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/hetero_test/lasso_wine_nll_C.pdf}} & \hspace{-0.5cm}
%     \subfloat{\includegraphics[width=0.19\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/hetero_test/linear_Breast cancer dataset_nll_C.pdf}} & \hspace{-0.5cm}
%     \subfloat{\includegraphics[width=0.19\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/hetero_test/linear_Breast cancer dataset_nll_intercept_scaling.pdf}} & \hspace{-0.5cm}
%     \subfloat{\includegraphics[width=0.19\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/hetero_test/linear_digits_nll_C.pdf}} & \hspace{-0.5cm}
%     \subfloat{\includegraphics[width=0.19\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/hetero_test/linear_digits_nll_intercept_scaling.pdf}}
%     \\  
%     \subfloat{\includegraphics[width=0.19\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/hetero_test/linear_iris_nll_C.pdf}} & \hspace{-0.5cm}
%     \subfloat{\includegraphics[width=0.19\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/hetero_test/linear_iris_nll_intercept_scaling.pdf}} & \hspace{-0.5cm}
%     \subfloat{\includegraphics[width=0.19\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/hetero_test/linear_wine_nll_C.pdf}} & \hspace{-0.5cm}
%     \subfloat{\includegraphics[width=0.19\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/hetero_test/linear_wine_nll_intercept_scaling.pdf}} & \hspace{-0.5cm}
%     \end{tabular}
%     \caption{These figures show for several tasks the evolution of the observed noise level as hyperparameter values vary. Changes in the standard deviation magnitude (represented by the shaded areas) indicate that the noise level depends on the hyperparameter value, in other words they indicate heteroscedasticity. Drastic changes in standard deviation level are notably observed for (Lasso, Iris, NLL) or (Linear, Digits, NLL) tasks.}
%     \label{fig:heteroscedasticity-plots}
%     \end{figure*}
%     }

% \section{Acquisition Function Conflicts}\label{Sec:App:Conflict}
% The full set of experiments described in section 3.3 of the main paper, highlighting conflicts of widely used acquisition functions, can be visualised. We find that in 69\% of plots there is at least 1 conflicting point between EI, PI and UCB.

% {\renewcommand{\arraystretch}{0}
%     \begin{figure*}
%     \centering
%     \begin{tabular}{cccccc}
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/ada_boston_mae_learning_rate_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/ada_boston_mae_n_estimators_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/ada_Breast cancer dataset_acc_learning_rate_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/ada_Breast cancer dataset_acc_n_estimators_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/ada_Breast cancer dataset_nll_learning_rate_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/ada_Breast cancer dataset_nll_n_estimators_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/ada_diabetes_mae_learning_rate_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/ada_diabetes_mae_n_estimators_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/ada_digits_acc_learning_rate_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/ada_digits_acc_n_estimators_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/ada_digits_nll_learning_rate_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/ada_digits_nll_n_estimators_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/ada_iris_acc_learning_rate_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/ada_iris_acc_n_estimators_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/ada_iris_nll_learning_rate_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/ada_iris_nll_n_estimators_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/ada_wine_acc_learning_rate_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/ada_wine_acc_n_estimators_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/ada_wine_nll_learning_rate_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/ada_wine_nll_n_estimators_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_boston_mae_max_depth_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_boston_mae_max_features_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_boston_mae_min_impurity_decrease_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_boston_mae_min_samples_leaf_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_boston_mae_min_samples_split_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_boston_mae_min_weight_fraction_leaf_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_Breast cancer dataset_acc_max_depth_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_Breast cancer dataset_acc_max_features_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_Breast cancer dataset_acc_min_impurity_decrease_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_Breast cancer dataset_acc_min_samples_leaf_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_Breast cancer dataset_acc_min_samples_split_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_Breast cancer dataset_acc_min_weight_fraction_leaf_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_Breast cancer dataset_nll_max_depth_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_Breast cancer dataset_nll_max_features_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_Breast cancer dataset_nll_min_impurity_decrease_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_Breast cancer dataset_nll_min_samples_leaf_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_Breast cancer dataset_nll_min_samples_split_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_Breast cancer dataset_nll_min_weight_fraction_leaf_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_diabetes_mae_max_depth_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_diabetes_mae_max_features_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_diabetes_mae_min_impurity_decrease_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_diabetes_mae_min_samples_leaf_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_diabetes_mae_min_samples_split_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_diabetes_mae_min_weight_fraction_leaf_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_digits_acc_max_depth_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_digits_acc_max_features_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_digits_acc_min_impurity_decrease_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_digits_acc_min_samples_leaf_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_digits_acc_min_samples_split_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_digits_acc_min_weight_fraction_leaf_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_digits_nll_max_depth_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_digits_nll_max_features_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_digits_nll_min_impurity_decrease_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_digits_nll_min_samples_leaf_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_digits_nll_min_samples_split_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_digits_nll_min_weight_fraction_leaf_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_iris_acc_max_depth_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_iris_acc_max_features_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_iris_acc_min_impurity_decrease_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_iris_acc_min_samples_leaf_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_iris_acc_min_samples_split_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_iris_acc_min_weight_fraction_leaf_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_iris_nll_max_depth_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_iris_nll_max_features_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_iris_nll_min_impurity_decrease_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_iris_nll_min_samples_leaf_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_iris_nll_min_samples_split_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_iris_nll_min_weight_fraction_leaf_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_wine_acc_max_depth_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_wine_acc_max_features_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_wine_acc_min_impurity_decrease_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_wine_acc_min_samples_leaf_0.pdf}}
% \\
%  \end{tabular}
%     \caption{Conflicting acquisition functions}
%     \label{fig:acq-func-conflicts-0}
%     \end{figure*}}
    
% {\renewcommand{\arraystretch}{0}
%     \begin{figure*}
%     \centering
%     \begin{tabular}{cccccc}
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_wine_acc_min_samples_split_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_wine_acc_min_weight_fraction_leaf_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_wine_nll_max_depth_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_wine_nll_max_features_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_wine_nll_min_impurity_decrease_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_wine_nll_min_samples_leaf_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_wine_nll_min_samples_split_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/DT_wine_nll_min_weight_fraction_leaf_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/kNN_boston_mae_n_neighbors_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/kNN_boston_mae_p_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/kNN_Breast cancer dataset_acc_n_neighbors_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/kNN_Breast cancer dataset_acc_p_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/kNN_Breast cancer dataset_nll_n_neighbors_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/kNN_Breast cancer dataset_nll_p_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/kNN_diabetes_mae_n_neighbors_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/kNN_diabetes_mae_p_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/kNN_digits_acc_n_neighbors_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/kNN_digits_acc_p_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/kNN_digits_nll_n_neighbors_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/kNN_digits_nll_p_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/kNN_iris_acc_n_neighbors_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/kNN_iris_acc_p_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/kNN_iris_nll_n_neighbors_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/kNN_iris_nll_p_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/kNN_wine_acc_n_neighbors_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/kNN_wine_acc_p_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/kNN_wine_nll_n_neighbors_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/kNN_wine_nll_p_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/lasso_Breast cancer dataset_acc_C_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/lasso_Breast cancer dataset_acc_intercept_scaling_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/lasso_Breast cancer dataset_nll_C_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/lasso_Breast cancer dataset_nll_intercept_scaling_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/lasso_digits_acc_C_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/lasso_digits_acc_intercept_scaling_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/lasso_digits_nll_C_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/lasso_digits_nll_intercept_scaling_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/lasso_iris_acc_C_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/lasso_iris_acc_intercept_scaling_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/lasso_iris_nll_C_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/lasso_iris_nll_intercept_scaling_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/lasso_wine_acc_C_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/lasso_wine_acc_intercept_scaling_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/lasso_wine_nll_C_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/lasso_wine_nll_intercept_scaling_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/linear_Breast cancer dataset_acc_C_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/linear_Breast cancer dataset_acc_intercept_scaling_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/linear_Breast cancer dataset_nll_C_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/linear_Breast cancer dataset_nll_intercept_scaling_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/linear_digits_acc_C_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/linear_digits_acc_intercept_scaling_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/linear_digits_nll_C_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/linear_digits_nll_intercept_scaling_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/linear_iris_acc_C_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/linear_iris_acc_intercept_scaling_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/linear_iris_nll_C_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/linear_iris_nll_intercept_scaling_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/linear_wine_acc_C_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/linear_wine_acc_intercept_scaling_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/linear_wine_nll_C_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/linear_wine_nll_intercept_scaling_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_boston_mae_alpha_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_boston_mae_batch_size_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_boston_mae_beta_1_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_boston_mae_beta_2_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_boston_mae_epsilon_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_boston_mae_hidden_layer_sizes_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_boston_mae_learning_rate_init_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_boston_mae_tol_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_boston_mae_validation_fraction_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_Breast cancer dataset_acc_alpha_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_Breast cancer dataset_acc_batch_size_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_Breast cancer dataset_acc_beta_1_0.pdf}}
% \\
%  \end{tabular}
%     \caption{Conflicting acquisition functions}
%     \label{fig:acq-func-conflicts-1}
%     \end{figure*}}
    
% {\renewcommand{\arraystretch}{0}
%     \begin{figure*}
%     \centering
%     \begin{tabular}{cccccc}
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_Breast cancer dataset_acc_beta_2_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_Breast cancer dataset_acc_epsilon_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_Breast cancer dataset_acc_hidden_layer_sizes_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_Breast cancer dataset_acc_learning_rate_init_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_Breast cancer dataset_acc_tol_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_Breast cancer dataset_acc_validation_fraction_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_Breast cancer dataset_nll_alpha_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_Breast cancer dataset_nll_batch_size_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_Breast cancer dataset_nll_beta_1_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_Breast cancer dataset_nll_beta_2_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_Breast cancer dataset_nll_epsilon_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_Breast cancer dataset_nll_hidden_layer_sizes_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_Breast cancer dataset_nll_learning_rate_init_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_Breast cancer dataset_nll_tol_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_Breast cancer dataset_nll_validation_fraction_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_diabetes_mae_alpha_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_diabetes_mae_batch_size_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_diabetes_mae_beta_1_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_diabetes_mae_beta_2_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_diabetes_mae_epsilon_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_diabetes_mae_hidden_layer_sizes_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_diabetes_mae_learning_rate_init_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_diabetes_mae_tol_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_diabetes_mae_validation_fraction_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_digits_acc_alpha_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_digits_acc_batch_size_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_digits_acc_beta_1_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_digits_acc_beta_2_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_digits_acc_epsilon_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_digits_acc_hidden_layer_sizes_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_digits_acc_learning_rate_init_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_digits_acc_tol_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_digits_acc_validation_fraction_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_digits_nll_alpha_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_digits_nll_batch_size_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_digits_nll_beta_1_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_digits_nll_beta_2_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_digits_nll_epsilon_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_digits_nll_hidden_layer_sizes_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_digits_nll_learning_rate_init_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_digits_nll_tol_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_digits_nll_validation_fraction_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_iris_acc_alpha_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_iris_acc_batch_size_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_iris_acc_beta_1_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_iris_acc_beta_2_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_iris_acc_epsilon_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_iris_acc_hidden_layer_sizes_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_iris_acc_learning_rate_init_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_iris_acc_tol_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_iris_acc_validation_fraction_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_iris_nll_alpha_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_iris_nll_batch_size_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_iris_nll_beta_1_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_iris_nll_beta_2_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_iris_nll_epsilon_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_iris_nll_hidden_layer_sizes_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_iris_nll_learning_rate_init_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_iris_nll_tol_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_iris_nll_validation_fraction_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_wine_acc_alpha_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_wine_acc_batch_size_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_wine_acc_beta_1_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_wine_acc_beta_2_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_wine_acc_epsilon_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_wine_acc_hidden_layer_sizes_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_wine_acc_learning_rate_init_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_wine_acc_tol_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_wine_acc_validation_fraction_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_wine_nll_alpha_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_wine_nll_batch_size_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_wine_nll_beta_1_0.pdf}}
% \\
%  \end{tabular}
%     \caption{Conflicting acquisition functions}
%     \label{fig:acq-func-conflicts-2}
%     \end{figure*}}
    
% {\renewcommand{\arraystretch}{0}
%     \begin{figure*}
%     \centering
%     \begin{tabular}{cccccc}
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_wine_nll_beta_2_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_wine_nll_epsilon_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_wine_nll_hidden_layer_sizes_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_wine_nll_learning_rate_init_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_wine_nll_tol_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-adam_wine_nll_validation_fraction_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_boston_mae_alpha_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_boston_mae_batch_size_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_boston_mae_hidden_layer_sizes_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_boston_mae_learning_rate_init_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_boston_mae_momentum_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_boston_mae_power_t_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_boston_mae_tol_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_boston_mae_validation_fraction_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_Breast cancer dataset_acc_alpha_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_Breast cancer dataset_acc_batch_size_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_Breast cancer dataset_acc_hidden_layer_sizes_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_Breast cancer dataset_acc_learning_rate_init_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_Breast cancer dataset_acc_momentum_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_Breast cancer dataset_acc_power_t_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_Breast cancer dataset_acc_tol_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_Breast cancer dataset_acc_validation_fraction_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_Breast cancer dataset_nll_alpha_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_Breast cancer dataset_nll_batch_size_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_Breast cancer dataset_nll_hidden_layer_sizes_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_Breast cancer dataset_nll_learning_rate_init_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_Breast cancer dataset_nll_momentum_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_Breast cancer dataset_nll_power_t_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_Breast cancer dataset_nll_tol_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_Breast cancer dataset_nll_validation_fraction_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_diabetes_mae_alpha_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_diabetes_mae_batch_size_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_diabetes_mae_hidden_layer_sizes_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_diabetes_mae_learning_rate_init_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_diabetes_mae_momentum_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_diabetes_mae_power_t_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_diabetes_mae_tol_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_diabetes_mae_validation_fraction_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_digits_acc_alpha_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_digits_acc_batch_size_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_digits_acc_hidden_layer_sizes_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_digits_acc_learning_rate_init_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_digits_acc_momentum_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_digits_acc_power_t_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_digits_acc_tol_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_digits_acc_validation_fraction_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_digits_nll_alpha_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_digits_nll_batch_size_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_digits_nll_hidden_layer_sizes_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_digits_nll_learning_rate_init_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_digits_nll_momentum_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_digits_nll_power_t_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_digits_nll_tol_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_digits_nll_validation_fraction_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_iris_acc_alpha_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_iris_acc_batch_size_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_iris_acc_hidden_layer_sizes_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_iris_acc_learning_rate_init_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_iris_acc_momentum_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_iris_acc_power_t_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_iris_acc_tol_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_iris_acc_validation_fraction_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_iris_nll_alpha_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_iris_nll_batch_size_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_iris_nll_hidden_layer_sizes_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_iris_nll_learning_rate_init_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_iris_nll_momentum_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_iris_nll_power_t_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_iris_nll_tol_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_iris_nll_validation_fraction_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_wine_acc_alpha_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_wine_acc_batch_size_0.pdf}}
% \\
%  \end{tabular}
%     \caption{Conflicting acquisition functions}
%     \label{fig:acq-func-conflicts-3}
%     \end{figure*}}
    
% {\renewcommand{\arraystretch}{0}
%     \begin{figure*}
%     \centering
%     \begin{tabular}{cccccc}
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_wine_acc_hidden_layer_sizes_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_wine_acc_learning_rate_init_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_wine_acc_momentum_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_wine_acc_power_t_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_wine_acc_tol_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_wine_acc_validation_fraction_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_wine_nll_alpha_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_wine_nll_batch_size_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_wine_nll_hidden_layer_sizes_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_wine_nll_learning_rate_init_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_wine_nll_momentum_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_wine_nll_power_t_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_wine_nll_tol_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/MLP-SGD_wine_nll_validation_fraction_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_boston_mae_max_depth_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_boston_mae_max_features_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_boston_mae_min_impurity_decrease_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_boston_mae_min_samples_leaf_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_boston_mae_min_samples_split_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_boston_mae_min_weight_fraction_leaf_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_Breast cancer dataset_acc_max_depth_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_Breast cancer dataset_acc_max_features_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_Breast cancer dataset_acc_min_impurity_decrease_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_Breast cancer dataset_acc_min_samples_leaf_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_Breast cancer dataset_acc_min_samples_split_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_Breast cancer dataset_acc_min_weight_fraction_leaf_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_Breast cancer dataset_nll_max_depth_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_Breast cancer dataset_nll_max_features_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_Breast cancer dataset_nll_min_impurity_decrease_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_Breast cancer dataset_nll_min_samples_leaf_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_Breast cancer dataset_nll_min_samples_split_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_Breast cancer dataset_nll_min_weight_fraction_leaf_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_diabetes_mae_max_depth_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_diabetes_mae_max_features_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_diabetes_mae_min_impurity_decrease_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_diabetes_mae_min_samples_leaf_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_diabetes_mae_min_samples_split_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_diabetes_mae_min_weight_fraction_leaf_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_digits_acc_max_depth_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_digits_acc_max_features_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_digits_acc_min_impurity_decrease_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_digits_acc_min_samples_leaf_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_digits_acc_min_samples_split_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_digits_acc_min_weight_fraction_leaf_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_digits_nll_max_depth_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_digits_nll_max_features_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_digits_nll_min_impurity_decrease_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_digits_nll_min_samples_leaf_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_digits_nll_min_samples_split_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_digits_nll_min_weight_fraction_leaf_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_iris_acc_max_depth_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_iris_acc_max_features_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_iris_acc_min_impurity_decrease_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_iris_acc_min_samples_leaf_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_iris_acc_min_samples_split_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_iris_acc_min_weight_fraction_leaf_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_iris_nll_max_depth_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_iris_nll_max_features_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_iris_nll_min_impurity_decrease_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_iris_nll_min_samples_leaf_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_iris_nll_min_samples_split_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_iris_nll_min_weight_fraction_leaf_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_wine_acc_max_depth_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_wine_acc_max_features_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_wine_acc_min_impurity_decrease_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_wine_acc_min_samples_leaf_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_wine_acc_min_samples_split_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_wine_acc_min_weight_fraction_leaf_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_wine_nll_max_depth_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_wine_nll_max_features_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_wine_nll_min_impurity_decrease_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_wine_nll_min_samples_leaf_0.pdf}}
% \\
%  \end{tabular}
%     \caption{Conflicting acquisition functions}
%     \label{fig:acq-func-conflicts-4}
%     \end{figure*}}
    
% {\renewcommand{\arraystretch}{0}
%     \begin{figure*}
%     \centering
%     \begin{tabular}{cccccc}
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_wine_nll_min_samples_split_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/RF_wine_nll_min_weight_fraction_leaf_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/SVM_boston_mae_C_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/SVM_boston_mae_gamma_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/SVM_boston_mae_tol_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/SVM_Breast cancer dataset_acc_C_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/SVM_Breast cancer dataset_acc_gamma_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/SVM_Breast cancer dataset_acc_tol_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/SVM_Breast cancer dataset_nll_C_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/SVM_Breast cancer dataset_nll_gamma_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/SVM_Breast cancer dataset_nll_tol_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/SVM_diabetes_mae_C_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/SVM_diabetes_mae_gamma_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/SVM_diabetes_mae_tol_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/SVM_digits_acc_C_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/SVM_digits_acc_gamma_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/SVM_digits_acc_tol_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/SVM_digits_nll_C_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/SVM_digits_nll_gamma_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/SVM_digits_nll_tol_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/SVM_iris_acc_C_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/SVM_iris_acc_gamma_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/SVM_iris_acc_tol_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/SVM_iris_nll_C_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/SVM_iris_nll_gamma_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/SVM_iris_nll_tol_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/SVM_wine_acc_C_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/SVM_wine_acc_gamma_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/SVM_wine_acc_tol_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/SVM_wine_nll_C_0.pdf}}
% \\
% \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/SVM_wine_nll_gamma_0.pdf}}
%  & \hspace{-0.5cm} \subfloat{\includegraphics[width=0.16\textwidth, trim={0 0.5cm 0 0.4cm}, clip]{resources/acq_plots/SVM_wine_nll_tol_0.pdf}}
% \\
%  \end{tabular}
%     \caption{Conflicting acquisition functions}
%     \label{fig:acq-func-conflicts-5}
%     \end{figure*}}
    
\section{Statistical Hypothesis Tests for Heteroscedasticity}\label{sec:hyp_test_app}

In this section we present the full results for the statistical hypothesis testing using Levene's test and the Fligner-Killeen test in \autoref{tab:search-spacehetero-tests-boston}, \autoref{tab:search-spacehetero-tests-Breast cancer dataset}, \autoref{tab:search-spacehetero-tests-diabetes}, \autoref{tab:search-spacehetero-tests-digits}, \autoref{tab:search-spacehetero-tests-iris} and \autoref{tab:search-spacehetero-tests-wine} for the Boston, breast cancer, diabetes, digits, iris and wine datasets respectively.

\begin{table*}
\centering
\caption{Heteroscedasticity tests on tasks involving \texttt{Boston} data set.}
\label{tab:search-spacehetero-tests-boston}
\begin{tabular}{lllrrrr}
\toprule
Data set & Model & Metric & Fligner Statistic & p-value & Levene Statistic & p-value \\ 
\midrule
\textbf{Boston} & DT & mae & 73.51 & \textbf{0.01327} & 1.752 & \textbf{1.900e-03} \\ 
  & MLP-adam & mae & 336.3 & \textbf{1.737e-44} & 14.4 & \textbf{3.611e-65} \\ 
  & MLP-SGD & mae & 272.6 & \textbf{8.694e-33} & 6.561 & \textbf{1.480e-29} \\ 
  & RF & mae & 28.79 & 0.9906 & 0.6768 & 0.9537 \\ 
  & SVM & mae & 48.08 & 0.5106 & 0.9612 & 0.5508 \\ 
  & ada & mae & 218.7 & \textbf{2.692e-23} & 13.59 & \textbf{5.542e-62} \\ 
  & kNN & mae & 33.15 & 0.9597 & 0.619 & 0.98 \\ 
  & lasso & mae & 30.4 & 0.983 & 0.6091 & 0.983 \\ 
  & linear & mae & 16.17 & 1 & 0.251 & 1 \\ 
  & DT & mse & 60.75 & 0.1211 & 1.33 & 0.07387 \\ 
  & MLP-adam & mse & 387 & \textbf{4.504e-54} & 15.32 & \textbf{1.147e-68} \\ 
  & MLP-SGD & mse & 353.2 & \textbf{1.185e-47} & 8.239 & \textbf{3.548e-38} \\ 
  & RF & mse & 35.59 & 0.9242 & 0.8985 & 0.6692 \\ 
  & SVM & mse & 25.01 & 0.9983 & 0.4491 & 0.9996 \\ 
  & ada & mse & 249.1 & \textbf{1.398e-28} & 14.4 & \textbf{3.682e-65} \\ 
  & kNN & mse & 27.75 & 0.9938 & 0.8247 & 0.7951 \\ 
  & lasso & mse & 31.38 & 0.9764 & 0.5397 & 0.9955 \\ 
  & linear & mse & 16.67 & 1 & 0.1726 & 1 \\ 
\bottomrule
\end{tabular}
\end{table*}


\begin{table*}
\centering
\caption{Heteroscedasticity tests on tasks involving \texttt{Breast cancer} (BC) data set.}
\label{tab:search-spacehetero-tests-Breast cancer dataset}
\begin{tabular}{lllrrrr}
\toprule
Data set & Model & Metric & Fligner Statistic & p-value &  Levene Statistic & p-value \\ 
\midrule
\textbf{BC} & DT & acc & 97.79 & \textbf{4.302e-05} & 4.62 & \textbf{6.650e-19} \\ 
  & MLP-adam & acc & 133 & \textbf{1.113e-09} & 2.939 & \textbf{1.923e-09} \\ 
  & MLP-SGD & acc & 116.8 & \textbf{1.854e-07} & 2.469 & \textbf{6.495e-07} \\ 
  & RF & acc & 154.9 & \textbf{6.469e-13} & 6.661 & \textbf{4.353e-30} \\ 
  & SVM & acc & 20.7 & 0.9999 & 0.3995 & 0.9999 \\ 
  & ada & acc & 272.5 & \textbf{9.178e-33} & 13.57 & \textbf{6.582e-62} \\ 
  & kNN & acc & 33.16 & 0.9596 & 0.5519 & 0.9941 \\ 
  & lasso & acc & 20.78 & 0.9999 & 0.4291 & 0.9998 \\ 
  & linear & acc & 21.15 & 0.9998 & 0.4545 & 0.9995 \\ 
  & DT & nll & 260.5 & \textbf{1.280e-30} & 9.52 & \textbf{2.294e-44} \\ 
  & MLP-adam & nll & 166.6 & \textbf{1.008e-14} & 3.643 & \textbf{2.247e-13} \\ 
  & MLP-SGD & nll & 141.2 & \textbf{7.115e-11} & 2.669 & \textbf{5.661e-08} \\ 
  & RF & nll & 185.8 & \textbf{8.495e-18} & 7.553 & \textbf{1.013e-34} \\ 
  & SVM & nll & 76.98 & \textbf{6.526e-03} & 1.707 & \textbf{2.970e-03} \\ 
  & ada & nll & 142 & \textbf{5.458e-11} & 4.283 & \textbf{5.274e-17} \\ 
  & kNN & nll & 125.7 & \textbf{1.155e-08} & 4.337 & \textbf{2.635e-17} \\ 
  & lasso & nll & 71.41 & \textbf{0.02} & 1.011 & 0.4565 \\ 
  & linear & nll & 18.55 & 1 & 0.2714 & 1 \\ 
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}
\centering
\caption{Heteroscedasticity tests on tasks involving \texttt{diabetes} data set.}
\label{tab:search-spacehetero-tests-diabetes}
\begin{tabular}{lllrrrr}
\toprule
Dataset & Model & Metric & Fligner Statistic & p-value & Levene Statistic & p-value \\ 
\midrule
\textbf{Diabetes} & DT & mae & 56.52 & 0.2146 & 1.131 & 0.2601 \\ 
  & MLP-adam & mae & 74.64 & \textbf{0.01059} & 2.573 & \textbf{1.847e-07} \\ 
  & MLP-SGD & mae & 191.3 & \textbf{1.062e-18} & 17.87 & \textbf{8.498e-78} \\ 
  & RF & mae & 79.38 & \textbf{3.898e-03} & 1.558 & \textbf{0.01174} \\ 
  & SVM & mae & 2.436 & 1 & 1.810e-04 & 1 \\ 
  & ada & mae & 179.8 & \textbf{7.883e-17} & 7.542 & \textbf{1.154e-34} \\ 
  & kNN & mae & 67.48 & \textbf{0.04106} & 2.101 & \textbf{4.747e-05} \\ 
  & lasso & mae & 176.2 & \textbf{2.950e-16} & 4.75 & \textbf{1.225e-19} \\ 
  & linear & mae & 206 & \textbf{3.792e-21} & 5.714 & \textbf{5.490e-25} \\ 
  & DT & mse & 44.52 & 0.6551 & 0.8264 & 0.7925 \\ 
  & MLP-adam & mse & 100.4 & \textbf{2.109e-05} & 3.582 & \textbf{4.951e-13} \\ 
  & MLP-SGD & mse & 202.9 & \textbf{1.257e-20} & 14.31 & \textbf{7.960e-65} \\ 
  & RF & mse & 37.1 & 0.8938 & 0.8063 & 0.8224 \\ 
  & SVM & mse & 4.004 & 1 & 4.740e-04 & 1 \\ 
  & ada & mse & 189 & \textbf{2.510e-18} & 7.348 & \textbf{1.138e-33} \\ 
  & kNN & mse & 88.62 & \textbf{4.545e-04} & 2.964 & \textbf{1.407e-09} \\ 
  & lasso & mse & 257.6 & \textbf{4.341e-30} & 10.86 & \textbf{1.637e-50} \\ 
  & linear & mse & 278.2 & \textbf{8.540e-34} & 10.01 & \textbf{1.216e-46} \\ 
\bottomrule
\end{tabular}
\end{table*}


\begin{table*}
\centering
\caption{Heteroscedasticity tests on tasks involving \texttt{digits} data set.}
\label{tab:search-spacehetero-tests-digits}
\begin{tabular}{lllrrrr}
\toprule
Data set & Model & Metric & Fligner Statistic & p-value & Levene Statistic & p-value \\ 
\midrule
\textbf{Digits} & DT & acc & 205 & \textbf{5.670e-21} & 14.29 & \textbf{9.219e-65} \\ 
  & MLP-adam & acc & 256.7 & \textbf{6.239e-30} & 7.342 & \textbf{1.219e-33} \\ 
  & MLP-SGD & acc & 210 & \textbf{8.188e-22} & 6.53 & \textbf{2.167e-29} \\ 
  & RF & acc & 184.3 & \textbf{1.458e-17} & 15.61 & \textbf{9.379e-70} \\ 
  & SVM & acc & 91.72 & \textbf{2.093e-04} & 2.187 & \textbf{1.790e-05} \\ 
  & ada & acc & 99.34 & \textbf{2.832e-05} & 2.305 & \textbf{4.601e-06} \\ 
  & kNN & acc & 35 & 0.9343 & 0.7042 & 0.9349 \\ 
  & lasso & acc & 22.97 & 0.9994 & 0.4292 & 0.9998 \\ 
  & linear & acc & 17.3 & 1 & 0.2963 & 1 \\ 
  & DT & nll & 249.6 & \textbf{1.140e-28} & 15.71 & \textbf{3.892e-70} \\ 
  & MLP-adam & nll & 339.8 & \textbf{3.816e-45} & 6.882 & \textbf{3.012e-31} \\ 
  & MLP-SGD & nll & 244.8 & \textbf{7.740e-28} & 6.104 & \textbf{4.129e-27} \\ 
  & RF & nll & 144 & \textbf{2.791e-11} & 7.435 & \textbf{4.059e-34} \\ 
  & SVM & nll & 4.373 & 1 & 0.06091 & 1 \\ 
  & ada & nll & 135.1 & \textbf{5.444e-10} & 3.294 & \textbf{2.061e-11} \\ 
  & kNN & nll & 108.2 & \textbf{2.326e-06} & 3.059 & \textbf{4.211e-10} \\ 
  & lasso & nll & 88.4 & \textbf{4.799e-04} & 2.116 & \textbf{3.995e-05} \\ 
  & linear & nll & 103 & \textbf{1.024e-05} & 3.328 & \textbf{1.335e-11} \\ 
\bottomrule
\end{tabular}
\end{table*}


\begin{table*}
\centering
\caption{Heteroscedasticity tests on tasks involving \texttt{iris} data set.}
\label{tab:search-spacehetero-tests-iris}
\begin{tabular}{lllrrrr}
\toprule
Data set & Model & Metric & Fligner Statistic & p-value & Levene Statistic & p-value \\ 
\midrule
\textbf{Iris} & DT & acc & 207.1 & \textbf{2.440e-21} & 6.523 & \textbf{2.355e-29} \\ 
  & MLP-adam & acc & 83.81 & \textbf{1.436e-03} & 1.838 & \textbf{7.989e-04} \\ 
  & MLP-SGD & acc & 68.52 & \textbf{0.03413} & 1.409 & \textbf{0.04082} \\ 
  & RF & acc & 155.5 & \textbf{5.311e-13} & 6.138 & \textbf{2.726e-27} \\ 
  & SVM & acc & 198.4 & \textbf{6.990e-20} & 3.345 & \textbf{1.065e-11} \\ 
  & ada & acc & 155.7 & \textbf{4.788e-13} & 5.018 & \textbf{3.858e-21} \\ 
  & kNN & acc & 55.68 & 0.2378 & 1.124 & 0.2701 \\ 
  & lasso & acc & 19.72 & 0.9999 & 0.4045 & 0.9999 \\ 
  & linear & acc & 106.4 & \textbf{3.965e-06} & 2.959 & \textbf{1.502e-09} \\ 
  & DT & nll & 322.2 & \textbf{7.375e-42} & 6.118 & \textbf{3.506e-27} \\ 
  & MLP-adam & nll & 106.3 & \textbf{4.070e-06} & 3.123 & \textbf{1.869e-10} \\ 
  & MLP-SGD & nll & 155.6 & \textbf{4.966e-13} & 6.386 & \textbf{1.264e-28} \\ 
  & RF & nll & 321.3 & \textbf{1.066e-41} & 8.339 & \textbf{1.136e-38} \\ 
  & SVM & nll & 188.4 & \textbf{3.217e-18} & 4.736 & \textbf{1.470e-19} \\ 
  & ada & nll & 74.04 & \textbf{0.01194} & 1.414 & \textbf{0.03938} \\ 
  & kNN & nll & 212.6 & \textbf{2.863e-22} & 8.838 & \textbf{4.118e-41} \\ 
  & lasso & nll & 45.45 & 0.6177 & 0.5045 & 0.998 \\ 
  & linear & nll & 36.64 & 0.9037 & 0.733 & 0.9101 \\ 
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}
\centering
\caption{Heteroscedasticity tests on tasks involving the \texttt{wine} data set.}
\label{tab:search-spacehetero-tests-wine}
\begin{tabular}{lllrrrr}
\toprule
Data set & Model & Metric & Fligner Statistic & p-value &  Levene Statistic & p-value \\ 
\midrule
\textbf{Wine} & DT & acc & 127.3 & \textbf{6.912e-09} & 3.553 & \textbf{7.195e-13} \\ 
  & MLP-adam & acc & 85.37 & \textbf{9.945e-04} & 1.874 & \textbf{5.544e-04} \\ 
  & MLP-SGD & acc & 109 & \textbf{1.845e-06} & 2.48 & \textbf{5.701e-07} \\ 
  & RF & acc & 128.5 & \textbf{4.717e-09} & 5.069 & \textbf{2.014e-21} \\ 
  & SVM & acc & 28.73 & 0.9908 & 0.5136 & 0.9975 \\ 
  & ada & acc & 156.6 & \textbf{3.527e-13} & 3.968 & \textbf{3.215e-15} \\ 
  & kNN & acc & 37.67 & 0.8807 & 0.6869 & 0.9473 \\ 
  & lasso & acc & 29.8 & 0.9862 & 0.5981 & 0.9859 \\ 
  & linear & acc & 21.28 & 0.9998 & 0.3839 & 1 \\ 
  & DT & nll & 349.2 & \textbf{6.614e-47} & 10.46 & \textbf{1.115e-48} \\ 
  & MLP-adam & nll & 57.19 & 0.1971 & 1.21 & 0.1646 \\ 
  & MLP-SGD & nll & 110.1 & \textbf{1.362e-06} & 2.597 & \textbf{1.380e-07} \\ 
  & RF & nll & 258 & \textbf{3.660e-30} & 6.468 & \textbf{4.597e-29} \\ 
  & SVM & nll & 57.18 & 0.1975 & 1.006 & 0.4663 \\ 
  & ada & nll & 152.8 & \textbf{1.323e-12} & 3.072 & \textbf{3.555e-10} \\ 
  & kNN & nll & 178.2 & \textbf{1.410e-16} & 5.446 & \textbf{1.635e-23} \\ 
  & lasso & nll & 83.94 & \textbf{1.394e-03} & 1.782 & \textbf{1.416e-03} \\ 
  & linear & nll & 185.8 & \textbf{8.404e-18} & 5.01 & \textbf{4.312e-21} \\ 
\bottomrule
\end{tabular}
\end{table*}

\section{Task-Level Results Breakdown}\label{fig:summary_all_models}

In this section we present the full task-level breakdown of the results with each metric, data set and model combination for each black-box optimiser summarised with the mean and variance achieved across 20 seeds. We show a summary plot in Table~\ref{tab:tasksSummary}.

\begin{table}[h!]
\centering
\caption{Number of tasks for which each optimiser performed best.}
\label{tab:tasksSummary}
\resizebox{\linewidth}{!}{%
\begin{tabular}{rrrrrrrrr}
\toprule
 HEBO &  TuRBO &  PySOT &  Skopt &  Nevergrad &  BOHB &  Opentuner &  Hyperopt &  TuRBO+ \\
\midrule
  71 (65.7\%) &     14 (13.0\%) &      7 (6.5 \%) &      5  (4.6 \%)&          4 (3.7 \%)&     3 (2.8\%) &          2 (1.9\%) &         1 (0.9\%) &       1 (0.9\%) \\
\bottomrule
\end{tabular}}
\end{table}

We now present sequentially the full results for each of the 6 datasets: Boston (Section~\ref{sec:boston}), Breast cancer (Section~\ref{sec:Breast cancer dataset}), Diabetes (Section~\ref{sec:diabetes}), Digits (Section~\ref{sec:digits}), Iris (Section~\ref{sec:iris}), Wine (Section~\ref{sec:wine}). For each optimiser we give the mean and variance of the performance metric across all 18 tasks (2 metrics x 9 models) for a given data set.

\newpage

\subsection{Boston Data Set}\label{sec:boston}

\begin{table}[h!]
\centering
\caption{Boston with MAE loss for tuning DT model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &  Boston &    DT &    MAE &        106.658094 &   3.514569 \\
        PySOT &  Boston &    DT &    MAE &        104.811444 &   4.220520 \\
        Skopt &  Boston &    DT &    MAE &        104.303237 &   4.311549 \\
        TuRBO &  Boston &    DT &    MAE &        103.863640 &   6.184650 \\
    Nevergrad &  Boston &    DT &    MAE &        102.938925 &  17.667195 \\
     Hyperopt &  Boston &    DT &    MAE &         99.231898 &   5.681478 \\
      TuRBO+ &  Boston &    DT &    MAE &         98.464758 &  35.071496 \\
Random-search &  Boston &    DT &    MAE &         95.273667 &  21.448475 \\
         BOHB &  Boston &    DT &    MAE &         93.360381 &  37.490514 \\
    Opentuner &  Boston &    DT &    MAE &         86.421660 & 313.239599 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Boston with MAE loss for tuning MLP-adam model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is TuRBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &    Model & Metric &  Normalised Score &  Variance \\
\midrule
        TuRBO &  Boston & MLP-adam &    MAE &        104.423509 & 17.216156 \\
        PySOT &  Boston & MLP-adam &    MAE &        103.369026 & 15.037764 \\
         HEBO &  Boston & MLP-adam &    MAE &        101.377994 & 31.981786 \\
      TuRBO+ &  Boston & MLP-adam &    MAE &         98.759781 & 46.065189 \\
    Nevergrad &  Boston & MLP-adam &    MAE &         96.279956 & 45.560329 \\
     Hyperopt &  Boston & MLP-adam &    MAE &         95.255250 & 28.728828 \\
Random-search &  Boston & MLP-adam &    MAE &         92.866456 & 23.342156 \\
         BOHB &  Boston & MLP-adam &    MAE &         92.001680 & 17.523725 \\
    Opentuner &  Boston & MLP-adam &    MAE &         89.595926 & 47.161525 \\
        Skopt &  Boston & MLP-adam &    MAE &         86.257482 & 24.245633 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[h!]
\centering
\caption{Boston with MAE loss for tuning MLP-SGD model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is PySOT.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &   Model & Metric &  Normalised Score &   Variance \\
\midrule
        PySOT &  Boston & MLP-SGD &    MAE &         96.325329 &  34.592455 \\
         HEBO &  Boston & MLP-SGD &    MAE &         95.885011 &   4.520840 \\
        TuRBO &  Boston & MLP-SGD &    MAE &         94.936543 &  21.232934 \\
     Hyperopt &  Boston & MLP-SGD &    MAE &         93.605852 &   4.184636 \\
        Skopt &  Boston & MLP-SGD &    MAE &         91.084570 &   8.855305 \\
Random-search &  Boston & MLP-SGD &    MAE &         89.854633 &   9.131124 \\
         BOHB &  Boston & MLP-SGD &    MAE &         89.622364 &  20.485508 \\
      TuRBO+ &  Boston & MLP-SGD &    MAE &         89.288302 &  18.617165 \\
    Nevergrad &  Boston & MLP-SGD &    MAE &         87.149541 & 115.487770 \\
    Opentuner &  Boston & MLP-SGD &    MAE &         85.130342 &  26.218217 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[h!]
\centering
\caption{Boston with MAE loss for tuning RF model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Boston &    RF &    MAE &        101.726637 &  0.282878 \\
        TuRBO &  Boston &    RF &    MAE &        100.095822 &  2.339170 \\
        PySOT &  Boston &    RF &    MAE &         99.773979 &  1.147489 \\
        Skopt &  Boston &    RF &    MAE &         99.352605 &  0.805112 \\
     Hyperopt &  Boston &    RF &    MAE &         98.142703 &  1.649156 \\
    Nevergrad &  Boston &    RF &    MAE &         96.790676 & 20.349353 \\
      TuRBO+ &  Boston &    RF &    MAE &         95.817383 &  7.005061 \\
    Opentuner &  Boston &    RF &    MAE &         94.012783 & 32.962245 \\
         BOHB &  Boston &    RF &    MAE &         93.869871 &  6.026597 \\
Random-search &  Boston &    RF &    MAE &         93.223774 &  8.626423 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Boston with MAE loss for tuning SVM model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &  Boston &   SVM &    MAE &        102.469764 &   0.015274 \\
    Nevergrad &  Boston &   SVM &    MAE &        102.236442 &   0.135306 \\
        TuRBO &  Boston &   SVM &    MAE &        101.826793 &   0.169932 \\
        PySOT &  Boston &   SVM &    MAE &        101.262466 &   0.082329 \\
        Skopt &  Boston &   SVM &    MAE &        100.914194 &   0.281085 \\
     Hyperopt &  Boston &   SVM &    MAE &         98.943800 &   9.092074 \\
    Opentuner &  Boston &   SVM &    MAE &         97.906378 &  12.428820 \\
      TuRBO+ &  Boston &   SVM &    MAE &         90.935974 & 182.645481 \\
Random-search &  Boston &   SVM &    MAE &         88.908494 &  80.396927 \\
         BOHB &  Boston &   SVM &    MAE &         86.714806 &  46.398841 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Boston with MAE loss for tuning Ada model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &  Boston &   Ada &    MAE &        103.445454 &  19.376575 \\
    Opentuner &  Boston &   Ada &    MAE &        101.293346 &  54.800061 \\
        TuRBO &  Boston &   Ada &    MAE &         99.774003 &  84.126539 \\
    Nevergrad &  Boston &   Ada &    MAE &         97.261376 & 394.018233 \\
        Skopt &  Boston &   Ada &    MAE &         97.141270 &  48.739222 \\
      TuRBO+ &  Boston &   Ada &    MAE &         97.035052 & 178.220595 \\
     Hyperopt &  Boston &   Ada &    MAE &         93.394811 &  59.032286 \\
        PySOT &  Boston &   Ada &    MAE &         91.618187 &  25.548574 \\
Random-search &  Boston &   Ada &    MAE &         85.889844 &  39.688171 \\
         BOHB &  Boston &   Ada &    MAE &         84.104672 &  99.526333 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Boston with MAE loss for tuning Knn model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Boston &   Knn &    MAE &        100.000000 &  0.000000 \\
    Opentuner &  Boston &   Knn &    MAE &        100.000000 &  0.000000 \\
        Skopt &  Boston &   Knn &    MAE &        100.000000 &  0.000000 \\
        TuRBO &  Boston &   Knn &    MAE &        100.000000 &  0.000000 \\
      TuRBO+ &  Boston &   Knn &    MAE &         99.689888 &  1.923386 \\
        PySOT &  Boston &   Knn &    MAE &         99.069665 &  5.162772 \\
     Hyperopt &  Boston &   Knn &    MAE &         98.023553 &  9.829689 \\
    Nevergrad &  Boston &   Knn &    MAE &         97.379434 & 28.707287 \\
         BOHB &  Boston &   Knn &    MAE &         97.134442 & 18.411664 \\
Random-search &  Boston &   Knn &    MAE &         96.297696 & 45.566838 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Boston with MAE loss for tuning Lasso model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Boston & Lasso &    MAE &        100.031658 &  0.000141 \\
        PySOT &  Boston & Lasso &    MAE &        100.004491 &  0.001119 \\
    Nevergrad &  Boston & Lasso &    MAE &         99.989103 &  0.005199 \\
        Skopt &  Boston & Lasso &    MAE &         99.979143 &  0.001668 \\
        TuRBO &  Boston & Lasso &    MAE &         99.977645 &  0.002141 \\
     Hyperopt &  Boston & Lasso &    MAE &         99.967041 &  0.002263 \\
         BOHB &  Boston & Lasso &    MAE &         99.926445 &  0.006747 \\
      TuRBO+ &  Boston & Lasso &    MAE &         99.921337 &  0.031836 \\
Random-search &  Boston & Lasso &    MAE &         99.917670 &  0.002902 \\
    Opentuner &  Boston & Lasso &    MAE &         99.306403 &  0.956136 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Boston with MAE loss for tuning Linear model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &  Model & Metric &  Normalised Score &    Variance \\
\midrule
         HEBO &  Boston & Linear &    MAE &         99.964657 &    0.002542 \\
     Hyperopt &  Boston & Linear &    MAE &         99.922142 &    0.006819 \\
        TuRBO &  Boston & Linear &    MAE &         99.695751 &    1.213154 \\
        PySOT &  Boston & Linear &    MAE &         99.394823 &    0.799652 \\
         BOHB &  Boston & Linear &    MAE &         98.547907 &    5.197760 \\
        Skopt &  Boston & Linear &    MAE &         98.327627 &    6.150494 \\
Random-search &  Boston & Linear &    MAE &         97.843101 &    5.252852 \\
      TuRBO+ &  Boston & Linear &    MAE &         95.874716 &  153.782738 \\
    Nevergrad &  Boston & Linear &    MAE &         80.996813 & 1523.062377 \\
    Opentuner &  Boston & Linear &    MAE &         45.221227 & 2080.382131 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Boston with MSE loss for tuning DT model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is Skopt.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
        Skopt &  Boston &    DT &    MSE &        105.587343 &  12.872983 \\
        PySOT &  Boston &    DT &    MSE &        105.072075 &   4.900371 \\
         HEBO &  Boston &    DT &    MSE &        104.838117 &   6.188087 \\
        TuRBO &  Boston &    DT &    MSE &        104.030707 &  10.799242 \\
     Hyperopt &  Boston &    DT &    MSE &        102.229770 &  11.149492 \\
      TuRBO+ &  Boston &    DT &    MSE &        100.450728 &  12.162198 \\
    Nevergrad &  Boston &    DT &    MSE &         97.629442 & 407.356319 \\
Random-search &  Boston &    DT &    MSE &         95.359894 &  28.675740 \\
         BOHB &  Boston &    DT &    MSE &         94.520125 &  20.675992 \\
    Opentuner &  Boston &    DT &    MSE &         87.826986 & 205.761429 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Boston with MSE loss for tuning MLP-adam model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &    Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Boston & MLP-adam &    MSE &        101.227304 & 15.854379 \\
        TuRBO &  Boston & MLP-adam &    MSE &        100.906498 &  4.709893 \\
        PySOT &  Boston & MLP-adam &    MSE &         98.878397 &  7.952874 \\
      TuRBO+ &  Boston & MLP-adam &    MSE &         98.090398 & 17.299141 \\
    Nevergrad &  Boston & MLP-adam &    MSE &         97.631386 & 45.709714 \\
     Hyperopt &  Boston & MLP-adam &    MSE &         95.833644 & 15.829315 \\
         BOHB &  Boston & MLP-adam &    MSE &         95.267050 & 21.466780 \\
Random-search &  Boston & MLP-adam &    MSE &         93.691552 & 18.033615 \\
    Opentuner &  Boston & MLP-adam &    MSE &         92.489905 & 52.692896 \\
        Skopt &  Boston & MLP-adam &    MSE &         87.610428 & 15.511744 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Boston with MSE loss for tuning MLP-SGD model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is TuRBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &   Model & Metric &  Normalised Score &   Variance \\
\midrule
        TuRBO &  Boston & MLP-SGD &    MSE &        104.817056 &  17.856834 \\
         HEBO &  Boston & MLP-SGD &    MSE &        103.285788 &   4.467401 \\
     Hyperopt &  Boston & MLP-SGD &    MSE &        102.049189 &   6.848005 \\
        PySOT &  Boston & MLP-SGD &    MSE &         99.992157 &  17.117778 \\
      TuRBO+ &  Boston & MLP-SGD &    MSE &         98.973335 &  45.162334 \\
        Skopt &  Boston & MLP-SGD &    MSE &         98.293397 &   6.746134 \\
         BOHB &  Boston & MLP-SGD &    MSE &         94.731025 &  17.820451 \\
Random-search &  Boston & MLP-SGD &    MSE &         94.524667 &  28.931228 \\
    Nevergrad &  Boston & MLP-SGD &    MSE &         94.267722 & 207.308935 \\
    Opentuner &  Boston & MLP-SGD &    MSE &         88.380591 &  58.962581 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Boston with MSE loss for tuning RF model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Boston &    RF &    MSE &        103.461058 &  0.440697 \\
        PySOT &  Boston &    RF &    MSE &        101.853905 &  0.492860 \\
        TuRBO &  Boston &    RF &    MSE &        101.839078 &  0.800142 \\
        Skopt &  Boston &    RF &    MSE &        101.472976 &  0.606579 \\
    Nevergrad &  Boston &    RF &    MSE &        100.814244 &  2.514980 \\
     Hyperopt &  Boston &    RF &    MSE &        100.547643 &  0.964402 \\
      TuRBO+ &  Boston &    RF &    MSE &         98.915015 &  3.362617 \\
Random-search &  Boston &    RF &    MSE &         98.167459 &  4.278077 \\
    Opentuner &  Boston &    RF &    MSE &         98.049981 & 11.073665 \\
         BOHB &  Boston &    RF &    MSE &         97.839608 &  6.645583 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Boston with MSE loss for tuning SVM model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &  Boston &   SVM &    MSE &        104.852372 &   0.005667 \\
    Nevergrad &  Boston &   SVM &    MSE &        104.578053 &   0.288069 \\
        TuRBO &  Boston &   SVM &    MSE &        103.821417 &   1.334006 \\
        PySOT &  Boston &   SVM &    MSE &        103.398778 &   0.101558 \\
     Hyperopt &  Boston &   SVM &    MSE &        101.271084 &   3.903429 \\
        Skopt &  Boston &   SVM &    MSE &        100.753282 &  76.344135 \\
      TuRBO+ &  Boston &   SVM &    MSE &         97.946333 &  50.658268 \\
    Opentuner &  Boston &   SVM &    MSE &         91.009871 & 467.963686 \\
         BOHB &  Boston &   SVM &    MSE &         90.350500 & 127.546283 \\
Random-search &  Boston &   SVM &    MSE &         83.204838 & 135.308788 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Boston with MSE loss for tuning Ada model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &  Boston &   Ada &    MSE &         96.942494 &  18.658049 \\
    Opentuner &  Boston &   Ada &    MSE &         94.274205 &  34.779775 \\
        TuRBO &  Boston &   Ada &    MSE &         94.131115 &  43.476954 \\
    Nevergrad &  Boston &   Ada &    MSE &         92.333218 & 117.061847 \\
      TuRBO+ &  Boston &   Ada &    MSE &         91.017786 &  86.796910 \\
     Hyperopt &  Boston &   Ada &    MSE &         89.721591 &  41.637778 \\
        PySOT &  Boston &   Ada &    MSE &         88.996278 &  29.924305 \\
        Skopt &  Boston &   Ada &    MSE &         87.835681 &  55.855654 \\
         BOHB &  Boston &   Ada &    MSE &         82.947338 &  67.514235 \\
Random-search &  Boston &   Ada &    MSE &         80.119051 &  17.165168 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Boston with MSE loss for tuning Knn model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &  Boston &   Knn &    MSE &        100.000000 &   0.000000 \\
    Opentuner &  Boston &   Knn &    MSE &        100.000000 &   0.000000 \\
        PySOT &  Boston &   Knn &    MSE &        100.000000 &   0.000000 \\
        TuRBO &  Boston &   Knn &    MSE &        100.000000 &   0.000000 \\
      TuRBO+ &  Boston &   Knn &    MSE &         99.704490 &   1.253051 \\
     Hyperopt &  Boston &   Knn &    MSE &         99.319467 &   6.373596 \\
Random-search &  Boston &   Knn &    MSE &         99.068697 &   7.272026 \\
        Skopt &  Boston &   Knn &    MSE &         99.014267 &  19.433403 \\
         BOHB &  Boston &   Knn &    MSE &         96.129465 &  62.658638 \\
    Nevergrad &  Boston &   Knn &    MSE &         88.882774 & 227.331571 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Boston with MSE loss for tuning Lasso model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Boston & Lasso &    MSE &        100.037610 &  0.000010 \\
        PySOT &  Boston & Lasso &    MSE &        100.008571 &  0.000269 \\
     Hyperopt &  Boston & Lasso &    MSE &        100.007350 &  0.000123 \\
        TuRBO &  Boston & Lasso &    MSE &         99.982366 &  0.021257 \\
        Skopt &  Boston & Lasso &    MSE &         99.806671 &  0.433679 \\
         BOHB &  Boston & Lasso &    MSE &         99.679375 &  0.206443 \\
    Nevergrad &  Boston & Lasso &    MSE &         99.372815 &  4.020588 \\
Random-search &  Boston & Lasso &    MSE &         99.325799 &  0.769118 \\
      TuRBO+ &  Boston & Lasso &    MSE &         98.971017 &  2.235443 \\
    Opentuner &  Boston & Lasso &    MSE &         97.388970 &  6.008643 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Boston with MSE loss for tuning Linear model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &  Model & Metric &  Normalised Score &     Variance \\
\midrule
         HEBO &  Boston & Linear &    MSE &        100.000001 & 3.207627e-10 \\
     Hyperopt &  Boston & Linear &    MSE &         99.999348 & 1.340314e-06 \\
        PySOT &  Boston & Linear &    MSE &         99.994196 & 1.378338e-04 \\
        Skopt &  Boston & Linear &    MSE &         99.986643 & 6.872575e-04 \\
    Nevergrad &  Boston & Linear &    MSE &         99.976999 & 5.017296e-03 \\
        TuRBO &  Boston & Linear &    MSE &         99.889263 & 2.451020e-01 \\
         BOHB &  Boston & Linear &    MSE &         99.837413 & 2.455636e-01 \\
Random-search &  Boston & Linear &    MSE &         99.802681 & 2.731228e-01 \\
      TuRBO+ &  Boston & Linear &    MSE &         99.332841 & 1.085780e+00 \\
    Opentuner &  Boston & Linear &    MSE &         98.545654 & 1.344348e+00 \\
\bottomrule
\end{tabular}
\end{table}

\clearpage
\subsection{Breast Cancer Data set}\label{sec:Breast cancer dataset}


\begin{table}[h!]
\centering
\caption{Breast cancer dataset with ACC loss for tuning DT model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Breast cancer dataset &    DT &    ACC &        106.694915 & 52.457703 \\
        PySOT &  Breast cancer dataset &    DT &    ACC &        103.220339 & 32.930646 \\
        TuRBO &  Breast cancer dataset &    DT &    ACC &         99.830508 & 32.930646 \\
    Nevergrad &  Breast cancer dataset &    DT &    ACC &         99.661017 & 47.052420 \\
        Skopt &  Breast cancer dataset &    DT &    ACC &         99.322034 & 27.033974 \\
    Opentuner &  Breast cancer dataset &    DT &    ACC &         97.457627 & 19.201984 \\
     Hyperopt &  Breast cancer dataset &    DT &    ACC &         97.288136 & 17.357384 \\
      TuRBO+ &  Breast cancer dataset &    DT &    ACC &         96.610169 & 26.913017 \\
Random-search &  Breast cancer dataset &    DT &    ACC &         93.813559 & 29.415322 \\
         BOHB &  Breast cancer dataset &    DT &    ACC &         93.305085 & 22.823145 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Breast cancer dataset with ACC loss for tuning MLP-adam model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is Hyperopt.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &    Model & Metric &  Normalised Score &  Variance \\
\midrule
     Hyperopt &  Breast cancer dataset & MLP-adam &    ACC &         99.078947 & 14.779851 \\
         HEBO &  Breast cancer dataset & MLP-adam &    ACC &         98.684211 & 20.046654 \\
    Nevergrad &  Breast cancer dataset & MLP-adam &    ACC &         96.973684 & 53.415221 \\
        PySOT &  Breast cancer dataset & MLP-adam &    ACC &         96.578947 & 11.736405 \\
        TuRBO &  Breast cancer dataset & MLP-adam &    ACC &         96.447368 & 17.695728 \\
      TuRBO+ &  Breast cancer dataset & MLP-adam &    ACC &         96.447368 & 18.424697 \\
        Skopt &  Breast cancer dataset & MLP-adam &    ACC &         95.921053 & 20.757399 \\
    Opentuner &  Breast cancer dataset & MLP-adam &    ACC &         95.000000 & 21.067211 \\
Random-search &  Breast cancer dataset & MLP-adam &    ACC &         94.078947 & 13.759294 \\
         BOHB &  Breast cancer dataset & MLP-adam &    ACC &         93.684211 & 11.955095 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Breast cancer dataset with ACC loss for tuning MLP-SGD model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &   Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &  Breast cancer dataset & MLP-SGD &    ACC &        100.847458 &   1.209574 \\
        TuRBO &  Breast cancer dataset & MLP-SGD &    ACC &         99.491525 &   1.391010 \\
        Skopt &  Breast cancer dataset & MLP-SGD &    ACC &         99.237288 &   0.824022 \\
        PySOT &  Breast cancer dataset & MLP-SGD &    ACC &         99.067797 &   1.504407 \\
     Hyperopt &  Breast cancer dataset & MLP-SGD &    ACC &         98.771186 &   1.396680 \\
    Nevergrad &  Breast cancer dataset & MLP-SGD &    ACC &         98.771186 &   4.647409 \\
      TuRBO+ &  Breast cancer dataset & MLP-SGD &    ACC &         98.559322 &   2.502306 \\
Random-search &  Breast cancer dataset & MLP-SGD &    ACC &         96.864407 &   1.973117 \\
         BOHB &  Breast cancer dataset & MLP-SGD &    ACC &         96.355932 &   3.787478 \\
    Opentuner &  Breast cancer dataset & MLP-SGD &    ACC &         84.703390 & 190.241386 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Breast cancer dataset with ACC loss for tuning RF model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is Skopt.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
        Skopt &  Breast cancer dataset &    RF &    ACC &         98.846154 &  5.985365 \\
         HEBO &  Breast cancer dataset &    RF &    ACC &         98.356643 &  8.250307 \\
        PySOT &  Breast cancer dataset &    RF &    ACC &         97.377622 &  5.964775 \\
     Hyperopt &  Breast cancer dataset &    RF &    ACC &         96.888112 &  3.988099 \\
        TuRBO &  Breast cancer dataset &    RF &    ACC &         96.853147 &  8.416317 \\
    Nevergrad &  Breast cancer dataset &    RF &    ACC &         96.083916 & 13.249908 \\
      TuRBO+ &  Breast cancer dataset &    RF &    ACC &         95.419580 &  6.047137 \\
         BOHB &  Breast cancer dataset &    RF &    ACC &         94.335664 &  2.980457 \\
    Opentuner &  Breast cancer dataset &    RF &    ACC &         93.636364 &  3.289313 \\
Random-search &  Breast cancer dataset &    RF &    ACC &         93.321678 &  2.495296 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Breast cancer dataset with ACC loss for tuning SVM model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is TuRBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
        TuRBO &  Breast cancer dataset &   SVM &    ACC &         89.285714 &  40.279270 \\
     Hyperopt &  Breast cancer dataset &   SVM &    ACC &         86.428571 &  53.168636 \\
      TuRBO+ &  Breast cancer dataset &   SVM &    ACC &         86.428571 &  96.133190 \\
        PySOT &  Breast cancer dataset &   SVM &    ACC &         85.714286 &  42.964554 \\
         HEBO &  Breast cancer dataset &   SVM &    ACC &         84.285714 &  40.816327 \\
         BOHB &  Breast cancer dataset &   SVM &    ACC &         80.714286 & 113.319012 \\
    Opentuner &  Breast cancer dataset &   SVM &    ACC &         78.571429 & 182.599356 \\
    Nevergrad &  Breast cancer dataset &   SVM &    ACC &         77.142857 & 481.203007 \\
Random-search &  Breast cancer dataset &   SVM &    ACC &         76.428571 &  48.872180 \\
        Skopt &  Breast cancer dataset &   SVM &    ACC &         76.428571 & 349.624060 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Breast cancer dataset with ACC loss for tuning Ada model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Breast cancer dataset &   Ada &    ACC &          99.06250 &  4.214638 \\
    Opentuner &  Breast cancer dataset &   Ada &    ACC &          98.59375 &  6.656044 \\
        TuRBO &  Breast cancer dataset &   Ada &    ACC &          98.43750 &  3.597862 \\
      TuRBO+ &  Breast cancer dataset &   Ada &    ACC &          97.96875 &  8.506373 \\
    Nevergrad &  Breast cancer dataset &   Ada &    ACC &          97.65625 & 12.207031 \\
        PySOT &  Breast cancer dataset &   Ada &    ACC &          97.03125 &  5.628084 \\
     Hyperopt &  Breast cancer dataset &   Ada &    ACC &          96.87500 &  8.223684 \\
Random-search &  Breast cancer dataset &   Ada &    ACC &          95.31250 &  6.681743 \\
         BOHB &  Breast cancer dataset &   Ada &    ACC &          94.53125 &  3.983347 \\
        Skopt &  Breast cancer dataset &   Ada &    ACC &          93.12500 &  9.868421 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Breast cancer dataset with ACC loss for tuning Knn model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Breast cancer dataset &   Knn &    ACC &           100.000 &  0.000000 \\
    Opentuner &  Breast cancer dataset &   Knn &    ACC &           100.000 &  0.000000 \\
     Hyperopt &  Breast cancer dataset &   Knn &    ACC &            97.500 & 26.315789 \\
    Nevergrad &  Breast cancer dataset &   Knn &    ACC &            95.625 & 53.865132 \\
Random-search &  Breast cancer dataset &   Knn &    ACC &            95.625 & 53.865132 \\
        Skopt &  Breast cancer dataset &   Knn &    ACC &            95.000 & 55.921053 \\
         BOHB &  Breast cancer dataset &   Knn &    ACC &            95.000 & 39.473684 \\
      TuRBO+ &  Breast cancer dataset &   Knn &    ACC &            92.500 & 55.921053 \\
        TuRBO &  Breast cancer dataset &   Knn &    ACC &            91.875 & 37.417763 \\
        PySOT &  Breast cancer dataset &   Knn &    ACC &            91.250 & 34.539474 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Breast cancer dataset with ACC loss for tuning Lasso model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is PySOT.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
        PySOT &  Breast cancer dataset & Lasso &    ACC &         95.000000 &  32.163743 \\
        TuRBO &  Breast cancer dataset & Lasso &    ACC &         93.888889 &  32.163743 \\
    Opentuner &  Breast cancer dataset & Lasso &    ACC &         93.888889 &  32.163743 \\
         HEBO &  Breast cancer dataset & Lasso &    ACC &         93.333333 &  31.189084 \\
      TuRBO+ &  Breast cancer dataset & Lasso &    ACC &         92.222222 &  27.290448 \\
     Hyperopt &  Breast cancer dataset & Lasso &    ACC &         90.555556 &  16.569201 \\
Random-search &  Breast cancer dataset & Lasso &    ACC &         90.555556 &  16.569201 \\
         BOHB &  Breast cancer dataset & Lasso &    ACC &         90.000000 &  11.695906 \\
    Nevergrad &  Breast cancer dataset & Lasso &    ACC &         88.333333 &  58.154646 \\
        Skopt &  Breast cancer dataset & Lasso &    ACC &         87.777778 & 180.636777 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Breast cancer dataset with ACC loss for tuning Linear model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &  Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &  Breast cancer dataset & Linear &    ACC &             107.0 &  95.789474 \\
    Nevergrad &  Breast cancer dataset & Linear &    ACC &             103.0 & 390.526316 \\
        TuRBO &  Breast cancer dataset & Linear &    ACC &              99.0 & 188.421053 \\
        PySOT &  Breast cancer dataset & Linear &    ACC &              98.0 & 164.210526 \\
      TuRBO+ &  Breast cancer dataset & Linear &    ACC &              98.0 & 164.210526 \\
    Opentuner &  Breast cancer dataset & Linear &    ACC &              98.0 & 290.526316 \\
     Hyperopt &  Breast cancer dataset & Linear &    ACC &              96.0 & 109.473684 \\
        Skopt &  Breast cancer dataset & Linear &    ACC &              95.0 & 205.263158 \\
Random-search &  Breast cancer dataset & Linear &    ACC &              89.0 & 146.315789 \\
         BOHB &  Breast cancer dataset & Linear &    ACC &              85.0 &  78.947368 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Breast cancer dataset with NLL loss for tuning DT model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &  Breast cancer dataset &    DT &    NLL &        111.047413 &  51.627976 \\
      TuRBO+ &  Breast cancer dataset &    DT &    NLL &         98.912425 & 121.134669 \\
        PySOT &  Breast cancer dataset &    DT &    NLL &         98.696805 & 115.036349 \\
     Hyperopt &  Breast cancer dataset &    DT &    NLL &         98.201008 &  75.868808 \\
        Skopt &  Breast cancer dataset &    DT &    NLL &         97.647135 & 165.617171 \\
        TuRBO &  Breast cancer dataset &    DT &    NLL &         95.406797 & 230.498379 \\
    Opentuner &  Breast cancer dataset &    DT &    NLL &         91.076386 &  92.789945 \\
    Nevergrad &  Breast cancer dataset &    DT &    NLL &         90.579282 &  92.638289 \\
         BOHB &  Breast cancer dataset &    DT &    NLL &         90.418909 &  43.016544 \\
Random-search &  Breast cancer dataset &    DT &    NLL &         87.752435 &  64.953742 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Breast cancer dataset with NLL loss for tuning MLP-adam model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &    Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Breast cancer dataset & MLP-adam &    NLL &        100.303210 &  0.252546 \\
        TuRBO &  Breast cancer dataset & MLP-adam &    NLL &        100.260440 &  0.386150 \\
        PySOT &  Breast cancer dataset & MLP-adam &    NLL &         99.965212 &  0.410841 \\
     Hyperopt &  Breast cancer dataset & MLP-adam &    NLL &         99.778153 &  0.295595 \\
    Opentuner &  Breast cancer dataset & MLP-adam &    NLL &         99.614006 &  0.559840 \\
        Skopt &  Breast cancer dataset & MLP-adam &    NLL &         99.422393 &  0.444736 \\
      TuRBO+ &  Breast cancer dataset & MLP-adam &    NLL &         99.298544 &  1.362840 \\
    Nevergrad &  Breast cancer dataset & MLP-adam &    NLL &         98.865542 &  5.064746 \\
Random-search &  Breast cancer dataset & MLP-adam &    NLL &         98.538089 &  1.227034 \\
         BOHB &  Breast cancer dataset & MLP-adam &    NLL &         98.396155 &  0.577588 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Breast cancer dataset with NLL loss for tuning MLP-SGD model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &   Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Breast cancer dataset & MLP-SGD &    NLL &        100.721473 &  0.061946 \\
        TuRBO &  Breast cancer dataset & MLP-SGD &    NLL &        100.162853 &  1.622656 \\
        PySOT &  Breast cancer dataset & MLP-SGD &    NLL &        100.091236 &  0.153482 \\
     Hyperopt &  Breast cancer dataset & MLP-SGD &    NLL &        100.049807 &  0.198361 \\
      TuRBO+ &  Breast cancer dataset & MLP-SGD &    NLL &         99.717751 &  0.569165 \\
        Skopt &  Breast cancer dataset & MLP-SGD &    NLL &         99.682763 &  0.194010 \\
Random-search &  Breast cancer dataset & MLP-SGD &    NLL &         99.084890 &  0.573484 \\
         BOHB &  Breast cancer dataset & MLP-SGD &    NLL &         99.061649 &  0.934630 \\
    Nevergrad &  Breast cancer dataset & MLP-SGD &    NLL &         98.762368 &  4.114520 \\
    Opentuner &  Breast cancer dataset & MLP-SGD &    NLL &         97.518858 &  6.031878 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Breast cancer dataset with NLL loss for tuning RF model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Breast cancer dataset &    RF &    NLL &        104.284930 &  1.565493 \\
        PySOT &  Breast cancer dataset &    RF &    NLL &        102.796116 &  4.187314 \\
        Skopt &  Breast cancer dataset &    RF &    NLL &        101.998789 &  4.898058 \\
     Hyperopt &  Breast cancer dataset &    RF &    NLL &         98.198100 & 10.076521 \\
        TuRBO &  Breast cancer dataset &    RF &    NLL &         97.942753 & 25.132499 \\
    Nevergrad &  Breast cancer dataset &    RF &    NLL &         96.820234 & 31.448689 \\
      TuRBO+ &  Breast cancer dataset &    RF &    NLL &         96.029192 & 12.874949 \\
    Opentuner &  Breast cancer dataset &    RF &    NLL &         92.790267 & 10.042108 \\
         BOHB &  Breast cancer dataset &    RF &    NLL &         92.660352 &  5.982402 \\
Random-search &  Breast cancer dataset &    RF &    NLL &         92.434443 &  6.196296 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Breast cancer dataset with NLL loss for tuning SVM model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Breast cancer dataset &   SVM &    NLL &        100.999289 &  0.870906 \\
        TuRBO &  Breast cancer dataset &   SVM &    NLL &        100.331139 &  0.502305 \\
        PySOT &  Breast cancer dataset &   SVM &    NLL &        100.038823 &  0.614796 \\
     Hyperopt &  Breast cancer dataset &   SVM &    NLL &         99.238507 &  1.374858 \\
    Opentuner &  Breast cancer dataset &   SVM &    NLL &         99.130932 &  3.472981 \\
      TuRBO+ &  Breast cancer dataset &   SVM &    NLL &         98.787566 &  7.629457 \\
    Nevergrad &  Breast cancer dataset &   SVM &    NLL &         98.258990 & 41.913612 \\
        Skopt &  Breast cancer dataset &   SVM &    NLL &         98.153794 & 16.959059 \\
         BOHB &  Breast cancer dataset &   SVM &    NLL &         97.569333 &  1.733710 \\
Random-search &  Breast cancer dataset &   SVM &    NLL &         97.191463 &  1.506776 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Breast cancer dataset with NLL loss for tuning Ada model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &  Breast cancer dataset &   Ada &    NLL &        103.298980 &   1.970935 \\
        TuRBO &  Breast cancer dataset &   Ada &    NLL &        100.445760 &   7.172282 \\
        PySOT &  Breast cancer dataset &   Ada &    NLL &        100.402760 &   4.365384 \\
        Skopt &  Breast cancer dataset &   Ada &    NLL &         98.923004 &   5.054022 \\
    Nevergrad &  Breast cancer dataset &   Ada &    NLL &         98.874005 &   6.293192 \\
     Hyperopt &  Breast cancer dataset &   Ada &    NLL &         98.645011 &   1.948260 \\
      TuRBO+ &  Breast cancer dataset &   Ada &    NLL &         98.474514 &   3.187387 \\
Random-search &  Breast cancer dataset &   Ada &    NLL &         97.922922 &   2.325453 \\
         BOHB &  Breast cancer dataset &   Ada &    NLL &         97.671007 &   2.051746 \\
    Opentuner &  Breast cancer dataset &   Ada &    NLL &         96.538817 & 164.478434 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Breast cancer dataset with NLL loss for tuning Knn model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &  Breast cancer dataset &   Knn &    NLL &        100.000000 &   0.000000 \\
    Opentuner &  Breast cancer dataset &   Knn &    NLL &        100.000000 &   0.000000 \\
        TuRBO &  Breast cancer dataset &   Knn &    NLL &         99.835048 &   0.257772 \\
     Hyperopt &  Breast cancer dataset &   Knn &    NLL &         99.815764 &   0.321563 \\
Random-search &  Breast cancer dataset &   Knn &    NLL &         99.248073 &   0.729147 \\
         BOHB &  Breast cancer dataset &   Knn &    NLL &         99.121241 &   2.900580 \\
        PySOT &  Breast cancer dataset &   Knn &    NLL &         98.175743 &   5.063927 \\
    Nevergrad &  Breast cancer dataset &   Knn &    NLL &         97.334954 &   8.601850 \\
      TuRBO+ &  Breast cancer dataset &   Knn &    NLL &         95.752544 & 121.788536 \\
        Skopt &  Breast cancer dataset &   Knn &    NLL &         85.667024 & 457.645212 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Breast cancer dataset with NLL loss for tuning Lasso model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is PySOT.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
        PySOT &  Breast cancer dataset & Lasso &    NLL &         92.444124 &  41.420464 \\
    Opentuner &  Breast cancer dataset & Lasso &    NLL &         92.364922 &  52.804059 \\
     Hyperopt &  Breast cancer dataset & Lasso &    NLL &         90.483697 &  40.153553 \\
      TuRBO+ &  Breast cancer dataset & Lasso &    NLL &         89.669648 &  32.541741 \\
        TuRBO &  Breast cancer dataset & Lasso &    NLL &         89.275892 &  40.406114 \\
Random-search &  Breast cancer dataset & Lasso &    NLL &         89.267387 &  86.949148 \\
         HEBO &  Breast cancer dataset & Lasso &    NLL &         87.648453 &   9.938537 \\
    Nevergrad &  Breast cancer dataset & Lasso &    NLL &         84.512735 &  81.507309 \\
         BOHB &  Breast cancer dataset & Lasso &    NLL &         81.089709 &  45.062520 \\
        Skopt &  Breast cancer dataset & Lasso &    NLL &         80.270494 & 104.357765 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Breast cancer dataset with NLL loss for tuning Linear model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &  Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Breast cancer dataset & Linear &    NLL &         97.097724 &  4.317349 \\
        TuRBO &  Breast cancer dataset & Linear &    NLL &         96.073657 & 20.501975 \\
        PySOT &  Breast cancer dataset & Linear &    NLL &         95.497805 &  3.788872 \\
    Opentuner &  Breast cancer dataset & Linear &    NLL &         94.970576 &  5.694999 \\
        Skopt &  Breast cancer dataset & Linear &    NLL &         93.683985 &  8.175137 \\
      TuRBO+ &  Breast cancer dataset & Linear &    NLL &         93.460437 & 18.265925 \\
     Hyperopt &  Breast cancer dataset & Linear &    NLL &         92.065782 &  7.999446 \\
    Nevergrad &  Breast cancer dataset & Linear &    NLL &         91.268968 & 86.801548 \\
Random-search &  Breast cancer dataset & Linear &    NLL &         90.477323 &  8.865931 \\
         BOHB &  Breast cancer dataset & Linear &    NLL &         89.401005 & 15.561542 \\
\bottomrule
\end{tabular}
\end{table}

\clearpage
\subsection{Diabetes Data Set}\label{sec:diabetes}


\begin{table}[h!]
\centering
\caption{Diabetes with MAE loss for tuning DT model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm &  Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO & Diabetes &    DT &    MAE &         96.638714 &  19.424434 \\
        Skopt & Diabetes &    DT &    MAE &         96.283909 &  12.675138 \\
        TuRBO & Diabetes &    DT &    MAE &         96.161335 &  22.916642 \\
        PySOT & Diabetes &    DT &    MAE &         95.330459 &  14.421246 \\
     Hyperopt & Diabetes &    DT &    MAE &         92.694296 &  30.442937 \\
      TuRBO+ & Diabetes &    DT &    MAE &         92.417202 &  24.654829 \\
Random-search & Diabetes &    DT &    MAE &         89.414992 &  33.396944 \\
         BOHB & Diabetes &    DT &    MAE &         88.578413 &  21.742304 \\
    Nevergrad & Diabetes &    DT &    MAE &         87.192577 & 491.678538 \\
    Opentuner & Diabetes &    DT &    MAE &         84.459098 & 199.389559 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Diabetes with MAE loss for tuning MLP-adam model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is PySOT.}
\begin{tabular}{llllrr}
\toprule
    Algorithm &  Dataset &    Model & Metric &  Normalised Score &  Variance \\
\midrule
        PySOT & Diabetes & MLP-adam &    MAE &        100.011743 &  0.039479 \\
        TuRBO & Diabetes & MLP-adam &    MAE &        100.003598 &  0.132742 \\
         HEBO & Diabetes & MLP-adam &    MAE &         99.905117 &  0.071792 \\
    Nevergrad & Diabetes & MLP-adam &    MAE &         99.783143 &  0.276722 \\
     Hyperopt & Diabetes & MLP-adam &    MAE &         99.747348 &  0.024272 \\
        Skopt & Diabetes & MLP-adam &    MAE &         99.691162 &  0.057345 \\
    Opentuner & Diabetes & MLP-adam &    MAE &         99.564832 &  0.075922 \\
      TuRBO+ & Diabetes & MLP-adam &    MAE &         99.518025 &  0.125512 \\
         BOHB & Diabetes & MLP-adam &    MAE &         99.343161 &  0.055340 \\
Random-search & Diabetes & MLP-adam &    MAE &         99.288591 &  0.104943 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Diabetes with MAE loss for tuning MLP-SGD model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm &  Dataset &   Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO & Diabetes & MLP-SGD &    MAE &         99.305259 &   0.571598 \\
        TuRBO & Diabetes & MLP-SGD &    MAE &         99.173074 &   2.151207 \\
        PySOT & Diabetes & MLP-SGD &    MAE &         98.493992 &   3.290314 \\
      TuRBO+ & Diabetes & MLP-SGD &    MAE &         98.017532 &   2.468709 \\
     Hyperopt & Diabetes & MLP-SGD &    MAE &         97.991732 &   1.875066 \\
        Skopt & Diabetes & MLP-SGD &    MAE &         97.323238 &   1.402552 \\
         BOHB & Diabetes & MLP-SGD &    MAE &         94.355532 &   9.155887 \\
Random-search & Diabetes & MLP-SGD &    MAE &         94.196391 &  42.702734 \\
    Opentuner & Diabetes & MLP-SGD &    MAE &         93.018054 & 116.857957 \\
    Nevergrad & Diabetes & MLP-SGD &    MAE &         87.052894 & 249.800579 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Diabetes with MAE loss for tuning RF model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is TuRBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm &  Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
        TuRBO & Diabetes &    RF &    MAE &        100.689329 &  1.625789 \\
        PySOT & Diabetes &    RF &    MAE &        100.621188 &  2.067673 \\
         HEBO & Diabetes &    RF &    MAE &        100.420933 &  1.415993 \\
        Skopt & Diabetes &    RF &    MAE &         99.206462 &  1.447476 \\
    Nevergrad & Diabetes &    RF &    MAE &         98.695634 & 22.941598 \\
     Hyperopt & Diabetes &    RF &    MAE &         98.321835 &  1.287212 \\
      TuRBO+ & Diabetes &    RF &    MAE &         97.985211 &  5.657556 \\
         BOHB & Diabetes &    RF &    MAE &         96.181909 &  6.997435 \\
Random-search & Diabetes &    RF &    MAE &         95.677899 &  5.078577 \\
    Opentuner & Diabetes &    RF &    MAE &         93.512496 & 46.716147 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Diabetes with MAE loss for tuning SVM model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is Nevergrad.}
\begin{tabular}{llllrr}
\toprule
    Algorithm &  Dataset & Model & Metric &  Normalised Score &     Variance \\
\midrule
    Nevergrad & Diabetes &   SVM &    MAE &        114.952221 & 1.997569e-23 \\
         HEBO & Diabetes &   SVM &    MAE &        114.952206 & 4.667718e-10 \\
        TuRBO & Diabetes &   SVM &    MAE &        114.828240 & 9.438118e-03 \\
        PySOT & Diabetes &   SVM &    MAE &        114.410275 & 1.494253e-01 \\
        Skopt & Diabetes &   SVM &    MAE &        113.977223 & 2.466076e-01 \\
    Opentuner & Diabetes &   SVM &    MAE &        113.263069 & 9.959103e+00 \\
      TuRBO+ & Diabetes &   SVM &    MAE &        106.842965 & 1.060824e+02 \\
     Hyperopt & Diabetes &   SVM &    MAE &        104.021953 & 8.292988e+01 \\
Random-search & Diabetes &   SVM &    MAE &         76.950614 & 2.326428e+02 \\
         BOHB & Diabetes &   SVM &    MAE &         70.832961 & 2.115443e+02 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Diabetes with MAE loss for tuning Ada model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is Opentuner.}
\begin{tabular}{llllrr}
\toprule
    Algorithm &  Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
    Opentuner & Diabetes &   Ada &    MAE &         82.820466 & 729.771421 \\
         HEBO & Diabetes &   Ada &    MAE &         81.642682 & 638.761474 \\
        TuRBO & Diabetes &   Ada &    MAE &         80.090059 & 159.113760 \\
        PySOT & Diabetes &   Ada &    MAE &         79.899689 & 271.945194 \\
     Hyperopt & Diabetes &   Ada &    MAE &         79.323266 & 146.085370 \\
         BOHB & Diabetes &   Ada &    MAE &         77.689133 & 209.828285 \\
      TuRBO+ & Diabetes &   Ada &    MAE &         76.467861 & 135.190360 \\
        Skopt & Diabetes &   Ada &    MAE &         75.430634 & 172.038737 \\
    Nevergrad & Diabetes &   Ada &    MAE &         73.932751 & 141.078137 \\
Random-search & Diabetes &   Ada &    MAE &         73.572795 & 183.641961 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Diabetes with MAE loss for tuning Knn model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm &  Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO & Diabetes &   Knn &    MAE &        100.000000 &   0.000000 \\
    Opentuner & Diabetes &   Knn &    MAE &        100.000000 &   0.000000 \\
        PySOT & Diabetes &   Knn &    MAE &         99.918437 &   0.133050 \\
        TuRBO & Diabetes &   Knn &    MAE &         99.276294 &  10.475009 \\
     Hyperopt & Diabetes &   Knn &    MAE &         97.929753 &  28.990634 \\
    Nevergrad & Diabetes &   Knn &    MAE &         97.515979 &  58.516868 \\
Random-search & Diabetes &   Knn &    MAE &         95.595510 &  46.440649 \\
         BOHB & Diabetes &   Knn &    MAE &         95.543615 &  56.425722 \\
        Skopt & Diabetes &   Knn &    MAE &         95.429465 &  66.513444 \\
      TuRBO+ & Diabetes &   Knn &    MAE &         91.604083 & 134.441613 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Diabetes with MAE loss for tuning Lasso model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is Skopt.}
\begin{tabular}{llllrr}
\toprule
    Algorithm &  Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
        Skopt & Diabetes & Lasso &    MAE &        100.024636 &  0.001070 \\
         HEBO & Diabetes & Lasso &    MAE &        100.020048 &  0.000540 \\
        TuRBO & Diabetes & Lasso &    MAE &        100.011646 &  0.000588 \\
        PySOT & Diabetes & Lasso &    MAE &        100.006646 &  0.000432 \\
     Hyperopt & Diabetes & Lasso &    MAE &        100.004698 &  0.000154 \\
      TuRBO+ & Diabetes & Lasso &    MAE &         99.997964 &  0.000615 \\
         BOHB & Diabetes & Lasso &    MAE &         99.995219 &  0.000595 \\
    Nevergrad & Diabetes & Lasso &    MAE &         99.993918 &  0.000879 \\
Random-search & Diabetes & Lasso &    MAE &         99.993704 &  0.000037 \\
    Opentuner & Diabetes & Lasso &    MAE &         99.813361 &  0.285529 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Diabetes with MAE loss for tuning Linear model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm &  Dataset &  Model & Metric &  Normalised Score &     Variance \\
\midrule
         HEBO & Diabetes & Linear &    MAE &         99.999997 & 7.405442e-11 \\
        TuRBO & Diabetes & Linear &    MAE &         99.999955 & 5.421510e-08 \\
        PySOT & Diabetes & Linear &    MAE &         99.999884 & 8.825730e-08 \\
    Nevergrad & Diabetes & Linear &    MAE &         99.999798 & 1.823753e-07 \\
     Hyperopt & Diabetes & Linear &    MAE &         99.999756 & 1.834449e-07 \\
        Skopt & Diabetes & Linear &    MAE &         99.999461 & 3.064474e-07 \\
         BOHB & Diabetes & Linear &    MAE &         99.999386 & 4.929089e-07 \\
Random-search & Diabetes & Linear &    MAE &         99.999226 & 7.463938e-07 \\
      TuRBO+ & Diabetes & Linear &    MAE &         99.998033 & 5.543436e-05 \\
    Opentuner & Diabetes & Linear &    MAE &         99.990706 & 1.793190e-04 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Diabetes with MSE loss for tuning DT model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is TuRBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm &  Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
        TuRBO & Diabetes &    DT &    MSE &         99.159752 &  20.394596 \\
         HEBO & Diabetes &    DT &    MSE &         99.105320 &  27.539740 \\
        PySOT & Diabetes &    DT &    MSE &         98.463863 &  12.943768 \\
      TuRBO+ & Diabetes &    DT &    MSE &         98.146099 &  29.207851 \\
        Skopt & Diabetes &    DT &    MSE &         98.011055 &   9.114515 \\
    Nevergrad & Diabetes &    DT &    MSE &         95.965807 &  89.742185 \\
     Hyperopt & Diabetes &    DT &    MSE &         94.106805 &  17.465775 \\
         BOHB & Diabetes &    DT &    MSE &         91.746558 &  29.504056 \\
Random-search & Diabetes &    DT &    MSE &         90.512956 &  24.763756 \\
    Opentuner & Diabetes &    DT &    MSE &         85.951624 & 189.632259 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Diabetes with MSE loss for tuning MLP-adam model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is TuRBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm &  Dataset &    Model & Metric &  Normalised Score &  Variance \\
\midrule
        TuRBO & Diabetes & MLP-adam &    MSE &        100.080222 &  0.011338 \\
        PySOT & Diabetes & MLP-adam &    MSE &        100.021190 &  0.010076 \\
    Nevergrad & Diabetes & MLP-adam &    MSE &        100.017846 &  0.019891 \\
         HEBO & Diabetes & MLP-adam &    MSE &         99.977968 &  0.004366 \\
     Hyperopt & Diabetes & MLP-adam &    MSE &         99.937035 &  0.011698 \\
    Opentuner & Diabetes & MLP-adam &    MSE &         99.886863 &  0.005519 \\
        Skopt & Diabetes & MLP-adam &    MSE &         99.838359 &  0.008621 \\
      TuRBO+ & Diabetes & MLP-adam &    MSE &         99.825080 &  0.033512 \\
Random-search & Diabetes & MLP-adam &    MSE &         99.777438 &  0.009177 \\
         BOHB & Diabetes & MLP-adam &    MSE &         99.742448 &  0.011606 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Diabetes with MSE loss for tuning MLP-SGD model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm &  Dataset &   Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO & Diabetes & MLP-SGD &    MSE &         99.502940 &   0.179089 \\
        TuRBO & Diabetes & MLP-SGD &    MSE &         99.498069 &   0.391187 \\
     Hyperopt & Diabetes & MLP-SGD &    MSE &         98.948022 &   0.324618 \\
      TuRBO+ & Diabetes & MLP-SGD &    MSE &         98.704370 &   1.720076 \\
        Skopt & Diabetes & MLP-SGD &    MSE &         98.452683 &   1.161588 \\
        PySOT & Diabetes & MLP-SGD &    MSE &         98.357894 &   3.117919 \\
Random-search & Diabetes & MLP-SGD &    MSE &         97.569960 &   3.685257 \\
         BOHB & Diabetes & MLP-SGD &    MSE &         95.630189 &  18.807287 \\
    Opentuner & Diabetes & MLP-SGD &    MSE &         94.462201 &  34.471258 \\
    Nevergrad & Diabetes & MLP-SGD &    MSE &         92.620769 & 179.226746 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Diabetes with MSE loss for tuning RF model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm &  Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO & Diabetes &    RF &    MSE &         99.567950 &  1.137694 \\
        PySOT & Diabetes &    RF &    MSE &         99.197939 &  1.240447 \\
        TuRBO & Diabetes &    RF &    MSE &         99.154475 &  1.995345 \\
        Skopt & Diabetes &    RF &    MSE &         98.665889 &  0.909053 \\
     Hyperopt & Diabetes &    RF &    MSE &         98.271427 &  1.306007 \\
      TuRBO+ & Diabetes &    RF &    MSE &         97.396962 &  3.233997 \\
    Nevergrad & Diabetes &    RF &    MSE &         96.904507 & 16.420320 \\
Random-search & Diabetes &    RF &    MSE &         96.478596 &  4.042486 \\
         BOHB & Diabetes &    RF &    MSE &         96.269017 &  3.544861 \\
    Opentuner & Diabetes &    RF &    MSE &         95.846844 & 22.993955 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Diabetes with MSE loss for tuning SVM model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is Nevergrad.}
\begin{tabular}{llllrr}
\toprule
    Algorithm &  Dataset & Model & Metric &  Normalised Score &     Variance \\
\midrule
    Nevergrad & Diabetes &   SVM &    MSE &        102.789567 & 2.184625e-24 \\
         HEBO & Diabetes &   SVM &    MSE &        102.789540 & 1.530581e-09 \\
        TuRBO & Diabetes &   SVM &    MSE &        102.673445 & 8.390893e-03 \\
        PySOT & Diabetes &   SVM &    MSE &        102.020190 & 4.231205e-01 \\
        Skopt & Diabetes &   SVM &    MSE &        101.868102 & 1.554345e-01 \\
    Opentuner & Diabetes &   SVM &    MSE &        100.897226 & 1.367135e+01 \\
     Hyperopt & Diabetes &   SVM &    MSE &         95.268658 & 4.223803e+01 \\
      TuRBO+ & Diabetes &   SVM &    MSE &         94.606843 & 4.791899e+01 \\
         BOHB & Diabetes &   SVM &    MSE &         74.069393 & 1.232001e+02 \\
Random-search & Diabetes &   SVM &    MSE &         65.895981 & 1.918664e+02 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Diabetes with MSE loss for tuning Ada model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is Nevergrad.}
\begin{tabular}{llllrr}
\toprule
    Algorithm &  Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
    Nevergrad & Diabetes &   Ada &    MSE &         68.161267 & 269.888332 \\
        Skopt & Diabetes &   Ada &    MSE &         67.321751 & 190.562037 \\
    Opentuner & Diabetes &   Ada &    MSE &         65.700020 &  63.006486 \\
        PySOT & Diabetes &   Ada &    MSE &         63.875149 & 105.453227 \\
     Hyperopt & Diabetes &   Ada &    MSE &         63.247637 & 100.721372 \\
         HEBO & Diabetes &   Ada &    MSE &         63.117246 &  55.910472 \\
Random-search & Diabetes &   Ada &    MSE &         63.112054 &  51.487703 \\
        TuRBO & Diabetes &   Ada &    MSE &         62.719630 &  59.718734 \\
         BOHB & Diabetes &   Ada &    MSE &         62.520126 &  91.727211 \\
      TuRBO+ & Diabetes &   Ada &    MSE &         61.558612 &  66.945920 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Diabetes with MSE loss for tuning Knn model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm &  Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO & Diabetes &   Knn &    MSE &        100.000000 &   0.000000 \\
        PySOT & Diabetes &   Knn &    MSE &        100.000000 &   0.000000 \\
    Opentuner & Diabetes &   Knn &    MSE &         99.019554 &  19.225491 \\
    Nevergrad & Diabetes &   Knn &    MSE &         96.078216 &  64.759548 \\
     Hyperopt & Diabetes &   Knn &    MSE &         95.868028 &  72.584707 \\
         BOHB & Diabetes &   Knn &    MSE &         94.460734 &  99.952329 \\
        Skopt & Diabetes &   Knn &    MSE &         93.696947 &  98.818821 \\
        TuRBO & Diabetes &   Knn &    MSE &         91.661607 & 114.292743 \\
Random-search & Diabetes &   Knn &    MSE &         89.280338 & 126.210687 \\
      TuRBO+ & Diabetes &   Knn &    MSE &         88.510080 & 118.833506 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Diabetes with MSE loss for tuning Lasso model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is TuRBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm &  Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
        TuRBO & Diabetes & Lasso &    MSE &        100.001427 &  0.000065 \\
         HEBO & Diabetes & Lasso &    MSE &         99.993203 &  0.000066 \\
        Skopt & Diabetes & Lasso &    MSE &         99.988906 &  0.000109 \\
     Hyperopt & Diabetes & Lasso &    MSE &         99.988425 &  0.000162 \\
        PySOT & Diabetes & Lasso &    MSE &         99.984161 &  0.000170 \\
      TuRBO+ & Diabetes & Lasso &    MSE &         99.982936 &  0.000182 \\
         BOHB & Diabetes & Lasso &    MSE &         99.969386 &  0.000650 \\
Random-search & Diabetes & Lasso &    MSE &         99.968212 &  0.000182 \\
    Nevergrad & Diabetes & Lasso &    MSE &         99.889782 &  0.015621 \\
    Opentuner & Diabetes & Lasso &    MSE &         99.549967 &  2.274095 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Diabetes with MSE loss for tuning Linear model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm &  Dataset &  Model & Metric &  Normalised Score &     Variance \\
\midrule
         HEBO & Diabetes & Linear &    MSE &         99.999999 & 5.900912e-12 \\
        TuRBO & Diabetes & Linear &    MSE &         99.999987 & 3.453784e-09 \\
     Hyperopt & Diabetes & Linear &    MSE &         99.999900 & 1.682948e-07 \\
        Skopt & Diabetes & Linear &    MSE &         99.999887 & 5.424762e-08 \\
        PySOT & Diabetes & Linear &    MSE &         99.999856 & 1.702504e-07 \\
Random-search & Diabetes & Linear &    MSE &         99.999833 & 4.783733e-08 \\
         BOHB & Diabetes & Linear &    MSE &         99.999821 & 1.116438e-07 \\
      TuRBO+ & Diabetes & Linear &    MSE &         99.999698 & 2.978636e-07 \\
    Nevergrad & Diabetes & Linear &    MSE &         99.999633 & 5.677318e-07 \\
    Opentuner & Diabetes & Linear &    MSE &         99.989516 & 7.327061e-04 \\
\bottomrule
\end{tabular}
\end{table}

\clearpage
\subsection{Digits Data Set}\label{sec:digits}


\begin{table}[h!]
\centering
\caption{Digits with ACC loss for tuning DT model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &    Variance \\
\midrule
         HEBO &  Digits &    DT &    ACC &        109.992773 &    0.333759 \\
        TuRBO &  Digits &    DT &    ACC &        109.229157 &    2.411464 \\
        PySOT &  Digits &    DT &    ACC &        106.415805 &   30.276129 \\
        Skopt &  Digits &    DT &    ACC &        102.201342 &  234.180142 \\
     Hyperopt &  Digits &    DT &    ACC &         92.812052 &   64.914274 \\
      TuRBO+ &  Digits &    DT &    ACC &         75.463155 &  434.854745 \\
    Opentuner &  Digits &    DT &    ACC &         71.263614 &  642.656253 \\
         BOHB &  Digits &    DT &    ACC &         68.750324 &  284.398998 \\
Random-search &  Digits &    DT &    ACC &         65.051159 &  432.111162 \\
    Nevergrad &  Digits &    DT &    ACC &         61.284002 & 1994.275954 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Digits with ACC loss for tuning MLP-adam model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is TuRBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &    Model & Metric &  Normalised Score &  Variance \\
\midrule
        TuRBO &  Digits & MLP-adam &    ACC &        102.902359 &  5.829126 \\
         HEBO &  Digits & MLP-adam &    ACC &        101.875822 & 12.570464 \\
      TuRBO+ &  Digits & MLP-adam &    ACC &        100.266068 & 18.108832 \\
     Hyperopt &  Digits & MLP-adam &    ACC &        100.263270 &  4.310725 \\
        PySOT &  Digits & MLP-adam &    ACC &         99.686892 & 13.193611 \\
    Nevergrad &  Digits & MLP-adam &    ACC &         96.867646 & 36.871957 \\
         BOHB &  Digits & MLP-adam &    ACC &         95.526339 & 22.930349 \\
        Skopt &  Digits & MLP-adam &    ACC &         95.215922 & 17.997087 \\
    Opentuner &  Digits & MLP-adam &    ACC &         94.365035 & 11.136649 \\
Random-search &  Digits & MLP-adam &    ACC &         94.005964 &  6.753444 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Digits with ACC loss for tuning MLP-SGD model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &   Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Digits & MLP-SGD &    ACC &        101.197199 &  0.137161 \\
        TuRBO &  Digits & MLP-SGD &    ACC &        101.186343 &  0.329266 \\
        PySOT &  Digits & MLP-SGD &    ACC &        100.810497 &  0.305607 \\
     Hyperopt &  Digits & MLP-SGD &    ACC &        100.374369 &  0.547541 \\
        Skopt &  Digits & MLP-SGD &    ACC &        100.221920 &  0.490938 \\
    Opentuner &  Digits & MLP-SGD &    ACC &        100.009681 &  0.631299 \\
    Nevergrad &  Digits & MLP-SGD &    ACC &         99.638780 &  5.425609 \\
      TuRBO+ &  Digits & MLP-SGD &    ACC &         99.213829 &  1.526439 \\
Random-search &  Digits & MLP-SGD &    ACC &         98.434458 &  1.856923 \\
         BOHB &  Digits & MLP-SGD &    ACC &         98.135339 &  0.652457 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Digits with ACC loss for tuning RF model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &    Variance \\
\midrule
         HEBO &  Digits &    RF &    ACC &        106.100300 &    1.232976 \\
        PySOT &  Digits &    RF &    ACC &        104.238234 &   40.163502 \\
        Skopt &  Digits &    RF &    ACC &        104.091452 &    1.113028 \\
     Hyperopt &  Digits &    RF &    ACC &         99.371979 &    7.584547 \\
        TuRBO &  Digits &    RF &    ACC &         90.437346 & 1074.875086 \\
      TuRBO+ &  Digits &    RF &    ACC &         86.244306 &  105.700384 \\
         BOHB &  Digits &    RF &    ACC &         81.694197 &  146.883857 \\
    Opentuner &  Digits &    RF &    ACC &         78.227366 &  197.260382 \\
Random-search &  Digits &    RF &    ACC &         77.402425 &  236.222327 \\
    Nevergrad &  Digits &    RF &    ACC &         62.720269 & 2400.500537 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Digits with ACC loss for tuning SVM model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &  Digits &   SVM &    ACC &        131.797994 &   0.000000 \\
     Hyperopt &  Digits &   SVM &    ACC &        130.140907 &  54.918774 \\
    Opentuner &  Digits &   SVM &    ACC &        128.483819 & 104.056624 \\
        TuRBO &  Digits &   SVM &    ACC &        126.826732 & 147.413550 \\
Random-search &  Digits &   SVM &    ACC &        125.169645 & 184.989553 \\
        PySOT &  Digits &   SVM &    ACC &        118.541295 & 277.484329 \\
      TuRBO+ &  Digits &   SVM &    ACC &        116.889961 & 285.935578 \\
         BOHB &  Digits &   SVM &    ACC &        111.935960 & 276.844235 \\
        Skopt &  Digits &   SVM &    ACC &        108.610278 & 358.177641 \\
    Nevergrad &  Digits &   SVM &    ACC &         93.702245 & 838.899480 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Digits with ACC loss for tuning Ada model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &  Digits &   Ada &    ACC &        113.013741 &   8.281988 \\
    Opentuner &  Digits &   Ada &    ACC &        106.626931 &  57.406496 \\
        Skopt &  Digits &   Ada &    ACC &         95.538424 & 505.125378 \\
        PySOT &  Digits &   Ada &    ACC &         89.816945 & 200.472104 \\
     Hyperopt &  Digits &   Ada &    ACC &         85.187450 & 354.000313 \\
Random-search &  Digits &   Ada &    ACC &         80.936224 & 197.588714 \\
        TuRBO &  Digits &   Ada &    ACC &         79.578370 & 286.188817 \\
      TuRBO+ &  Digits &   Ada &    ACC &         77.540995 & 279.358366 \\
    Nevergrad &  Digits &   Ada &    ACC &         69.909418 & 239.320766 \\
         BOHB &  Digits &   Ada &    ACC &         69.669304 & 174.603038 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Digits with ACC loss for tuning Knn model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Digits &   Knn &    ACC &        100.040728 &  0.000000 \\
         BOHB &  Digits &   Knn &    ACC &        100.039388 &  0.000036 \\
Random-search &  Digits &   Knn &    ACC &        100.036708 &  0.000096 \\
     Hyperopt &  Digits &   Knn &    ACC &        100.031348 &  0.000172 \\
    Opentuner &  Digits &   Knn &    ACC &         99.657488 &  2.937454 \\
        PySOT &  Digits &   Knn &    ACC &         99.656148 &  2.936409 \\
      TuRBO+ &  Digits &   Knn &    ACC &         98.884308 &  7.890293 \\
    Nevergrad &  Digits &   Knn &    ACC &         98.499729 &  9.868794 \\
        TuRBO &  Digits &   Knn &    ACC &         97.355369 & 14.097037 \\
        Skopt &  Digits &   Knn &    ACC &         97.351349 & 14.074483 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Digits with ACC loss for tuning Lasso model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Digits & Lasso &    ACC &         99.812506 &  0.000015 \\
        TuRBO &  Digits & Lasso &    ACC &         99.579356 & 19.648246 \\
      TuRBO+ &  Digits & Lasso &    ACC &         99.567177 &  9.142503 \\
        PySOT &  Digits & Lasso &    ACC &         98.824228 &  9.445856 \\
        Skopt &  Digits & Lasso &    ACC &         98.573678 &  4.903416 \\
     Hyperopt &  Digits & Lasso &    ACC &         98.320519 &  8.122499 \\
    Nevergrad &  Digits & Lasso &    ACC &         98.077799 & 42.798357 \\
         BOHB &  Digits & Lasso &    ACC &         97.067772 &  9.136628 \\
    Opentuner &  Digits & Lasso &    ACC &         97.067772 & 14.404687 \\
Random-search &  Digits & Lasso &    ACC &         95.815894 &  9.460591 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Digits with ACC loss for tuning Linear model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &  Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Digits & Linear &    ACC &         92.457319 &  0.000058 \\
        PySOT &  Digits & Linear &    ACC &         92.439986 &  0.000736 \\
    Opentuner &  Digits & Linear &    ACC &         92.422652 &  0.001039 \\
        TuRBO &  Digits & Linear &    ACC &         92.104461 &  2.529241 \\
     Hyperopt &  Digits & Linear &    ACC &         92.092080 &  2.520398 \\
        Skopt &  Digits & Linear &    ACC &         91.351699 &  6.751230 \\
      TuRBO+ &  Digits & Linear &    ACC &         90.680651 &  9.996151 \\
         BOHB &  Digits & Linear &    ACC &         90.663318 &  9.987309 \\
Random-search &  Digits & Linear &    ACC &         90.296841 & 11.103892 \\
    Nevergrad &  Digits & Linear &    ACC &         87.836744 & 43.931074 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Digits with NLL loss for tuning DT model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is TuRBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &    Variance \\
\midrule
        TuRBO &  Digits &    DT &    NLL &        105.314498 &   15.866589 \\
         HEBO &  Digits &    DT &    NLL &        104.981244 &   18.690339 \\
        PySOT &  Digits &    DT &    NLL &        100.712129 &   25.343726 \\
        Skopt &  Digits &    DT &    NLL &        100.695390 &  158.169850 \\
     Hyperopt &  Digits &    DT &    NLL &         91.082975 &   73.272063 \\
      TuRBO+ &  Digits &    DT &    NLL &         85.781199 &  240.286219 \\
         BOHB &  Digits &    DT &    NLL &         83.167442 &  110.410120 \\
    Opentuner &  Digits &    DT &    NLL &         80.876262 &  324.737850 \\
Random-search &  Digits &    DT &    NLL &         75.654077 &  204.351641 \\
    Nevergrad &  Digits &    DT &    NLL &         62.949280 & 1582.133768 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Digits with NLL loss for tuning MLP-adam model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is TuRBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &    Model & Metric &  Normalised Score &  Variance \\
\midrule
        TuRBO &  Digits & MLP-adam &    NLL &        104.936214 &  3.807905 \\
         HEBO &  Digits & MLP-adam &    NLL &        103.888110 &  2.816804 \\
        PySOT &  Digits & MLP-adam &    NLL &        102.476835 &  6.207587 \\
     Hyperopt &  Digits & MLP-adam &    NLL &        101.270862 &  5.540137 \\
      TuRBO+ &  Digits & MLP-adam &    NLL &        100.550974 &  8.449016 \\
    Nevergrad &  Digits & MLP-adam &    NLL &         99.537718 & 15.391778 \\
    Opentuner &  Digits & MLP-adam &    NLL &         95.718504 & 17.973634 \\
         BOHB &  Digits & MLP-adam &    NLL &         95.628722 & 17.000823 \\
Random-search &  Digits & MLP-adam &    NLL &         95.303772 & 10.415455 \\
        Skopt &  Digits & MLP-adam &    NLL &         94.395163 & 12.085910 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Digits with NLL loss for tuning MLP-SGD model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &   Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Digits & MLP-SGD &    NLL &        100.316022 &  0.033631 \\
        TuRBO &  Digits & MLP-SGD &    NLL &        100.247280 &  0.020780 \\
        PySOT &  Digits & MLP-SGD &    NLL &         99.817072 &  0.191541 \\
     Hyperopt &  Digits & MLP-SGD &    NLL &         99.559253 &  0.118122 \\
    Opentuner &  Digits & MLP-SGD &    NLL &         99.166567 &  0.476585 \\
        Skopt &  Digits & MLP-SGD &    NLL &         99.120810 &  0.255960 \\
      TuRBO+ &  Digits & MLP-SGD &    NLL &         98.906896 &  0.367730 \\
         BOHB &  Digits & MLP-SGD &    NLL &         98.642683 &  0.487494 \\
    Nevergrad &  Digits & MLP-SGD &    NLL &         98.611544 &  3.487067 \\
Random-search &  Digits & MLP-SGD &    NLL &         98.378973 &  0.516273 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Digits with NLL loss for tuning RF model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &    Variance \\
\midrule
         HEBO &  Digits &    RF &    NLL &        124.468725 &    0.297160 \\
        PySOT &  Digits &    RF &    NLL &        124.073856 &    0.336978 \\
        TuRBO &  Digits &    RF &    NLL &        121.787294 &   21.428797 \\
        Skopt &  Digits &    RF &    NLL &        120.230526 &    2.533880 \\
     Hyperopt &  Digits &    RF &    NLL &         99.580977 &  158.609928 \\
    Nevergrad &  Digits &    RF &    NLL &         84.573865 & 3268.993667 \\
      TuRBO+ &  Digits &    RF &    NLL &         81.415754 &  885.535630 \\
    Opentuner &  Digits &    RF &    NLL &         80.271515 &  997.408185 \\
         BOHB &  Digits &    RF &    NLL &         69.251670 &  441.233007 \\
Random-search &  Digits &    RF &    NLL &         67.481493 &  469.513384 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Digits with NLL loss for tuning SVM model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Digits &   SVM &    NLL &        101.325277 &  5.161457 \\
    Opentuner &  Digits &   SVM &    NLL &        100.363949 &  7.971372 \\
        TuRBO &  Digits &   SVM &    NLL &         99.999409 &  4.000423 \\
      TuRBO+ &  Digits &   SVM &    NLL &         99.759626 &  5.784031 \\
        Skopt &  Digits &   SVM &    NLL &         99.695385 &  9.680923 \\
     Hyperopt &  Digits &   SVM &    NLL &         98.923652 &  5.243537 \\
    Nevergrad &  Digits &   SVM &    NLL &         98.668450 & 15.533980 \\
        PySOT &  Digits &   SVM &    NLL &         98.531429 &  3.305281 \\
Random-search &  Digits &   SVM &    NLL &         97.508303 &  4.801569 \\
         BOHB &  Digits &   SVM &    NLL &         96.832038 &  8.596550 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Digits with NLL loss for tuning Ada model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &  Digits &   Ada &    NLL &        111.973166 &   5.026622 \\
    Opentuner &  Digits &   Ada &    NLL &        108.973046 &   9.183543 \\
        Skopt &  Digits &   Ada &    NLL &        107.670995 &  53.503481 \\
        TuRBO &  Digits &   Ada &    NLL &        106.933065 &  66.341873 \\
    Nevergrad &  Digits &   Ada &    NLL &        103.648617 & 104.403755 \\
        PySOT &  Digits &   Ada &    NLL &        103.613606 &  18.883842 \\
     Hyperopt &  Digits &   Ada &    NLL &        102.669338 &  21.172717 \\
      TuRBO+ &  Digits &   Ada &    NLL &        101.012913 &  48.423642 \\
         BOHB &  Digits &   Ada &    NLL &         94.250499 & 161.887190 \\
Random-search &  Digits &   Ada &    NLL &         93.337020 &  91.626773 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Digits with NLL loss for tuning Knn model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &  Digits &   Knn &    NLL &         99.032850 &   0.000000 \\
    Opentuner &  Digits &   Knn &    NLL &         99.032850 &   0.000000 \\
Random-search &  Digits &   Knn &    NLL &         98.292524 &  10.961651 \\
        PySOT &  Digits &   Knn &    NLL &         97.818694 &   8.793321 \\
     Hyperopt &  Digits &   Knn &    NLL &         97.009257 &  12.931355 \\
      TuRBO+ &  Digits &   Knn &    NLL &         97.009257 &  12.931355 \\
        TuRBO &  Digits &   Knn &    NLL &         96.604538 &  14.483117 \\
         BOHB &  Digits &   Knn &    NLL &         96.002435 &  31.845710 \\
    Nevergrad &  Digits &   Knn &    NLL &         89.407410 & 309.374772 \\
        Skopt &  Digits &   Knn &    NLL &         79.757469 & 260.984575 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Digits with NLL loss for tuning Lasso model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Digits & Lasso &    NLL &        100.137158 &  0.000255 \\
        TuRBO &  Digits & Lasso &    NLL &        100.129152 &  0.000276 \\
        PySOT &  Digits & Lasso &    NLL &        100.041641 &  0.002026 \\
        Skopt &  Digits & Lasso &    NLL &        100.012443 &  0.016183 \\
    Opentuner &  Digits & Lasso &    NLL &         99.993744 &  0.034008 \\
     Hyperopt &  Digits & Lasso &    NLL &         99.916651 &  0.018303 \\
Random-search &  Digits & Lasso &    NLL &         99.336829 &  0.333326 \\
      TuRBO+ &  Digits & Lasso &    NLL &         99.205388 &  5.479509 \\
         BOHB &  Digits & Lasso &    NLL &         98.596349 &  2.171619 \\
    Nevergrad &  Digits & Lasso &    NLL &         97.693951 & 18.423865 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Digits with NLL loss for tuning Linear model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &  Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &  Digits & Linear &    NLL &        100.615794 &  0.000224 \\
        TuRBO &  Digits & Linear &    NLL &        100.608559 &  0.000513 \\
        PySOT &  Digits & Linear &    NLL &        100.585723 &  0.001391 \\
     Hyperopt &  Digits & Linear &    NLL &        100.428061 &  0.021496 \\
    Opentuner &  Digits & Linear &    NLL &        100.323235 &  0.175515 \\
      TuRBO+ &  Digits & Linear &    NLL &        100.316800 &  0.117834 \\
        Skopt &  Digits & Linear &    NLL &         99.709029 &  2.042606 \\
         BOHB &  Digits & Linear &    NLL &         98.930379 &  4.622083 \\
Random-search &  Digits & Linear &    NLL &         98.655079 &  3.097357 \\
    Nevergrad &  Digits & Linear &    NLL &         98.269646 & 48.924742 \\
\bottomrule
\end{tabular}
\end{table}

\clearpage

\subsection{Iris Data Set}\label{sec:iris}


\begin{table}[h!]
\centering
\caption{Iris with ACC loss for tuning DT model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &    Iris &    DT &    ACC &         99.247213 &  2.809044 \\
        PySOT &    Iris &    DT &    ACC &         99.018466 &  3.525075 \\
        Skopt &    Iris &    DT &    ACC &         98.789719 &  2.478568 \\
    Nevergrad &    Iris &    DT &    ACC &         98.560972 &  1.872696 \\
        TuRBO &    Iris &    DT &    ACC &         98.446598 &  1.253054 \\
      TuRBO+ &    Iris &    DT &    ACC &         98.217851 &  1.032737 \\
Random-search &    Iris &    DT &    ACC &         97.874730 &  1.046507 \\
     Hyperopt &    Iris &    DT &    ACC &         97.760356 &  0.261627 \\
         BOHB &    Iris &    DT &    ACC &         97.645982 &  0.000000 \\
    Opentuner &    Iris &    DT &    ACC &         97.645982 &  1.652379 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Iris with ACC loss for tuning MLP-adam model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &    Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &    Iris & MLP-adam &    ACC &         97.523595 &  2.387333 \\
        TuRBO &    Iris & MLP-adam &    ACC &         97.404537 &  1.477162 \\
    Opentuner &    Iris & MLP-adam &    ACC &         97.166421 &  1.954629 \\
        PySOT &    Iris & MLP-adam &    ACC &         97.047363 &  1.551766 \\
    Nevergrad &    Iris & MLP-adam &    ACC &         97.047363 &  2.745433 \\
        Skopt &    Iris & MLP-adam &    ACC &         96.928305 &  1.119062 \\
      TuRBO+ &    Iris & MLP-adam &    ACC &         96.928305 &  2.312729 \\
     Hyperopt &    Iris & MLP-adam &    ACC &         96.213958 &  2.670829 \\
Random-search &    Iris & MLP-adam &    ACC &         96.094900 &  4.416566 \\
         BOHB &    Iris & MLP-adam &    ACC &         95.142437 &  4.177833 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Iris with ACC loss for tuning MLP-SGD model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is TuRBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &   Model & Metric &  Normalised Score &  Variance \\
\midrule
        TuRBO &    Iris & MLP-SGD &    ACC &        100.859022 &  1.177745 \\
         HEBO &    Iris & MLP-SGD &    ACC &        100.716068 &  0.962632 \\
        PySOT &    Iris & MLP-SGD &    ACC &        100.644591 &  0.516272 \\
        Skopt &    Iris & MLP-SGD &    ACC &        100.358684 &  1.419747 \\
    Nevergrad &    Iris & MLP-SGD &    ACC &        100.001300 &  1.823085 \\
    Opentuner &    Iris & MLP-SGD &    ACC &         98.643240 & 16.563718 \\
      TuRBO+ &    Iris & MLP-SGD &    ACC &         97.070749 & 76.989020 \\
     Hyperopt &    Iris & MLP-SGD &    ACC &         95.784166 & 16.778831 \\
         BOHB &    Iris & MLP-SGD &    ACC &         93.854291 & 42.221346 \\
Random-search &    Iris & MLP-SGD &    ACC &         92.853615 & 32.799388 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Iris with ACC loss for tuning RF model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is Nevergrad.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
    Nevergrad &    Iris &    RF &    ACC &         99.724330 &  0.835050 \\
        TuRBO &    Iris &    RF &    ACC &         99.585230 &  0.488810 \\
      TuRBO+ &    Iris &    RF &    ACC &         99.585230 &  0.896151 \\
    Opentuner &    Iris &    RF &    ACC &         99.446131 &  1.120189 \\
         HEBO &    Iris &    RF &    ACC &         99.376581 &  0.707755 \\
        PySOT &    Iris &    RF &    ACC &         99.376581 &  0.707755 \\
        Skopt &    Iris &    RF &    ACC &         99.307031 &  0.896151 \\
     Hyperopt &    Iris &    RF &    ACC &         99.028832 &  0.529544 \\
         BOHB &    Iris &    RF &    ACC &         98.681082 &  0.911426 \\
Random-search &    Iris &    RF &    ACC &         98.541983 &  0.667021 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Iris with ACC loss for tuning SVM model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is TuRBO+.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
      TuRBO+ &    Iris &   SVM &    ACC &         97.042816 &  78.603995 \\
     Hyperopt &    Iris &   SVM &    ACC &         95.047170 &  95.372847 \\
        PySOT &    Iris &   SVM &    ACC &         94.049347 & 100.613114 \\
    Opentuner &    Iris &   SVM &    ACC &         91.055878 & 103.757273 \\
Random-search &    Iris &   SVM &    ACC &         88.062409 &  88.036474 \\
        TuRBO &    Iris &   SVM &    ACC &         88.062409 &  88.036474 \\
         HEBO &    Iris &   SVM &    ACC &         87.064586 &  78.603995 \\
         BOHB &    Iris &   SVM &    ACC &         85.068940 &  53.450717 \\
        Skopt &    Iris &   SVM &    ACC &         85.068940 &  53.450717 \\
    Nevergrad &    Iris &   SVM &    ACC &         83.073295 &  19.913012 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Iris with ACC loss for tuning Ada model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is BOHB.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         BOHB &    Iris &   Ada &    ACC &        101.593252 &   0.000000 \\
         HEBO &    Iris &   Ada &    ACC &        101.593252 &   0.000000 \\
     Hyperopt &    Iris &   Ada &    ACC &        101.593252 &   0.000000 \\
        PySOT &    Iris &   Ada &    ACC &        101.593252 &   0.000000 \\
Random-search &    Iris &   Ada &    ACC &        101.593252 &   0.000000 \\
        TuRBO &    Iris &   Ada &    ACC &        101.593252 &   0.000000 \\
      TuRBO+ &    Iris &   Ada &    ACC &        101.593252 &   0.000000 \\
        Skopt &    Iris &   Ada &    ACC &        100.304592 &  33.212881 \\
    Nevergrad &    Iris &   Ada &    ACC &         90.070291 & 788.023678 \\
    Opentuner &    Iris &   Ada &    ACC &         83.552015 & 146.835896 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Iris with ACC loss for tuning Knn model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is BOHB.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         BOHB &    Iris &   Knn &    ACC &         74.768089 &   0.000000 \\
         HEBO &    Iris &   Knn &    ACC &         74.768089 &   0.000000 \\
     Hyperopt &    Iris &   Knn &    ACC &         74.768089 &   0.000000 \\
    Opentuner &    Iris &   Knn &    ACC &         74.768089 &   0.000000 \\
        PySOT &    Iris &   Knn &    ACC &         74.768089 &   0.000000 \\
Random-search &    Iris &   Knn &    ACC &         74.768089 &   0.000000 \\
        Skopt &    Iris &   Knn &    ACC &         74.768089 &   0.000000 \\
        TuRBO &    Iris &   Knn &    ACC &         74.768089 &   0.000000 \\
      TuRBO+ &    Iris &   Knn &    ACC &         74.768089 &   0.000000 \\
    Nevergrad &    Iris &   Knn &    ACC &         62.012987 & 239.757557 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Iris with ACC loss for tuning Lasso model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is BOHB.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         BOHB &    Iris & Lasso &    ACC &        101.755486 &  0.000000 \\
         HEBO &    Iris & Lasso &    ACC &        101.755486 &  0.000000 \\
     Hyperopt &    Iris & Lasso &    ACC &        101.755486 &  0.000000 \\
    Opentuner &    Iris & Lasso &    ACC &        101.755486 &  0.000000 \\
        PySOT &    Iris & Lasso &    ACC &        101.755486 &  0.000000 \\
      TuRBO+ &    Iris & Lasso &    ACC &        100.893417 & 14.863258 \\
        Skopt &    Iris & Lasso &    ACC &        100.031348 & 28.161963 \\
Random-search &    Iris & Lasso &    ACC &        100.031348 & 28.161963 \\
        TuRBO &    Iris & Lasso &    ACC &        100.031348 & 28.161963 \\
    Nevergrad &    Iris & Lasso &    ACC &         91.410658 & 75.098567 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Iris with ACC loss for tuning Linear model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &  Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &    Iris & Linear &    ACC &        102.086438 &   0.000000 \\
        PySOT &    Iris & Linear &    ACC &        102.086438 &   0.000000 \\
    Opentuner &    Iris & Linear &    ACC &        101.061848 &  20.995700 \\
        Skopt &    Iris & Linear &    ACC &        100.037258 &  39.781326 \\
     Hyperopt &    Iris & Linear &    ACC &         99.012668 &  56.356879 \\
        TuRBO &    Iris & Linear &    ACC &         99.012668 &  56.356879 \\
      TuRBO+ &    Iris & Linear &    ACC &         99.012668 &  56.356879 \\
         BOHB &    Iris & Linear &    ACC &         97.988077 &  70.722358 \\
Random-search &    Iris & Linear &    ACC &         91.840537 & 110.503685 \\
    Nevergrad &    Iris & Linear &    ACC &         87.742176 &  92.823095 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Iris with NLL loss for tuning DT model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is Skopt.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
        Skopt &    Iris &    DT &    NLL &         90.203906 &  10.555548 \\
         BOHB &    Iris &    DT &    NLL &         89.526762 &   6.488902 \\
Random-search &    Iris &    DT &    NLL &         89.082026 &   5.704656 \\
         HEBO &    Iris &    DT &    NLL &         88.967765 &  17.831672 \\
      TuRBO+ &    Iris &    DT &    NLL &         88.562978 &  52.676524 \\
        PySOT &    Iris &    DT &    NLL &         87.994255 &  81.937308 \\
    Opentuner &    Iris &    DT &    NLL &         87.961800 &  83.095049 \\
        TuRBO &    Iris &    DT &    NLL &         86.393584 & 167.928590 \\
     Hyperopt &    Iris &    DT &    NLL &         86.051753 &  41.891055 \\
    Nevergrad &    Iris &    DT &    NLL &         72.442142 & 312.271956 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Iris with NLL loss for tuning MLP-adam model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &    Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &    Iris & MLP-adam &    NLL &        105.645493 &  6.054549 \\
        PySOT &    Iris & MLP-adam &    NLL &        102.039797 & 13.350468 \\
        TuRBO &    Iris & MLP-adam &    NLL &        100.140611 & 19.185383 \\
        Skopt &    Iris & MLP-adam &    NLL &         99.621989 & 17.712939 \\
    Nevergrad &    Iris & MLP-adam &    NLL &         98.212997 & 53.506634 \\
      TuRBO+ &    Iris & MLP-adam &    NLL &         96.282661 & 47.747129 \\
     Hyperopt &    Iris & MLP-adam &    NLL &         96.243907 & 16.679246 \\
    Opentuner &    Iris & MLP-adam &    NLL &         96.133265 & 28.635379 \\
         BOHB &    Iris & MLP-adam &    NLL &         93.098113 &  9.215071 \\
Random-search &    Iris & MLP-adam &    NLL &         92.646785 & 10.125014 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Iris with NLL loss for tuning MLP-SGD model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &   Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &    Iris & MLP-SGD &    NLL &        102.090160 &   4.808520 \\
        TuRBO &    Iris & MLP-SGD &    NLL &        100.931431 &  18.282403 \\
        PySOT &    Iris & MLP-SGD &    NLL &        100.898255 &  17.026358 \\
        Skopt &    Iris & MLP-SGD &    NLL &         95.476812 &  11.295356 \\
    Opentuner &    Iris & MLP-SGD &    NLL &         93.021987 &  32.453837 \\
      TuRBO+ &    Iris & MLP-SGD &    NLL &         91.060150 &  90.564666 \\
    Nevergrad &    Iris & MLP-SGD &    NLL &         89.963939 & 334.753752 \\
     Hyperopt &    Iris & MLP-SGD &    NLL &         83.627458 & 120.346759 \\
Random-search &    Iris & MLP-SGD &    NLL &         82.555939 &  76.757676 \\
         BOHB &    Iris & MLP-SGD &    NLL &         80.606157 & 122.102085 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Iris with NLL loss for tuning RF model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &    Iris &    RF &    NLL &        101.145768 &  0.577105 \\
        PySOT &    Iris &    RF &    NLL &        100.876231 &  0.403809 \\
        Skopt &    Iris &    RF &    NLL &        100.444269 &  0.670743 \\
        TuRBO &    Iris &    RF &    NLL &        100.137104 &  0.354499 \\
    Nevergrad &    Iris &    RF &    NLL &         99.974386 &  2.958654 \\
     Hyperopt &    Iris &    RF &    NLL &         99.128911 &  0.638326 \\
Random-search &    Iris &    RF &    NLL &         98.705274 &  1.341589 \\
         BOHB &    Iris &    RF &    NLL &         98.532111 &  0.918847 \\
      TuRBO+ &    Iris &    RF &    NLL &         97.755200 & 23.505634 \\
    Opentuner &    Iris &    RF &    NLL &         97.597173 & 30.398967 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Iris with NLL loss for tuning SVM model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &    Iris &   SVM &    NLL &         96.905678 &  2.563359 \\
        TuRBO &    Iris &   SVM &    NLL &         96.560351 &  5.102559 \\
    Nevergrad &    Iris &   SVM &    NLL &         96.415399 &  4.986315 \\
        PySOT &    Iris &   SVM &    NLL &         95.705867 &  1.884251 \\
    Opentuner &    Iris &   SVM &    NLL &         95.169892 &  3.064513 \\
      TuRBO+ &    Iris &   SVM &    NLL &         95.156637 &  3.952362 \\
     Hyperopt &    Iris &   SVM &    NLL &         92.938343 &  3.272897 \\
        Skopt &    Iris &   SVM &    NLL &         91.588572 & 15.500143 \\
Random-search &    Iris &   SVM &    NLL &         89.166348 &  7.772873 \\
         BOHB &    Iris &   SVM &    NLL &         88.699355 &  6.977295 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Iris with NLL loss for tuning Ada model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is Opentuner.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
    Opentuner &    Iris &   Ada &    NLL &        111.286667 & 635.556925 \\
         BOHB &    Iris &   Ada &    NLL &         92.632477 & 293.408333 \\
        Skopt &    Iris &   Ada &    NLL &         90.629536 & 341.650262 \\
    Nevergrad &    Iris &   Ada &    NLL &         90.294262 & 381.283394 \\
     Hyperopt &    Iris &   Ada &    NLL &         87.128984 & 169.159183 \\
Random-search &    Iris &   Ada &    NLL &         86.929736 & 170.566677 \\
      TuRBO+ &    Iris &   Ada &    NLL &         86.754284 & 416.384095 \\
        TuRBO &    Iris &   Ada &    NLL &         86.711063 & 128.643690 \\
         HEBO &    Iris &   Ada &    NLL &         83.893227 & 159.359904 \\
        PySOT &    Iris &   Ada &    NLL &         80.149037 &   9.698680 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Iris with NLL loss for tuning Knn model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &    Iris &   Knn &    NLL &         91.554078 &  0.000000 \\
     Hyperopt &    Iris &   Knn &    NLL &         91.554078 &  0.000000 \\
    Opentuner &    Iris &   Knn &    NLL &         91.554078 &  0.000000 \\
         BOHB &    Iris &   Knn &    NLL &         90.979918 &  3.123091 \\
        PySOT &    Iris &   Knn &    NLL &         90.405758 &  5.552162 \\
Random-search &    Iris &   Knn &    NLL &         90.242912 &  7.487026 \\
        Skopt &    Iris &   Knn &    NLL &         90.118678 &  6.506440 \\
      TuRBO+ &    Iris &   Knn &    NLL &         89.544518 &  7.894481 \\
        TuRBO &    Iris &   Knn &    NLL &         87.307469 & 98.518070 \\
    Nevergrad &    Iris &   Knn &    NLL &         85.145932 & 80.598094 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Iris with NLL loss for tuning Lasso model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is TuRBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
        TuRBO &    Iris & Lasso &    NLL &        101.656336 &  0.547832 \\
        Skopt &    Iris & Lasso &    NLL &        101.385957 &  0.236491 \\
    Opentuner &    Iris & Lasso &    NLL &        101.322010 &  0.200262 \\
         HEBO &    Iris & Lasso &    NLL &        101.311644 &  0.108916 \\
        PySOT &    Iris & Lasso &    NLL &        101.302536 &  0.136747 \\
    Nevergrad &    Iris & Lasso &    NLL &        101.259029 &  0.404304 \\
      TuRBO+ &    Iris & Lasso &    NLL &        101.016469 &  0.178279 \\
     Hyperopt &    Iris & Lasso &    NLL &        100.925838 &  0.094444 \\
Random-search &    Iris & Lasso &    NLL &        100.729706 &  0.122522 \\
         BOHB &    Iris & Lasso &    NLL &        100.523347 &  0.052615 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Iris with NLL loss for tuning Linear model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is TuRBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &  Model & Metric &  Normalised Score &  Variance \\
\midrule
        TuRBO &    Iris & Linear &    NLL &        101.260741 &  0.000089 \\
        PySOT &    Iris & Linear &    NLL &        101.243390 &  0.000561 \\
    Opentuner &    Iris & Linear &    NLL &        101.230232 &  0.000970 \\
         HEBO &    Iris & Linear &    NLL &        101.225588 &  0.001167 \\
    Nevergrad &    Iris & Linear &    NLL &        101.210259 &  0.008063 \\
     Hyperopt &    Iris & Linear &    NLL &        101.166301 &  0.001982 \\
      TuRBO+ &    Iris & Linear &    NLL &        101.127954 &  0.005476 \\
        Skopt &    Iris & Linear &    NLL &        101.008577 &  0.277775 \\
         BOHB &    Iris & Linear &    NLL &        100.753901 &  0.263597 \\
Random-search &    Iris & Linear &    NLL &        100.630954 &  0.813351 \\
\bottomrule
\end{tabular}
\end{table}

\clearpage
\subsection{Wine Data Set}\label{sec:wine}


\begin{table}[h!]
\centering
\caption{Wine with ACC loss for tuning DT model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is PySOT.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
        PySOT &    Wine &    DT &    ACC &        102.640360 &  4.994593 \\
    Nevergrad &    Wine &    DT &    ACC &        102.412606 & 12.231128 \\
        Skopt &    Wine &    DT &    ACC &        101.067267 &  5.199240 \\
        TuRBO &    Wine &    DT &    ACC &         99.968220 & 12.856860 \\
         HEBO &    Wine &    DT &    ACC &         99.608051 &  8.503162 \\
      TuRBO+ &    Wine &    DT &    ACC &         99.152542 &  9.570280 \\
     Hyperopt &    Wine &    DT &    ACC &         98.697034 &  4.909287 \\
Random-search &    Wine &    DT &    ACC &         97.534428 &  1.557289 \\
         BOHB &    Wine &    DT &    ACC &         97.086864 &  0.453885 \\
    Opentuner &    Wine &    DT &    ACC &         97.086864 &  1.206916 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Wine with ACC loss for tuning MLP-adam model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &    Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &    Wine & MLP-adam &    ACC &        102.288087 &   3.576365 \\
        PySOT &    Wine & MLP-adam &    ACC &        101.781214 &  16.573344 \\
        TuRBO &    Wine & MLP-adam &    ACC &        100.990836 &  41.217673 \\
        Skopt &    Wine & MLP-adam &    ACC &        100.727377 &   8.173123 \\
      TuRBO+ &    Wine & MLP-adam &    ACC &         97.943872 &  29.486961 \\
     Hyperopt &    Wine & MLP-adam &    ACC &         96.540664 &  18.874205 \\
    Nevergrad &    Wine & MLP-adam &    ACC &         92.328179 & 161.347003 \\
Random-search &    Wine & MLP-adam &    ACC &         90.816151 &  63.213250 \\
    Opentuner &    Wine & MLP-adam &    ACC &         89.183849 & 103.560060 \\
         BOHB &    Wine & MLP-adam &    ACC &         87.542955 &  57.246663 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Wine with ACC loss for tuning MLP-SGD model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &   Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &    Wine & MLP-SGD &    ACC &         98.576865 &  76.332793 \\
        Skopt &    Wine & MLP-SGD &    ACC &         96.955860 &  72.699785 \\
        TuRBO &    Wine & MLP-SGD &    ACC &         95.133181 & 291.308493 \\
        PySOT &    Wine & MLP-SGD &    ACC &         94.414003 & 344.889994 \\
     Hyperopt &    Wine & MLP-SGD &    ACC &         87.423896 &  76.509456 \\
    Nevergrad &    Wine & MLP-SGD &    ACC &         84.821157 & 393.474837 \\
      TuRBO+ &    Wine & MLP-SGD &    ACC &         84.303653 & 163.191728 \\
Random-search &    Wine & MLP-SGD &    ACC &         79.113394 &  53.744005 \\
         BOHB &    Wine & MLP-SGD &    ACC &         78.576865 & 147.437959 \\
    Opentuner &    Wine & MLP-SGD &    ACC &         53.089802 & 324.782282 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Wine with ACC loss for tuning RF model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is Skopt.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
        Skopt &    Wine &    RF &    ACC &        100.599500 &  0.495957 \\
         HEBO &    Wine &    RF &    ACC &        100.118651 &  0.875418 \\
        PySOT &    Wine &    RF &    ACC &         99.950042 &  2.588995 \\
     Hyperopt &    Wine &    RF &    ACC &         99.835554 &  1.065562 \\
        TuRBO &    Wine &    RF &    ACC &         99.054954 &  1.575060 \\
      TuRBO+ &    Wine &    RF &    ACC &         99.029975 &  3.693421 \\
    Nevergrad &    Wine &    RF &    ACC &         98.986261 &  1.535684 \\
    Opentuner &    Wine &    RF &    ACC &         98.576187 &  1.296012 \\
Random-search &    Wine &    RF &    ACC &         97.531224 &  2.672463 \\
         BOHB &    Wine &    RF &    ACC &         97.191923 &  1.483359 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Wine with ACC loss for tuning SVM model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &    Wine &   SVM &    ACC &        101.089494 &  23.739951 \\
        Skopt &    Wine &   SVM &    ACC &         96.050584 &  42.094346 \\
        PySOT &    Wine &   SVM &    ACC &         95.603113 &  30.537137 \\
        TuRBO &    Wine &   SVM &    ACC &         95.486381 &  43.769737 \\
    Opentuner &    Wine &   SVM &    ACC &         92.743191 &  54.413749 \\
     Hyperopt &    Wine &   SVM &    ACC &         91.031128 &  20.295538 \\
    Nevergrad &    Wine &   SVM &    ACC &         90.408560 &  17.088987 \\
      TuRBO+ &    Wine &   SVM &    ACC &         89.435798 & 134.768764 \\
Random-search &    Wine &   SVM &    ACC &         83.229572 &  31.251121 \\
         BOHB &    Wine &   SVM &    ACC &         82.140078 &  30.374578 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Wine with ACC loss for tuning Ada model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &    Wine &   Ada &    ACC &        102.249135 &  61.472091 \\
    Opentuner &    Wine &   Ada &    ACC &         87.525952 &  89.791159 \\
        TuRBO &    Wine &   Ada &    ACC &         87.456747 & 186.588749 \\
    Nevergrad &    Wine &   Ada &    ACC &         87.024221 & 445.327648 \\
        PySOT &    Wine &   Ada &    ACC &         85.121107 &  95.696071 \\
      TuRBO+ &    Wine &   Ada &    ACC &         83.044983 & 134.639949 \\
     Hyperopt &    Wine &   Ada &    ACC &         80.536332 &  97.458944 \\
        Skopt &    Wine &   Ada &    ACC &         77.595156 & 548.313094 \\
Random-search &    Wine &   Ada &    ACC &         73.702422 &  43.178551 \\
         BOHB &    Wine &   Ada &    ACC &         72.698962 &  81.226341 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Wine with ACC loss for tuning Knn model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &    Wine &   Knn &    ACC &        100.000000 &   0.000000 \\
    Nevergrad &    Wine &   Knn &    ACC &        100.000000 &   0.000000 \\
    Opentuner &    Wine &   Knn &    ACC &        100.000000 &   0.000000 \\
     Hyperopt &    Wine &   Knn &    ACC &         89.612546 & 219.840273 \\
      TuRBO+ &    Wine &   Knn &    ACC &         89.077491 & 317.790364 \\
Random-search &    Wine &   Knn &    ACC &         83.994465 & 285.251803 \\
        Skopt &    Wine &   Knn &    ACC &         83.791513 & 325.106208 \\
         BOHB &    Wine &   Knn &    ACC &         82.416974 & 287.574559 \\
        TuRBO &    Wine &   Knn &    ACC &         70.313653 & 597.435894 \\
        PySOT &    Wine &   Knn &    ACC &         70.036900 & 236.259826 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Wine with ACC loss for tuning Lasso model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is PySOT.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
        PySOT &    Wine & Lasso &    ACC &         98.390805 &  51.790197 \\
         HEBO &    Wine & Lasso &    ACC &         95.172414 & 139.015792 \\
     Hyperopt &    Wine & Lasso &    ACC &         87.068966 & 264.079243 \\
      TuRBO+ &    Wine & Lasso &    ACC &         85.517241 & 597.089235 \\
        TuRBO &    Wine & Lasso &    ACC &         83.908046 & 708.707957 \\
    Opentuner &    Wine & Lasso &    ACC &         79.195402 & 685.469123 \\
         BOHB &    Wine & Lasso &    ACC &         79.022989 & 358.508737 \\
        Skopt &    Wine & Lasso &    ACC &         67.701149 & 545.285131 \\
Random-search &    Wine & Lasso &    ACC &         67.643678 & 327.273296 \\
    Nevergrad &    Wine & Lasso &    ACC &         66.091954 & 818.782986 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Wine with ACC loss for tuning Linear model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &  Model & Metric &  Normalised Score &    Variance \\
\midrule
         HEBO &    Wine & Linear &    ACC &        100.000000 &    0.000000 \\
        PySOT &    Wine & Linear &    ACC &         98.372093 &   53.001622 \\
    Opentuner &    Wine & Linear &    ACC &         98.313953 &   56.855057 \\
     Hyperopt &    Wine & Linear &    ACC &         96.686047 &  104.078307 \\
        TuRBO &    Wine & Linear &    ACC &         93.372093 &  300.603456 \\
Random-search &    Wine & Linear &    ACC &         90.116279 &  240.030173 \\
      TuRBO+ &    Wine & Linear &    ACC &         85.058140 &  634.094532 \\
    Nevergrad &    Wine & Linear &    ACC &         81.918605 & 1182.356750 \\
         BOHB &    Wine & Linear &    ACC &         81.686047 &  289.043153 \\
        Skopt &    Wine & Linear &    ACC &         75.116279 &  910.933364 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Wine with NLL loss for tuning DT model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is PySOT.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
        PySOT &    Wine &    DT &    NLL &        100.735933 &   7.443055 \\
        Skopt &    Wine &    DT &    NLL &        100.221883 &   3.394850 \\
         HEBO &    Wine &    DT &    NLL &         99.832918 &   3.739025 \\
      TuRBO+ &    Wine &    DT &    NLL &         99.674754 &   3.371033 \\
         BOHB &    Wine &    DT &    NLL &         98.178211 &   4.342658 \\
        TuRBO &    Wine &    DT &    NLL &         98.058048 &  83.877777 \\
Random-search &    Wine &    DT &    NLL &         97.376968 &  10.077564 \\
    Opentuner &    Wine &    DT &    NLL &         97.049151 &  36.266865 \\
     Hyperopt &    Wine &    DT &    NLL &         96.334956 &  34.297016 \\
    Nevergrad &    Wine &    DT &    NLL &         89.297835 & 389.090524 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Wine with NLL loss for tuning MLP-adam model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is TuRBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &    Model & Metric &  Normalised Score &  Variance \\
\midrule
        TuRBO &    Wine & MLP-adam &    NLL &        100.249989 &  0.565669 \\
        Skopt &    Wine & MLP-adam &    NLL &         99.981264 &  0.167045 \\
        PySOT &    Wine & MLP-adam &    NLL &         99.926231 &  0.303040 \\
         HEBO &    Wine & MLP-adam &    NLL &         99.565384 &  0.763738 \\
     Hyperopt &    Wine & MLP-adam &    NLL &         99.449852 &  0.504218 \\
    Opentuner &    Wine & MLP-adam &    NLL &         98.831651 &  1.222083 \\
      TuRBO+ &    Wine & MLP-adam &    NLL &         98.571847 &  2.666428 \\
Random-search &    Wine & MLP-adam &    NLL &         98.111233 &  0.855310 \\
         BOHB &    Wine & MLP-adam &    NLL &         97.819061 &  3.117717 \\
    Nevergrad &    Wine & MLP-adam &    NLL &         97.151962 & 33.698618 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Wine with NLL loss for tuning MLP-SGD model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &   Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &    Wine & MLP-SGD &    NLL &        100.065123 &  0.406916 \\
     Hyperopt &    Wine & MLP-SGD &    NLL &         99.764357 &  0.625817 \\
        TuRBO &    Wine & MLP-SGD &    NLL &         99.560475 &  0.802736 \\
        Skopt &    Wine & MLP-SGD &    NLL &         99.420960 &  0.566385 \\
    Nevergrad &    Wine & MLP-SGD &    NLL &         99.358015 &  0.910527 \\
        PySOT &    Wine & MLP-SGD &    NLL &         99.104753 &  0.965483 \\
      TuRBO+ &    Wine & MLP-SGD &    NLL &         98.940260 &  0.886137 \\
Random-search &    Wine & MLP-SGD &    NLL &         98.692717 &  0.489974 \\
         BOHB &    Wine & MLP-SGD &    NLL &         98.358461 &  0.496547 \\
    Opentuner &    Wine & MLP-SGD &    NLL &         98.254971 &  0.292497 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Wine with NLL loss for tuning RF model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &    Wine &    RF &    NLL &        104.649110 &  2.581885 \\
        PySOT &    Wine &    RF &    NLL &        104.355692 &  1.566376 \\
        Skopt &    Wine &    RF &    NLL &        104.170679 &  0.665546 \\
        TuRBO &    Wine &    RF &    NLL &        104.031688 &  4.984665 \\
    Nevergrad &    Wine &    RF &    NLL &        101.465863 & 15.172791 \\
     Hyperopt &    Wine &    RF &    NLL &         99.738821 &  6.443466 \\
      TuRBO+ &    Wine &    RF &    NLL &         99.334611 &  7.498471 \\
         BOHB &    Wine &    RF &    NLL &         97.437084 &  5.523676 \\
Random-search &    Wine &    RF &    NLL &         97.361000 &  2.798394 \\
    Opentuner &    Wine &    RF &    NLL &         97.308388 &  2.661822 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Wine with NLL loss for tuning SVM model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &   Variance \\
\midrule
         HEBO &    Wine &   SVM &    NLL &         93.675487 &  32.073349 \\
        PySOT &    Wine &   SVM &    NLL &         93.111866 &  33.743562 \\
        TuRBO &    Wine &   SVM &    NLL &         93.062091 &  34.028682 \\
      TuRBO+ &    Wine &   SVM &    NLL &         91.816538 & 141.971101 \\
    Opentuner &    Wine &   SVM &    NLL &         91.608167 &  31.115479 \\
        Skopt &    Wine &   SVM &    NLL &         89.843405 &  31.673409 \\
         BOHB &    Wine &   SVM &    NLL &         86.866351 &  32.611321 \\
     Hyperopt &    Wine &   SVM &    NLL &         86.472718 &  10.534871 \\
Random-search &    Wine &   SVM &    NLL &         83.877620 &  47.933648 \\
    Nevergrad &    Wine &   SVM &    NLL &         80.529537 & 219.352311 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Wine with NLL loss for tuning Ada model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &    Wine &   Ada &    NLL &         99.727993 &  0.273233 \\
        Skopt &    Wine &   Ada &    NLL &         98.863208 &  4.590542 \\
        TuRBO &    Wine &   Ada &    NLL &         98.310428 &  3.476209 \\
    Opentuner &    Wine &   Ada &    NLL &         97.429313 &  5.993673 \\
      TuRBO+ &    Wine &   Ada &    NLL &         97.067541 & 12.860766 \\
        PySOT &    Wine &   Ada &    NLL &         96.701820 &  9.045832 \\
     Hyperopt &    Wine &   Ada &    NLL &         95.813459 &  4.407929 \\
    Nevergrad &    Wine &   Ada &    NLL &         95.011185 & 61.697984 \\
Random-search &    Wine &   Ada &    NLL &         93.567555 & 13.596675 \\
         BOHB &    Wine &   Ada &    NLL &         92.183239 & 14.787665 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Wine with NLL loss for tuning Knn model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &    Wine &   Knn &    NLL &        100.000000 &  0.000000 \\
    Opentuner &    Wine &   Knn &    NLL &        100.000000 &  0.000000 \\
        PySOT &    Wine &   Knn &    NLL &         99.973148 &  0.014421 \\
     Hyperopt &    Wine &   Knn &    NLL &         99.946296 &  0.027323 \\
      TuRBO+ &    Wine &   Knn &    NLL &         99.919444 &  0.038708 \\
        Skopt &    Wine &   Knn &    NLL &         99.897748 &  0.209108 \\
        TuRBO &    Wine &   Knn &    NLL &         99.892592 &  0.048574 \\
Random-search &    Wine &   Knn &    NLL &         99.675015 &  0.449657 \\
         BOHB &    Wine &   Knn &    NLL &         99.517722 &  0.706332 \\
    Nevergrad &    Wine &   Knn &    NLL &         97.615849 &  8.701040 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Wine with NLL loss for tuning Lasso model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset & Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &    Wine & Lasso &    NLL &         99.827097 &  0.033778 \\
    Nevergrad &    Wine & Lasso &    NLL &         99.820084 &  0.022893 \\
        TuRBO &    Wine & Lasso &    NLL &         99.755145 &  0.024582 \\
      TuRBO+ &    Wine & Lasso &    NLL &         99.708446 &  0.317074 \\
        PySOT &    Wine & Lasso &    NLL &         99.582104 &  0.021060 \\
     Hyperopt &    Wine & Lasso &    NLL &         99.469131 &  0.030572 \\
    Opentuner &    Wine & Lasso &    NLL &         99.448682 &  0.204748 \\
         BOHB &    Wine & Lasso &    NLL &         99.393568 &  0.047506 \\
        Skopt &    Wine & Lasso &    NLL &         99.381857 &  1.114643 \\
Random-search &    Wine & Lasso &    NLL &         99.110200 &  0.317902 \\
\bottomrule
\end{tabular}
\end{table}



\begin{table}[h!]
\centering
\caption{Wine with NLL loss for tuning Linear model, averaged over 20 seeds. Optimiser for this task with highest mean normalised score is HEBO.}
\begin{tabular}{llllrr}
\toprule
    Algorithm & Dataset &  Model & Metric &  Normalised Score &  Variance \\
\midrule
         HEBO &    Wine & Linear &    NLL &         99.532690 &  0.620171 \\
        TuRBO &    Wine & Linear &    NLL &         99.437383 &  0.618966 \\
    Opentuner &    Wine & Linear &    NLL &         98.930409 &  2.544485 \\
        PySOT &    Wine & Linear &    NLL &         98.501752 &  1.017364 \\
    Nevergrad &    Wine & Linear &    NLL &         97.886057 & 34.425637 \\
      TuRBO+ &    Wine & Linear &    NLL &         97.200873 &  3.720058 \\
     Hyperopt &    Wine & Linear &    NLL &         96.307423 &  2.606512 \\
        Skopt &    Wine & Linear &    NLL &         95.972270 & 38.830724 \\
Random-search &    Wine & Linear &    NLL &         94.013264 &  4.158990 \\
         BOHB &    Wine & Linear &    NLL &         93.128692 &  5.936852 \\
\bottomrule
\end{tabular}
\end{table}

